DDTime: Dataset Distillation with Spectral Alignment and Information Bottleneck for Time-Series Forecasting

Time-series forecasting is fundamental across many domains, yet training accurate models often requires large-scale datasets and substantial computational resources. Dataset distillation offers a promising alternative by synthesizing compact datasets that preserve the learning behavior of full data. However, extending dataset distillation to time-series forecasting is non-trivial due to two fundamental challenges: 1.temporal bias from strong autocorrelation, which leads to distorted value-term alignment between teacher and student models; and 2.insufficient diversity among synthetic samples, arising from the absence of explicit categorical priors to regularize trajectory variety. In this work, we propose DDTime, a lightweight and plug-in distillation framework built upon first-order condensation decomposition. To tackle Challenge 1, it revisits value-term alignment through temporal statistics and introduces a frequency-domain alignment mechanism to mitigate autocorrelation-induced bias, ensuring spectral consistency and temporal fidelity. To address Challenge 2, we further design an inter-sample regularization inspired by the information bottleneck principle, which enhances diversity and maximizes information density across synthetic trajectories. The combined objective is theoretically compatible with a wide range of condensation paradigms and supports stable first-order optimization. Extensive experiments on 20 benchmark datasets and diverse forecasting architectures demonstrate that DDTime consistently outperforms existing distillation methods, achieving about 30% relative accuracy gains while introducing about 2.49% computational overhead. All code and distilled datasets will be released.

==> (inline-0) <==
\begin{tabular}{c|c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c}

			\toprule
			\multicolumn{2}{c}{\multirow{2}{*}{\scalebox{1.1}{Models}}}& \multicolumn{2}{c}{EDF} & \multicolumn{2}{c}{MCT} & \multicolumn{2}{c}{DATM} & \multicolumn{2}{c}{FTD} & \multicolumn{2}{c}{PP} & \multicolumn{2}{c}{TESLA} & \multicolumn{2}{c}{IDM} & \multicolumn{2}{c}{FRePo}  & \multicolumn{2}{c}{MTT} & \multicolumn{2}{c}{KIP} & \multicolumn{2}{c}{DC}\\
			\multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wang2025edf}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhong2025mct}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{guo2024datm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{du2023ftd}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{li2023pp}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cui2023tesla}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhao2023idm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{FRePo}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cazenavette2022mtt}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{kip}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{dc2021}}}\\

			\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24} 
			\multicolumn{2}{c}{Metric}& MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\

			\toprule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{PEMS03}} 
			& 3 & 0.72{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.07} & 0.77{\tiny$\pm$0.04} & 0.91{\tiny$\pm$0.09} & 0.78{\tiny$\pm$0.04}\\
            & 5 & 0.69{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.11} & 0.79{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 1.08{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.03}\\
            & 10 & 0.71{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.02} & 0.83{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.04} & 0.91{\tiny$\pm$0.06} & 0.79{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02} & 0.93{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.85{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.06} & 0.75{\tiny$\pm$0.03} & 0.88{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.03}\\
            & 20 & 0.69{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.08} & 0.74{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.04} & 0.66{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.02}\\

			\midrule
             \rowcolor{green!8} 
            & 3 & 0.62{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.03} & 0.59{\tiny$\pm$0.02} & 0.57{\tiny$\pm$0.04} & 0.62{\tiny$\pm$0.03} & 0.59{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.00} & 0.60{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.00} & 0.59{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.18} & 0.85{\tiny$\pm$0.07} & 0.59{\tiny$\pm$0.05} & 0.62{\tiny$\pm$0.03} & 0.62{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.00} & 0.72{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.12} & 0.74{\tiny$\pm$0.06}\\
            \rowcolor{green!8} 
            & 5 & 0.64{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.00} & 0.52{\tiny$\pm$0.03} & 0.59{\tiny$\pm$0.02} & 0.45{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.00} & 0.59{\tiny$\pm$0.00} & 0.65{\tiny$\pm$0.00} & 0.55{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.00} & 1.01{\tiny$\pm$0.07} & 0.82{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.06} & 0.66{\tiny$\pm$0.04} & 0.62{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.00} & 0.83{\tiny$\pm$0.06} & 0.75{\tiny$\pm$0.03} & 0.85{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.03}\\
            \rowcolor{green!8} 
            & 10 & 0.66{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.04} & 0.59{\tiny$\pm$0.02} & 0.46{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.00} & 0.60{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.10} & 0.77{\tiny$\pm$0.04} & 0.59{\tiny$\pm$0.04} & 0.63{\tiny$\pm$0.03} & 0.61{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.00} & 0.80{\tiny$\pm$0.07} & 0.72{\tiny$\pm$0.03} & 0.88{\tiny$\pm$0.15} & 0.77{\tiny$\pm$0.07}\\
            \rowcolor{green!8} 
            & 20 & 0.61{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.05} & 0.64{\tiny$\pm$0.03} & 0.47{\tiny$\pm$0.02} & 0.55{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.00} & 0.68{\tiny$\pm$0.00} & 0.63{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.00} & 0.68{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.00} & 0.89{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.03} & 0.57{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.08} & 0.72{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.04}\\

\midrule
\rowcolor{blue!8} 
& 3 & 0.59{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.04} & 0.61{\tiny$\pm$0.02} & 0.28{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.00} & 0.45{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.00} & 0.40{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.00} & 0.98{\tiny$\pm$0.06} & 0.82{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01}\\
\rowcolor{blue!8} 
& 5 & 0.62{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.03} & 0.59{\tiny$\pm$0.02} & 0.34{\tiny$\pm$0.01} & 0.45{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.01} & 1.05{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.02} & 0.52{\tiny$\pm$0.03} & 0.59{\tiny$\pm$0.02} & 0.50{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.00} & 0.82{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.03} & 0.82{\tiny$\pm$0.08} & 0.74{\tiny$\pm$0.04}\\
\rowcolor{blue!8} 
& 10 & 0.65{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.00} & 0.33{\tiny$\pm$0.01} & 0.44{\tiny$\pm$0.01} & 0.45{\tiny$\pm$0.00} & 0.55{\tiny$\pm$0.00} & 0.47{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.00} & 0.55{\tiny$\pm$0.02} & 0.60{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.07} & 0.76{\tiny$\pm$0.04} & 0.58{\tiny$\pm$0.04} & 0.61{\tiny$\pm$0.02} & 0.44{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.00} & 0.80{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02}\\
\rowcolor{blue!8} 
& 20 & 0.61{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.03} & 0.60{\tiny$\pm$0.02} & 0.37{\tiny$\pm$0.00} & 0.48{\tiny$\pm$0.00} & 0.55{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.00} & 0.53{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.00} & 0.61{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.00} & 0.85{\tiny$\pm$0.08} & 0.76{\tiny$\pm$0.04} & 0.58{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.00} & 0.79{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01}\\

            \midrule
            
			\multirow{4}{*}{\rotatebox[origin=c]{90}{PEMS04}} 
			& 3 & 0.80{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.09} & 0.81{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.87{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.02} & 0.95{\tiny$\pm$0.10} & 0.80{\tiny$\pm$0.04}\\
            & 5 & 0.75{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 0.85{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.09} & 0.81{\tiny$\pm$0.05}\\
            & 10 & 0.86{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.00} & 0.77{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.03} & 0.90{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.03}\\
            & 20 & 0.78{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.09} & 0.80{\tiny$\pm$0.04}\\

            \midrule
            \rowcolor{green!8} 
            & 3 & 0.73{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.07} & 0.74{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.03} & 0.63{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.09} & 0.81{\tiny$\pm$0.04} & 0.98{\tiny$\pm$0.08} & 0.82{\tiny$\pm$0.04}\\
            \rowcolor{green!8} 
            & 5 & 0.76{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.00} & 0.93{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.04} & 0.93{\tiny$\pm$0.07} & 0.79{\tiny$\pm$0.03} & 0.88{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.03} & 0.61{\tiny$\pm$0.03} & 0.64{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.08} & 0.77{\tiny$\pm$0.04} & 0.93{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.01}\\
            \rowcolor{green!8} 
            & 10 & 0.88{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.00} & 0.69{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.10} & 0.77{\tiny$\pm$0.05} & 0.99{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.10} & 0.79{\tiny$\pm$0.05}\\
            \rowcolor{green!8} 
            & 20 & 0.87{\tiny$\pm$0.10} & 0.77{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.03} & 0.82{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.13} & 0.81{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.07} & 0.79{\tiny$\pm$0.03} & 0.88{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.02}\\

            \midrule
            \rowcolor{blue!8} 
& 3 & 0.84{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.00} & 0.64{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.08} & 0.81{\tiny$\pm$0.03} & 1.10{\tiny$\pm$0.11} & 0.86{\tiny$\pm$0.04} & 0.95{\tiny$\pm$0.05} & 0.80{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.06} & 0.75{\tiny$\pm$0.03}\\
\rowcolor{blue!8} 
& 5 & 0.82{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.00} & 0.67{\tiny$\pm$0.00} & 0.63{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.03} & 0.86{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.03} & 0.60{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.04} & 0.82{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.01}\\
\rowcolor{blue!8} 
& 10 & 0.79{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.00} & 0.52{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.03} & 0.58{\tiny$\pm$0.02} & 0.92{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.10} & 0.81{\tiny$\pm$0.04} & 0.80{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.02} & 0.54{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.07} & 0.79{\tiny$\pm$0.04}\\
\rowcolor{blue!8} 
& 20 & 0.96{\tiny$\pm$0.04} & 0.80{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.00} & 0.55{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.00} & 0.61{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.03} & 0.92{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.03}\\

			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{PEMS07}} 
			& 3 & 0.86{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.00} & 0.89{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.07} & 0.77{\tiny$\pm$0.03} & 0.92{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01} & 1.00{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.04} & 0.94{\tiny$\pm$0.07} & 0.79{\tiny$\pm$0.03}\\
            & 5 & 0.79{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.00} & 0.89{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.81{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.85{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.08} & 0.76{\tiny$\pm$0.03} & 0.90{\tiny$\pm$0.11} & 0.78{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.04} & 0.93{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.03}\\
            & 10 & 0.82{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.85{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 0.80{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.03} & 0.99{\tiny$\pm$0.07} & 0.81{\tiny$\pm$0.03} & 0.90{\tiny$\pm$0.11} & 0.77{\tiny$\pm$0.05} & 0.81{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01}\\
            & 20 & 0.86{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.85{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.09} & 0.78{\tiny$\pm$0.04} & 0.89{\tiny$\pm$0.09} & 0.76{\tiny$\pm$0.04}\\

            \midrule
            \rowcolor{green!8} 
            & 3 & 0.74{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.02} & 0.61{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.02} & 0.93{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.02} & 1.08{\tiny$\pm$0.13} & 0.85{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.07} & 0.77{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.09} & 0.69{\tiny$\pm$0.04}\\
            \rowcolor{green!8} 
            & 5 & 0.72{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.03} & 0.97{\tiny$\pm$0.09} & 0.80{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.61{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 1.03{\tiny$\pm$0.09} & 0.83{\tiny$\pm$0.04} & 0.80{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01}\\
            \rowcolor{green!8} 
            & 10 & 0.93{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.00} & 0.89{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 1.04{\tiny$\pm$0.10} & 0.82{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.00} & 0.88{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01}\\
            \rowcolor{green!8} 
            & 20 & 0.86{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.00} & 0.66{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.03} & 0.94{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.07} & 0.74{\tiny$\pm$0.03} & 0.91{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.01}\\

            \midrule
            \rowcolor{blue!8} 
& 3 & 0.72{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.00} & 0.52{\tiny$\pm$0.00} & 0.58{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.00} & 0.62{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.00} & 0.87{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.08} & 0.77{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.09} & 0.79{\tiny$\pm$0.04} & 0.46{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.03}\\
\rowcolor{blue!8} 
& 5 & 0.67{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.01} & 0.45{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.00} & 0.51{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.00} & 0.52{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.10} & 0.75{\tiny$\pm$0.05} & 1.17{\tiny$\pm$0.10} & 0.88{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.06} & 0.75{\tiny$\pm$0.02} & 0.50{\tiny$\pm$0.00} & 0.56{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.10} & 0.79{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02}\\
\rowcolor{blue!8} 
& 10 & 0.86{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.04} & 0.55{\tiny$\pm$0.02} & 0.59{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.00} & 0.56{\tiny$\pm$0.02} & 0.60{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.00} & 1.00{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.03} & 0.82{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.02} & 0.83{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02}\\
\rowcolor{blue!8} 
& 20 & 0.83{\tiny$\pm$0.09} & 0.74{\tiny$\pm$0.04} & 0.61{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.60{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.00} & 0.58{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.01} & 0.60{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.04} & 1.10{\tiny$\pm$0.11} & 0.85{\tiny$\pm$0.04} & 0.67{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.14} & 0.85{\tiny$\pm$0.06} \\

			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{PEMS08}} 
            
			& 3 & 0.92{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 1.06{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.01} & 1.00{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.13} & 0.84{\tiny$\pm$0.06} & 0.87{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.93{\tiny$\pm$0.08} & 0.79{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.10} & 0.82{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.03}\\
            & 5 & 0.84{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.09} & 0.78{\tiny$\pm$0.04} & 0.99{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.02} & 1.07{\tiny$\pm$0.10} & 0.84{\tiny$\pm$0.04} & 0.82{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.94{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.08} & 0.73{\tiny$\pm$0.04} & 0.90{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.03}\\
            & 10 & 0.78{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.92{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & 0.93{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.03} & 0.96{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.04} & 0.96{\tiny$\pm$0.08} & 0.80{\tiny$\pm$0.03}\\
            & 20 & 0.80{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.06} & 0.75{\tiny$\pm$0.03} & 0.96{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.11} & 0.79{\tiny$\pm$0.05} & 0.97{\tiny$\pm$0.07} & 0.81{\tiny$\pm$0.04} & 0.96{\tiny$\pm$0.10} & 0.80{\tiny$\pm$0.05}\\

            \midrule
            
            \rowcolor{green!8} 
& 3 & 0.69{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.01} & 1.19{\tiny$\pm$0.14} & 0.88{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.01}\\
\rowcolor{green!8} 
& 5 & 0.75{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.00} & 0.67{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.00} & 0.72{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} & 1.03{\tiny$\pm$0.11} & 0.83{\tiny$\pm$0.04} & 0.80{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.03} & 0.94{\tiny$\pm$0.09} & 0.78{\tiny$\pm$0.03}\\
\rowcolor{green!8} 
& 10 & 0.75{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.00} & 0.68{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.85{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.04} & 0.65{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.07} & 0.79{\tiny$\pm$0.03} & 0.89{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01}\\
\rowcolor{green!8} 
& 20 & 0.71{\tiny$\pm$0.05} & 0.69{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.06} & 0.79{\tiny$\pm$0.03} & 0.97{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.02}\\

\midrule

\rowcolor{blue!8} 
& 3 & 0.73{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.00} & 0.42{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.00} & 0.55{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.00} & 0.62{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.36{\tiny$\pm$0.01} & 0.46{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02}\\
\rowcolor{blue!8} 
& 5 & 0.71{\tiny$\pm$0.00} & 0.70{\tiny$\pm$0.00} & 0.57{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.60{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.00} & 0.38{\tiny$\pm$0.00} & 0.49{\tiny$\pm$0.00} & 0.66{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 1.08{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.03} & 0.36{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.08} & 0.81{\tiny$\pm$0.03} & 0.92{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.02}\\
\rowcolor{blue!8} 
& 10 & 0.68{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.00} & 0.42{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.00} & 0.41{\tiny$\pm$0.00} & 0.50{\tiny$\pm$0.00} & 0.43{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.00} & 0.69{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 1.04{\tiny$\pm$0.13} & 0.83{\tiny$\pm$0.05} & 0.89{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.04} & 0.44{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.00} & 0.90{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01}\\
\rowcolor{blue!8} 
& 20 & 0.72{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.00} & 0.53{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.00} & 0.51{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.00} & 0.72{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01} & 1.06{\tiny$\pm$0.09} & 0.84{\tiny$\pm$0.04} & 0.66{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01}\\

			\toprule
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c}

			\toprule
			\multicolumn{2}{c}{\multirow{2}{*}{\scalebox{1.1}{Models}}}& \multicolumn{2}{c}{EDF} & \multicolumn{2}{c}{MCT} & \multicolumn{2}{c}{DATM} & \multicolumn{2}{c}{FTD} & \multicolumn{2}{c}{PP} & \multicolumn{2}{c}{TESLA} & \multicolumn{2}{c}{IDM} & \multicolumn{2}{c}{FRePo}  & \multicolumn{2}{c}{MTT} & \multicolumn{2}{c}{KIP} & \multicolumn{2}{c}{DC}\\
			\multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wang2025edf}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhong2025mct}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{guo2024datm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{du2023ftd}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{li2023pp}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cui2023tesla}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhao2023idm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{FRePo}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cazenavette2022mtt}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{kip}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{dc2021}}}\\

			\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24}
			\multicolumn{2}{c}{Metric} & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\

			\toprule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{ETTh1}} 
			& 3 & 0.87{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.07} & 0.74{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02} & 0.92{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.96{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.01}\\
            
			& 5 & 0.90{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.95{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01}  & 0.94{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.02} & 0.98{\tiny$\pm$0.06} & 0.75{\tiny$\pm$0.02} & 0.88{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 1.05{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02} & 1.05{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02}\\
            
			& 10 & 0.86{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02}  & 0.86{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.00} & 0.91{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.02} & 1.10{\tiny$\pm$0.11} & 0.79{\tiny$\pm$0.04} & 0.88{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.02} & 1.13{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.03} & 1.06{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.01}\\
            
			& 20 & 0.87{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.98{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01}  & 0.87{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.05} & 0.81{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 1.15{\tiny$\pm$0.07} & 0.81{\tiny$\pm$0.03} & 1.07{\tiny$\pm$0.10} & 0.77{\tiny$\pm$0.04}\\

			\midrule
             \rowcolor{green!8} 
            & 3 & 0.82{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.01} & 0.85{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 1.09{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.02} & 1.05{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.02} & 1.15{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.01} & 1.05{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01}\\
             \rowcolor{green!8} 
            & 5 & 0.87{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.05} & 0.65{\tiny$\pm$0.02} & 0.96{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 1.12{\tiny$\pm$0.07} & 0.79{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.05} & 0.69{\tiny$\pm$0.01} & 1.11{\tiny$\pm$0.09} & 0.80{\tiny$\pm$0.03} & 1.08{\tiny$\pm$0.07} & 0.77{\tiny$\pm$0.02}\\
            \rowcolor{green!8} 
            & 10 & 0.88{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.00{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.03} & 0.82{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.04} & 0.66{\tiny$\pm$0.02} & 0.94{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 1.09{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.03} & 0.90{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.01} & 1.01{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 1.06{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01}\\
            \rowcolor{green!8} 
            
            & 20 & 0.87{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.99{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.03} & 0.85{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.02} & 0.95{\tiny$\pm$0.08} & 0.73{\tiny$\pm$0.03} & 1.17{\tiny$\pm$0.08} & 0.81{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01} & 1.17{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.02} & 1.04{\tiny$\pm$0.08} & 0.77{\tiny$\pm$0.03}\\

            \midrule
            \rowcolor{blue!8} 
            & 3 & 0.81{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.03} & 0.59{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.03} & 0.63{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.07} & 0.73{\tiny$\pm$0.02} & 1.06{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.03} & 0.62{\tiny$\pm$0.01} & 1.13{\tiny$\pm$0.08} & 0.80{\tiny$\pm$0.03} & 1.10{\tiny$\pm$0.11} & 0.79{\tiny$\pm$0.04}\\
            \rowcolor{blue!8} 
            & 5 & 0.84{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.02} & 0.92{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.04} & 0.59{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.04} & 0.61{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.03} & 1.13{\tiny$\pm$0.11} & 0.80{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.00} & 0.69{\tiny$\pm$0.03} & 0.59{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.07} & 0.70{\tiny$\pm$0.03} & 1.02{\tiny$\pm$0.09} & 0.76{\tiny$\pm$0.04}\\
            \rowcolor{blue!8} 
            & 10 & 0.85{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.02} & 0.59{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.03} & 0.60{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.02} & 0.60{\tiny$\pm$0.01} & 1.14{\tiny$\pm$0.08} & 0.80{\tiny$\pm$0.03} & 1.04{\tiny$\pm$0.07} & 0.77{\tiny$\pm$0.03}\\
            \rowcolor{blue!8} 
            & 20 & 0.85{\tiny$\pm$0.06} & 0.68{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.03} & 0.62{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.04} & 0.63{\tiny$\pm$0.02} & 0.98{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 1.13{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.03} & 0.62{\tiny$\pm$0.01} & 1.17{\tiny$\pm$0.11} & 0.82{\tiny$\pm$0.04} & 1.10{\tiny$\pm$0.08} & 0.79{\tiny$\pm$0.03}\\
            
            \midrule
            
			\multirow{4}{*}{\rotatebox[origin=c]{90}{ETTh2}} 
			& 3  & 0.69{\tiny$\pm$0.05} & 0.66{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.07} & 0.73{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02}  & 0.75{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.07} & 0.74{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.07} & 0.66{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.06} & 0.67{\tiny$\pm$0.03} & 0.92{\tiny$\pm$0.08} & 0.76{\tiny$\pm$0.03}\\
            
			& 5 & 0.63{\tiny$\pm$0.05} & 0.63{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02}  & 0.66{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.06} & 0.70{\tiny$\pm$0.03}& 0.83{\tiny$\pm$0.09} & 0.72{\tiny$\pm$0.05} & 0.88{\tiny$\pm$0.14} & 0.74{\tiny$\pm$0.07} & 0.86{\tiny$\pm$0.08} & 0.74{\tiny$\pm$0.04} & 0.61{\tiny$\pm$0.03} & 0.62{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.08} & 0.69{\tiny$\pm$0.04} & 0.94{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01}\\

			& 10& 0.69{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.10} & 0.72{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.02}  & 0.77{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.03} & 0.64{\tiny$\pm$0.02} & 0.59{\tiny$\pm$0.02} & 0.60{\tiny$\pm$0.01} & 1.09{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.05} & 0.67{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.83{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.08} & 0.73{\tiny$\pm$0.04}\\
            
			& 20 & 0.65{\tiny$\pm$0.06} & 0.64{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.05} & 0.64{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01}  & 0.82{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.07} & 0.61{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.08} & 0.70{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.06} & 0.70{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.13} & 0.75{\tiny$\pm$0.06}\\

            \midrule
             \rowcolor{green!8} 
            & 3 & 0.67{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.06} & 0.69{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.05} & 0.65{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.05} & 0.67{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.15} & 0.77{\tiny$\pm$0.05} & 0.88{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.03} & 0.54{\tiny$\pm$0.02} & 0.59{\tiny$\pm$0.02} & 1.14{\tiny$\pm$0.11} & 0.84{\tiny$\pm$0.06} & 0.87{\tiny$\pm$0.07} & 0.73{\tiny$\pm$0.03}\\
             \rowcolor{green!8} 
            & 5 & 0.65{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.08} & 0.72{\tiny$\pm$0.04} & 0.63{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.04} & 0.64{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.04} & 0.66{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.07} & 0.72{\tiny$\pm$0.03} & 0.85{\tiny$\pm$0.09} & 0.73{\tiny$\pm$0.04} & 0.59{\tiny$\pm$0.03} & 0.61{\tiny$\pm$0.02} & 1.07{\tiny$\pm$0.15} & 0.81{\tiny$\pm$0.06} & 0.94{\tiny$\pm$0.12} & 0.76{\tiny$\pm$0.06}\\
             \rowcolor{green!8} 
            & 10 & 0.63{\tiny$\pm$0.04} & 0.64{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.09} & 0.68{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.05} & 0.66{\tiny$\pm$0.03} & 0.61{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.03} & 0.61{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.06} & 0.67{\tiny$\pm$0.03} & 0.86{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.09} & 0.72{\tiny$\pm$0.04} & 0.59{\tiny$\pm$0.05} & 0.61{\tiny$\pm$0.03} & 1.08{\tiny$\pm$0.12} & 0.83{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.10} & 0.70{\tiny$\pm$0.05}\\
            \rowcolor{green!8} 
            
            & 20 & 0.65{\tiny$\pm$0.07} & 0.64{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.00} & 0.75{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 1.01{\tiny$\pm$0.05} & 0.80{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.04} & 0.65{\tiny$\pm$0.02} & 0.57{\tiny$\pm$0.02} & 0.60{\tiny$\pm$0.01} & 1.04{\tiny$\pm$0.10} & 0.80{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.11} & 0.68{\tiny$\pm$0.05}\\

            \rowcolor{blue!8} 
            & 3 & 0.62{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.05} & 0.67{\tiny$\pm$0.03} & 0.26{\tiny$\pm$0.02} & 0.38{\tiny$\pm$0.02} & 0.34{\tiny$\pm$0.03} & 0.46{\tiny$\pm$0.02} & 0.35{\tiny$\pm$0.01} & 0.46{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.05} & 0.67{\tiny$\pm$0.02} & 1.02{\tiny$\pm$0.08} & 0.80{\tiny$\pm$0.03} & 0.42{\tiny$\pm$0.04} & 0.51{\tiny$\pm$0.03} & 0.31{\tiny$\pm$0.03} & 0.43{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.09} & 0.64{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.02}\\
            \rowcolor{blue!8} 
            & 5 & 0.45{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.03} & 0.62{\tiny$\pm$0.06} & 0.62{\tiny$\pm$0.03} & 0.24{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.01} & 0.31{\tiny$\pm$0.02} & 0.43{\tiny$\pm$0.02} & 0.27{\tiny$\pm$0.02} & 0.40{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.07} & 0.66{\tiny$\pm$0.04} & 0.98{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.03} & 0.53{\tiny$\pm$0.02} & 0.57{\tiny$\pm$0.01} & 0.26{\tiny$\pm$0.02} & 0.39{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.13} & 0.71{\tiny$\pm$0.07} & 0.95{\tiny$\pm$0.09} & 0.77{\tiny$\pm$0.04}\\
            \rowcolor{blue!8} 
            & 10 & 0.56{\tiny$\pm$0.04} & 0.59{\tiny$\pm$0.03} & 0.61{\tiny$\pm$0.07} & 0.62{\tiny$\pm$0.03} & 0.26{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.01} & 0.26{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.01} & 0.28{\tiny$\pm$0.02} & 0.41{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.07} & 0.67{\tiny$\pm$0.03} & 1.03{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.04} & 0.49{\tiny$\pm$0.02} & 0.24{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.15} & 0.72{\tiny$\pm$0.07} & 0.91{\tiny$\pm$0.13} & 0.75{\tiny$\pm$0.06}\\
            \rowcolor{blue!8} 
            & 20 & 0.53{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.07} & 0.61{\tiny$\pm$0.04} & 0.28{\tiny$\pm$0.02} & 0.41{\tiny$\pm$0.02} & 0.30{\tiny$\pm$0.02} & 0.42{\tiny$\pm$0.02} & 0.35{\tiny$\pm$0.03} & 0.46{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.03} & 1.08{\tiny$\pm$0.16} & 0.83{\tiny$\pm$0.06} & 0.54{\tiny$\pm$0.04} & 0.58{\tiny$\pm$0.02} & 0.29{\tiny$\pm$0.01} & 0.41{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03} & 0.88{\tiny$\pm$0.12} & 0.74{\tiny$\pm$0.06}\\

			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm1}} 
			& 3 & 0.86{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01}& 0.83{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01}  & 0.88{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.88{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.00} & 0.81{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.88{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.00} & 1.04{\tiny$\pm$0.07} & 0.76{\tiny$\pm$0.03} & 0.99{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.02}\\
            
			& 5 & 0.87{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01}  & 0.89{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.00} & 0.80{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 1.06{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 1.11{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.03} & 0.97{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02}\\
            
			& 10 & 0.85{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.85{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 1.06{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.02} & 1.03{\tiny$\pm$0.09} & 0.76{\tiny$\pm$0.04}\\
            
			& 20 & 0.84{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00}  & 0.89{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.00} & 1.03{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.00} & 0.90{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 1.06{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.02} & 0.99{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.02}\\

            \midrule
             \rowcolor{green!8} 
            & 3 & 0.79{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.03} & 0.63{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.00} & 0.80{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.02} & 0.60{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 1.05{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03}\\
             \rowcolor{green!8} 
            & 5 & 0.77{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.00} & 0.76{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.00} & 0.75{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 1.06{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.00} & 0.90{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 1.09{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01}\\
             \rowcolor{green!8} 
            & 10 & 0.75{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.00} & 0.74{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.01} & 1.05{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.00} & 1.04{\tiny$\pm$0.07} & 0.76{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.03}\\
            \rowcolor{green!8} 
            
            & 20 & 0.81{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.00} & 0.75{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 1.01{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.01} & 1.01{\tiny$\pm$0.06} & 0.75{\tiny$\pm$0.02} & 1.01{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.02}\\
\midrule
\rowcolor{blue!8} 
& 3 & 0.70{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.59{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.02} & 0.61{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 1.17{\tiny$\pm$0.07} & 0.82{\tiny$\pm$0.03} & 1.13{\tiny$\pm$0.05} & 0.80{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 0.60{\tiny$\pm$0.01} & 1.13{\tiny$\pm$0.08} & 0.81{\tiny$\pm$0.03} & 1.05{\tiny$\pm$0.07} & 0.77{\tiny$\pm$0.03}\\
\rowcolor{blue!8} 
& 5 & 0.75{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.00} & 0.73{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.01} & 1.03{\tiny$\pm$0.07} & 0.76{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} & 0.59{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.02} & 1.02{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02}\\
\rowcolor{blue!8} 
& 10 & 0.75{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.00} & 0.72{\tiny$\pm$0.01} & 0.60{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.00} & 0.62{\tiny$\pm$0.00} & 0.96{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.00} & 1.11{\tiny$\pm$0.10} & 0.79{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02}\\
\rowcolor{blue!8} 
& 20 & 0.74{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.02} & 0.57{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.60{\tiny$\pm$0.00} & 0.68{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.00} & 1.02{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.01} & 1.11{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.02} & 1.00{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01}\\

			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} 
            
			& 3 & 0.93{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.03} & 0.64{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02}  & 0.76{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.93{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.02}  & 0.77{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02} & 0.96{\tiny$\pm$0.10} & 0.78{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.11} & 0.68{\tiny$\pm$0.05} & 0.92{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.02}\\
            
			& 5 & 0.77{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.04} & 0.64{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02}  & 0.75{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 1.17{\tiny$\pm$0.08} & 0.85{\tiny$\pm$0.06} & 0.87{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.15} & 0.83{\tiny$\pm$0.06} & 0.88{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.01}\\
            
			& 10 & 0.72{\tiny$\pm$0.06} & 0.67{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.04} & 0.65{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02}  & 0.79{\tiny$\pm$0.08} & 0.69{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.06} & 0.67{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.10} & 0.67{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.10} & 0.72{\tiny$\pm$0.02}\\

			& 20 & 0.74{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.04} & 0.65{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01}  & 0.79{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.06} & 0.65{\tiny$\pm$0.03} & 1.02{\tiny$\pm$0.11} & 0.79{\tiny$\pm$0.05} & 0.54{\tiny$\pm$0.07} & 0.58{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.10} & 0.76{\tiny$\pm$0.04} & 0.92{\tiny$\pm$0.08} & 0.76{\tiny$\pm$0.03}\\

            \midrule
        
            \rowcolor{green!8} & 3 & 0.52{\tiny$\pm$0.03} & 0.58{\tiny$\pm$0.02} & 0.38{\tiny$\pm$0.03} & 0.49{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.03} & 0.56{\tiny$\pm$0.02} & 0.54{\tiny$\pm$0.02} & 0.59{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.03} & 0.59{\tiny$\pm$0.02} & 0.34{\tiny$\pm$0.02} & 0.46{\tiny$\pm$0.02} & 1.03{\tiny$\pm$0.13} & 0.79{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.08} & 0.69{\tiny$\pm$0.04} & 0.48{\tiny$\pm$0.02} & 0.56{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.13} & 0.68{\tiny$\pm$0.06} & 0.88{\tiny$\pm$0.10} & 0.75{\tiny$\pm$0.04}\\
            \rowcolor{green!8} & 5 & 0.50{\tiny$\pm$0.02} & 0.57{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.03} & 0.50{\tiny$\pm$0.02} & 0.54{\tiny$\pm$0.02} & 0.59{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.02} & 0.47{\tiny$\pm$0.02} & 0.55{\tiny$\pm$0.01} & 0.44{\tiny$\pm$0.02} & 0.54{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.10} & 0.67{\tiny$\pm$0.04} & 0.44{\tiny$\pm$0.02} & 0.52{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.03} & 0.57{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.02} & 0.47{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.02}\\
            \rowcolor{green!8} & 10 & 0.48{\tiny$\pm$0.03} & 0.56{\tiny$\pm$0.02} & 0.41{\tiny$\pm$0.02} & 0.52{\tiny$\pm$0.02} & 0.46{\tiny$\pm$0.04} & 0.55{\tiny$\pm$0.03} & 0.47{\tiny$\pm$0.07} & 0.54{\tiny$\pm$0.04} & 0.52{\tiny$\pm$0.03} & 0.58{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.02} & 0.56{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.04} & 0.64{\tiny$\pm$0.02} & 0.47{\tiny$\pm$0.04} & 0.55{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.12} & 0.76{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.09} & 0.73{\tiny$\pm$0.04}\\
            \rowcolor{green!8} 
            & 20 & 0.52{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.01} & 0.36{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.04} & 0.56{\tiny$\pm$0.02} & 0.53{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.02} & 0.56{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.02} & 0.52{\tiny$\pm$0.02} & 1.00{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.03} & 0.58{\tiny$\pm$0.03} & 0.61{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.02} & 0.57{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.09} & 0.73{\tiny$\pm$0.04}\\

            \midrule
            \rowcolor{blue!8} 
& 3 & 0.51{\tiny$\pm$0.04} & 0.57{\tiny$\pm$0.02} & 0.18{\tiny$\pm$0.01} & 0.32{\tiny$\pm$0.01} & 0.19{\tiny$\pm$0.00} & 0.34{\tiny$\pm$0.00} & 0.19{\tiny$\pm$0.02} & 0.34{\tiny$\pm$0.02} & 0.27{\tiny$\pm$0.02} & 0.42{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.03} & 0.49{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.13} & 0.74{\tiny$\pm$0.05} & 0.48{\tiny$\pm$0.08} & 0.54{\tiny$\pm$0.05} & 0.21{\tiny$\pm$0.01} & 0.36{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.13} & 0.78{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.07} & 0.73{\tiny$\pm$0.03}\\
\rowcolor{blue!8} 
& 5 & 0.40{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.01} & 0.19{\tiny$\pm$0.01} & 0.33{\tiny$\pm$0.01} & 0.18{\tiny$\pm$0.01} & 0.32{\tiny$\pm$0.01} & 0.21{\tiny$\pm$0.01} & 0.36{\tiny$\pm$0.01} & 0.18{\tiny$\pm$0.01} & 0.33{\tiny$\pm$0.01} & 0.35{\tiny$\pm$0.03} & 0.48{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.09} & 0.73{\tiny$\pm$0.04} & 0.36{\tiny$\pm$0.02} & 0.47{\tiny$\pm$0.02} & 0.17{\tiny$\pm$0.01} & 0.32{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.05} & 0.62{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.02}\\
\rowcolor{blue!8} 
& 10 & 0.47{\tiny$\pm$0.03} & 0.55{\tiny$\pm$0.02} & 0.18{\tiny$\pm$0.01} & 0.33{\tiny$\pm$0.01} & 0.17{\tiny$\pm$0.01} & 0.31{\tiny$\pm$0.01} & 0.21{\tiny$\pm$0.02} & 0.36{\tiny$\pm$0.02} & 0.21{\tiny$\pm$0.01} & 0.36{\tiny$\pm$0.01} & 0.32{\tiny$\pm$0.01} & 0.46{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.12} & 0.75{\tiny$\pm$0.04} & 0.58{\tiny$\pm$0.08} & 0.61{\tiny$\pm$0.05} & 0.22{\tiny$\pm$0.02} & 0.37{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.08} & 0.74{\tiny$\pm$0.04} & 0.89{\tiny$\pm$0.09} & 0.74{\tiny$\pm$0.04}\\
\rowcolor{blue!8} 
& 20 & 0.42{\tiny$\pm$0.02} & 0.52{\tiny$\pm$0.02} & 0.20{\tiny$\pm$0.02} & 0.35{\tiny$\pm$0.02} & 0.23{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.01} & 0.26{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.01} & 0.26{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.03} & 0.51{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.08} & 0.68{\tiny$\pm$0.04} & 0.47{\tiny$\pm$0.05} & 0.55{\tiny$\pm$0.03} & 0.29{\tiny$\pm$0.03} & 0.43{\tiny$\pm$0.03} & 0.91{\tiny$\pm$0.11} & 0.75{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.09} & 0.72{\tiny$\pm$0.04}\\

			\toprule
		\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c}

			\toprule
			\multicolumn{2}{c}{\multirow{2}{*}{\scalebox{1.1}{Models}}} & \multicolumn{2}{c}{EDF} & \multicolumn{2}{c}{MCT} & \multicolumn{2}{c}{DATM} & \multicolumn{2}{c}{FTD} & \multicolumn{2}{c}{PP} & \multicolumn{2}{c}{TESLA} & \multicolumn{2}{c}{IDM} & \multicolumn{2}{c}{FRePo}  & \multicolumn{2}{c}{MTT} & \multicolumn{2}{c}{KIP} & \multicolumn{2}{c}{DC}\\
			\multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wang2025edf}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhong2025mct}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{guo2024datm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{du2023ftd}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{li2023pp}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cui2023tesla}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhao2023idm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{FRePo}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cazenavette2022mtt}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{kip}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{dc2021}}}\\

			\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24} 
			\multicolumn{2}{c}{Metric}& MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE\\

			\toprule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{WindL1}} 
			& 3 & 0.93{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.93{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.00} & 0.96{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 1.19{\tiny$\pm$0.04} & 0.88{\tiny$\pm$0.01} & 1.09{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03} & 0.96{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 1.21{\tiny$\pm$0.06} & 0.89{\tiny$\pm$0.02} & 1.19{\tiny$\pm$0.07} & 0.88{\tiny$\pm$0.03}\\
            & 5 & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.93{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 1.16{\tiny$\pm$0.04} & 0.87{\tiny$\pm$0.02} & 1.02{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 1.18{\tiny$\pm$0.09} & 0.87{\tiny$\pm$0.03} & 1.17{\tiny$\pm$0.07} & 0.87{\tiny$\pm$0.03}\\
            & 10 & 0.94{\tiny$\pm$0.00} & 0.79{\tiny$\pm$0.00} & 0.92{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.96{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.92{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 1.17{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.02} & 1.00{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 1.22{\tiny$\pm$0.06} & 0.89{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.07} & 0.87{\tiny$\pm$0.03}\\
            & 20 & 0.98{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.92{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.96{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.92{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.01} & 1.20{\tiny$\pm$0.09} & 0.88{\tiny$\pm$0.03} & 0.99{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.01} & 1.18{\tiny$\pm$0.05} & 0.88{\tiny$\pm$0.02} & 1.14{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.01}\\

            \midrule
        
            \rowcolor{green!8}
            & 3 & 0.89{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.93{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 0.90{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 1.18{\tiny$\pm$0.07} & 0.87{\tiny$\pm$0.03} & 1.04{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 1.22{\tiny$\pm$0.06} & 0.89{\tiny$\pm$0.02} & 1.16{\tiny$\pm$0.07} & 0.86{\tiny$\pm$0.02}\\
            \rowcolor{green!8}
            & 5 & 0.88{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 0.89{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.90{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.88{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 1.22{\tiny$\pm$0.06} & 0.89{\tiny$\pm$0.02} & 1.04{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 1.24{\tiny$\pm$0.07} & 0.90{\tiny$\pm$0.02} & 1.16{\tiny$\pm$0.04} & 0.87{\tiny$\pm$0.01}\\
            \rowcolor{green!8}
            & 10 & 0.91{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 0.91{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 0.88{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.91{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 1.17{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.01} & 1.03{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 1.22{\tiny$\pm$0.05} & 0.89{\tiny$\pm$0.02} & 1.16{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.01}\\
            \rowcolor{green!8}
            & 20 & 0.93{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.00} & 0.77{\tiny$\pm$0.00} & 0.91{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 0.89{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.92{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 1.21{\tiny$\pm$0.05} & 0.88{\tiny$\pm$0.02} & 0.95{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 1.19{\tiny$\pm$0.05} & 0.88{\tiny$\pm$0.02} & 1.09{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.01}\\

\midrule
\rowcolor{blue!8}
& 3 & 0.86{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 0.86{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.00} & 0.82{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.00} & 0.81{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.00} & 0.93{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.01} & 1.23{\tiny$\pm$0.05} & 0.89{\tiny$\pm$0.02} & 0.93{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.00} & 0.74{\tiny$\pm$0.00} & 1.11{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.01} & 1.18{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.01}\\
\rowcolor{blue!8}
& 5 & 0.89{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 0.82{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 0.71{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.89{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 1.17{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.02} & 0.94{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} & 1.21{\tiny$\pm$0.06} & 0.88{\tiny$\pm$0.02} & 1.16{\tiny$\pm$0.07} & 0.87{\tiny$\pm$0.03}\\
\rowcolor{blue!8}
& 10 & 0.88{\tiny$\pm$0.00} & 0.76{\tiny$\pm$0.00} & 0.83{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.00} & 0.79{\tiny$\pm$0.00} & 0.70{\tiny$\pm$0.00} & 0.79{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.92{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 1.22{\tiny$\pm$0.06} & 0.89{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.76{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.00} & 1.24{\tiny$\pm$0.05} & 0.89{\tiny$\pm$0.02} & 1.18{\tiny$\pm$0.04} & 0.87{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 20 & 0.90{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.85{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.00} & 0.97{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 1.25{\tiny$\pm$0.07} & 0.90{\tiny$\pm$0.03} & 0.92{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.00} & 1.27{\tiny$\pm$0.09} & 0.90{\tiny$\pm$0.03} & 1.17{\tiny$\pm$0.06} & 0.87{\tiny$\pm$0.02}\\

			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{WindL2}} 
			& 3 & 0.95{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.00} & 0.90{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.00} & 0.80{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.82{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.00} & 1.21{\tiny$\pm$0.02} & 0.88{\tiny$\pm$0.00} & 0.95{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 1.06{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 1.16{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.02}\\
            & 5 & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.90{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.93{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.91{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 0.89{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 1.22{\tiny$\pm$0.07} & 0.88{\tiny$\pm$0.03} & 0.97{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 1.08{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.02} & 1.11{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.02}\\
            & 10 & 0.93{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.89{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.89{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 1.11{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 1.15{\tiny$\pm$0.07} & 0.86{\tiny$\pm$0.03} & 1.08{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.02}\\
            & 20 & 0.94{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.91{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 1.16{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.02} & 0.94{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 1.14{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.02} & 1.12{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.03}\\

            \midrule
            \rowcolor{green!8}
            & 3 & 0.86{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 0.86{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 0.86{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 1.14{\tiny$\pm$0.04} & 0.86{\tiny$\pm$0.02} & 1.00{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 1.10{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.02} & 1.13{\tiny$\pm$0.03} & 0.85{\tiny$\pm$0.01}\\
            \rowcolor{green!8}
            & 5 & 0.86{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 0.83{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.00} & 0.84{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 0.85{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 0.87{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 1.18{\tiny$\pm$0.08} & 0.87{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.01} & 0.85{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 1.18{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.02} & 1.12{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.02}\\
            \rowcolor{green!8}
            & 10 & 0.86{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 0.86{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 0.84{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.00} & 0.85{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 0.85{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 1.11{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.01} & 1.13{\tiny$\pm$0.05} & 0.85{\tiny$\pm$0.02} & 1.15{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.02}\\
            \rowcolor{green!8}
            & 20 & 0.87{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 0.87{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.85{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 0.88{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 1.15{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.03} & 0.93{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 1.16{\tiny$\pm$0.07} & 0.86{\tiny$\pm$0.02} & 1.13{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.01}\\

\midrule
\rowcolor{blue!8}
& 3 & 0.84{\tiny$\pm$0.00} & 0.74{\tiny$\pm$0.00} & 0.80{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.80{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.79{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.00} & 0.87{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 1.15{\tiny$\pm$0.03} & 0.86{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.00} & 1.19{\tiny$\pm$0.07} & 0.87{\tiny$\pm$0.03} & 1.11{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.01}\\
\rowcolor{blue!8}
& 5 & 0.83{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.00} & 0.79{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.00} & 0.85{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 1.15{\tiny$\pm$0.04} & 0.86{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.00} & 0.76{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.00} & 1.16{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.02} & 1.10{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 10 & 0.84{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.00} & 0.77{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.77{\tiny$\pm$0.00} & 0.70{\tiny$\pm$0.00} & 0.86{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.00} & 1.19{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.00} & 1.23{\tiny$\pm$0.05} & 0.89{\tiny$\pm$0.02} & 1.12{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03}\\
\rowcolor{blue!8}
& 20 & 0.84{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.00} & 0.80{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.00} & 0.76{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.90{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 1.13{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.22{\tiny$\pm$0.03} & 0.88{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.01}\\

			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{WindL3}} 
			& 3 & 0.98{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 1.00{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.90{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 1.17{\tiny$\pm$0.07} & 0.87{\tiny$\pm$0.03} & 1.06{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 1.13{\tiny$\pm$0.04} & 0.86{\tiny$\pm$0.01} & 1.16{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.03}\\
            & 5 & 0.94{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 0.96{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.95{\tiny$\pm$0.00} & 0.80{\tiny$\pm$0.00} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.92{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 1.23{\tiny$\pm$0.07} & 0.89{\tiny$\pm$0.03} & 1.03{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & 1.19{\tiny$\pm$0.07} & 0.87{\tiny$\pm$0.03} & 1.19{\tiny$\pm$0.09} & 0.87{\tiny$\pm$0.03}\\
            & 10 & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.96{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.95{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 1.12{\tiny$\pm$0.03} & 0.85{\tiny$\pm$0.01} & 1.00{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.02} & 0.96{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 1.26{\tiny$\pm$0.13} & 0.90{\tiny$\pm$0.05} & 1.17{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.01}\\
            & 20 & 0.98{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.95{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 1.28{\tiny$\pm$0.07} & 0.90{\tiny$\pm$0.02} & 0.98{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 1.18{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.02}\\

            \midrule
            \rowcolor{green!8}
            & 3 & 0.91{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 0.91{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 0.92{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 1.26{\tiny$\pm$0.03} & 0.90{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 0.86{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 1.19{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.02} & 1.16{\tiny$\pm$0.04} & 0.86{\tiny$\pm$0.01}\\
            \rowcolor{green!8}
            & 5 & 0.91{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.89{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.86{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 1.12{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.01} & 1.03{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 1.24{\tiny$\pm$0.05} & 0.89{\tiny$\pm$0.02} & 1.18{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.02}\\
            \rowcolor{green!8}
            & 10 & 0.88{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 0.87{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 0.87{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 0.87{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 0.87{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 0.92{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 1.17{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.02} & 0.99{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 1.18{\tiny$\pm$0.04} & 0.87{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.02}\\
            \rowcolor{green!8}
            & 20 & 0.93{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.88{\tiny$\pm$0.00} & 0.76{\tiny$\pm$0.00} & 0.90{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 1.22{\tiny$\pm$0.04} & 0.88{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 1.21{\tiny$\pm$0.05} & 0.88{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.02}\\

\midrule
\rowcolor{blue!8}
& 3 & 0.90{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.81{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.00} & 0.74{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.00} & 0.79{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.84{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.00} & 0.87{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 1.18{\tiny$\pm$0.07} & 0.87{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 1.23{\tiny$\pm$0.04} & 0.89{\tiny$\pm$0.01} & 1.22{\tiny$\pm$0.04} & 0.89{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 5 & 0.88{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.74{\tiny$\pm$0.00} & 0.68{\tiny$\pm$0.00} & 0.80{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.00} & 0.79{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 1.18{\tiny$\pm$0.06} & 0.87{\tiny$\pm$0.03} & 0.98{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.71{\tiny$\pm$0.00} & 1.05{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.01} & 1.18{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.01}\\
\rowcolor{blue!8}
& 10 & 0.89{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 0.80{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.00} & 0.77{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.93{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01} & 1.19{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.00} & 1.24{\tiny$\pm$0.05} & 0.89{\tiny$\pm$0.02} & 1.20{\tiny$\pm$0.03} & 0.88{\tiny$\pm$0.01}\\
\rowcolor{blue!8}
& 20 & 0.89{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 0.83{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.00} & 0.79{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.00} & 0.93{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01} & 1.27{\tiny$\pm$0.04} & 0.90{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.71{\tiny$\pm$0.00} & 1.22{\tiny$\pm$0.06} & 0.88{\tiny$\pm$0.02} & 1.15{\tiny$\pm$0.04} & 0.86{\tiny$\pm$0.02}\\

			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{WindL4}} 
            
			& 3 & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.91{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.99{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 1.01{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 1.24{\tiny$\pm$0.04} & 0.89{\tiny$\pm$0.02} & 1.06{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 1.16{\tiny$\pm$0.07} & 0.86{\tiny$\pm$0.03} & 1.21{\tiny$\pm$0.07} & 0.88{\tiny$\pm$0.02}\\
            & 5 & 0.97{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 0.97{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.00} & 0.98{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.95{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 1.23{\tiny$\pm$0.07} & 0.89{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 1.16{\tiny$\pm$0.04} & 0.86{\tiny$\pm$0.02} & 1.19{\tiny$\pm$0.05} & 0.88{\tiny$\pm$0.02}\\
            & 10 & 0.98{\tiny$\pm$0.00} & 0.81{\tiny$\pm$0.00} & 0.93{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 0.98{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.98{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 1.21{\tiny$\pm$0.06} & 0.88{\tiny$\pm$0.02} & 1.02{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 1.25{\tiny$\pm$0.10} & 0.89{\tiny$\pm$0.04} & 1.20{\tiny$\pm$0.03} & 0.88{\tiny$\pm$0.01}\\
            & 20 & 0.98{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.97{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 1.00{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.98{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.01} & 1.17{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & 1.17{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.02} & 1.19{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.01}\\

            \midrule
            \rowcolor{green!8}
            & 3 & 0.95{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.00} & 0.91{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.90{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 1.16{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.02} & 1.13{\tiny$\pm$0.05} & 0.85{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 1.15{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.02} & 1.20{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.01}\\
            \rowcolor{green!8}
            & 5 & 0.92{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.90{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.91{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 1.21{\tiny$\pm$0.04} & 0.88{\tiny$\pm$0.01} & 1.11{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 1.21{\tiny$\pm$0.02} & 0.88{\tiny$\pm$0.01} & 1.21{\tiny$\pm$0.06} & 0.88{\tiny$\pm$0.02}\\
            \rowcolor{green!8}
            & 10 & 0.90{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.92{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.90{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.93{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 1.21{\tiny$\pm$0.05} & 0.88{\tiny$\pm$0.02} & 1.11{\tiny$\pm$0.05} & 0.85{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 1.27{\tiny$\pm$0.13} & 0.90{\tiny$\pm$0.05} & 1.18{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.02}\\
            \rowcolor{green!8}
            & 20 & 0.92{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 0.96{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 1.19{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.91{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 1.26{\tiny$\pm$0.05} & 0.90{\tiny$\pm$0.02} & 1.13{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.01}\\

\midrule
\rowcolor{blue!8}
& 3 & 0.91{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.00} & 0.85{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.00} & 0.84{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 1.24{\tiny$\pm$0.07} & 0.89{\tiny$\pm$0.02} & 0.95{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.00} & 1.15{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.02} & 1.22{\tiny$\pm$0.06} & 0.88{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 5 & 0.91{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.70{\tiny$\pm$0.00} & 0.82{\tiny$\pm$0.00} & 0.72{\tiny$\pm$0.00} & 0.85{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.00} & 0.92{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 1.23{\tiny$\pm$0.03} & 0.89{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 1.22{\tiny$\pm$0.06} & 0.88{\tiny$\pm$0.02} & 1.22{\tiny$\pm$0.06} & 0.88{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 10 & 0.90{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.00} & 0.81{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.00} & 0.93{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 1.20{\tiny$\pm$0.05} & 0.88{\tiny$\pm$0.02} & 0.93{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.00} & 1.21{\tiny$\pm$0.04} & 0.87{\tiny$\pm$0.02} & 1.19{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 20 & 0.91{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.00} & 0.84{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.00} & 0.79{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.83{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.00} & 0.96{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 1.28{\tiny$\pm$0.05} & 0.91{\tiny$\pm$0.02} & 0.94{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.00} & 1.19{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.00}\\

			\toprule
		\end{tabular}

==> (inline-3) <==
\begin{tabular}{c|c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c}

			\toprule
			\multicolumn{2}{c}{\multirow{2}{*}{\scalebox{1.1}{Models}}} & \multicolumn{2}{c}{EDF} & \multicolumn{2}{c}{MCT} & \multicolumn{2}{c}{DATM} & \multicolumn{2}{c}{FTD} & \multicolumn{2}{c}{PP} & \multicolumn{2}{c}{TESLA} & \multicolumn{2}{c}{IDM} & \multicolumn{2}{c}{FRePo}  & \multicolumn{2}{c}{MTT} & \multicolumn{2}{c}{KIP} & \multicolumn{2}{c}{DC}\\
			\multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wang2025edf}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhong2025mct}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{guo2024datm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{du2023ftd}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{li2023pp}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cui2023tesla}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhao2023idm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{FRePo}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cazenavette2022mtt}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{kip}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{dc2021}}}\\

			\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24}
			\multicolumn{2}{c}{Metric}& MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE\\

			\toprule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{Wike2000}} 
            
			& 3 & 1.19{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 1.14{\tiny$\pm$0.07} & 0.71{\tiny$\pm$0.04} & 0.97{\tiny$\pm$0.03} & 0.64{\tiny$\pm$0.02} & 1.00{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 1.06{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 1.17{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 1.18{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 1.05{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.03} & 1.27{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.03} & 1.16{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01}\\
            & 5 & 1.18{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 1.15{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.99{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.02} & 1.03{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 1.19{\tiny$\pm$0.07} & 0.72{\tiny$\pm$0.03} & 1.20{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & 1.18{\tiny$\pm$0.07} & 0.72{\tiny$\pm$0.03} & 1.05{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 1.14{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & 1.19{\tiny$\pm$0.09} & 0.72{\tiny$\pm$0.04}\\
            & 10 & 1.17{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.03} & 0.99{\tiny$\pm$0.05} & 0.66{\tiny$\pm$0.03} & 0.98{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.05} & 0.69{\tiny$\pm$0.03} & 1.21{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.03} & 1.17{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.03} & 1.18{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 1.03{\tiny$\pm$0.04} & 0.66{\tiny$\pm$0.03} & 1.21{\tiny$\pm$0.09} & 0.73{\tiny$\pm$0.04} & 1.18{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02}\\
            & 20 & 1.18{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.03} & 1.16{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 1.00{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.02} & 1.00{\tiny$\pm$0.04} & 0.65{\tiny$\pm$0.03} & 1.05{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 1.21{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02} & 1.22{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.02} & 1.04{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03} & 1.21{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.02} & 1.15{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03}\\

            \midrule
            \rowcolor{green!8}
            & 3 & 1.16{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.03} & 1.17{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 1.02{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.02} & 1.05{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 1.09{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.03} & 1.20{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.03} & 1.19{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.03} & 1.16{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 1.06{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.03} & 1.22{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.02} & 1.18{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02}\\
            \rowcolor{green!8}
            & 5 & 1.20{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.01} & 1.01{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.02} & 1.05{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 1.05{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.00} & 1.16{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.03} & 1.17{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 1.23{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.03} & 1.04{\tiny$\pm$0.04} & 0.67{\tiny$\pm$0.03} & 1.19{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 1.21{\tiny$\pm$0.07} & 0.74{\tiny$\pm$0.04}\\
            \rowcolor{green!8}
            & 10 & 1.20{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 1.02{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.02} & 1.06{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.02} & 1.19{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.03} & 1.21{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 1.22{\tiny$\pm$0.10} & 0.73{\tiny$\pm$0.05} & 1.05{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.02} & 1.25{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.03} & 1.17{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.02}\\
            \rowcolor{green!8}
            & 20 & 1.16{\tiny$\pm$0.07} & 0.70{\tiny$\pm$0.03} & 1.17{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 1.02{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.02} & 1.06{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 1.09{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 1.21{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 1.20{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 1.14{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.02} & 1.08{\tiny$\pm$0.05} & 0.69{\tiny$\pm$0.03} & 1.20{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 1.19{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02}\\

\midrule
\rowcolor{blue!8}
& 3 & 1.17{\tiny$\pm$0.06} & 0.72{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 1.08{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.03} & 1.07{\tiny$\pm$0.06} & 0.69{\tiny$\pm$0.04} & 1.18{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 1.21{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.03} & 1.22{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.04} & 1.07{\tiny$\pm$0.05} & 0.69{\tiny$\pm$0.03} & 1.25{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.04} & 1.18{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.01}\\
\rowcolor{blue!8}
& 5 & 1.16{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & 1.15{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 1.02{\tiny$\pm$0.04} & 0.67{\tiny$\pm$0.03} & 1.05{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.02} & 1.09{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.03} & 1.18{\tiny$\pm$0.08} & 0.72{\tiny$\pm$0.04} & 1.17{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.01} & 1.27{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.02} & 1.05{\tiny$\pm$0.04} & 0.67{\tiny$\pm$0.03} & 1.26{\tiny$\pm$0.08} & 0.76{\tiny$\pm$0.04} & 1.17{\tiny$\pm$0.06} & 0.72{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 10 & 1.19{\tiny$\pm$0.07} & 0.73{\tiny$\pm$0.03} & 1.14{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.01{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.02} & 1.03{\tiny$\pm$0.05} & 0.67{\tiny$\pm$0.03} & 1.09{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.04} & 1.20{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 1.19{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.01} & 1.19{\tiny$\pm$0.07} & 0.73{\tiny$\pm$0.03} & 1.06{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.02} & 1.21{\tiny$\pm$0.08} & 0.73{\tiny$\pm$0.03} & 1.18{\tiny$\pm$0.07} & 0.73{\tiny$\pm$0.04}\\
\rowcolor{blue!8}
& 20 & 1.17{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.03} & 1.18{\tiny$\pm$0.08} & 0.73{\tiny$\pm$0.04} & 0.99{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.02} & 1.07{\tiny$\pm$0.06} & 0.69{\tiny$\pm$0.03} & 1.07{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.03} & 1.17{\tiny$\pm$0.07} & 0.72{\tiny$\pm$0.03} & 1.22{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 1.26{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.04} & 1.05{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.02} & 1.25{\tiny$\pm$0.06} & 0.75{\tiny$\pm$0.04} & 1.20{\tiny$\pm$0.07} & 0.73{\tiny$\pm$0.04}\\

			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}}
            
			& 3 & 0.50{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.05} & 0.57{\tiny$\pm$0.03} & 0.51{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.02} & 0.52{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.04} & 0.56{\tiny$\pm$0.02} & 0.54{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.06} & 0.59{\tiny$\pm$0.03} & 0.63{\tiny$\pm$0.07} & 0.54{\tiny$\pm$0.03}\\
            & 5 & 0.59{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.03} & 0.49{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.02} & 0.47{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.00} & 0.54{\tiny$\pm$0.00} & 0.56{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.03} & 0.55{\tiny$\pm$0.02} & 0.55{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.05} & 0.57{\tiny$\pm$0.02} & 0.61{\tiny$\pm$0.04} & 0.54{\tiny$\pm$0.02}\\
            & 10 & 0.51{\tiny$\pm$0.00} & 0.50{\tiny$\pm$0.00} & 0.57{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.02} & 0.57{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.02} & 0.56{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.07} & 0.55{\tiny$\pm$0.04} & 0.55{\tiny$\pm$0.03} & 0.52{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.03} & 0.61{\tiny$\pm$0.06} & 0.53{\tiny$\pm$0.04}\\
            & 20 & 0.50{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.02} & 0.53{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.07} & 0.56{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.04} & 0.57{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.02} & 0.54{\tiny$\pm$0.01}\\

            \midrule
            \rowcolor{green!8}
            & 3 & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.00} & 0.41{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.04} & 0.55{\tiny$\pm$0.02} & 0.53{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.02} & 0.47{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.08} & 0.57{\tiny$\pm$0.04} & 0.65{\tiny$\pm$0.09} & 0.55{\tiny$\pm$0.04}\\
            \rowcolor{green!8}
            & 5 & 0.46{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.46{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.02} & 0.42{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.07} & 0.53{\tiny$\pm$0.04} & 0.46{\tiny$\pm$0.02} & 0.46{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.00} & 0.63{\tiny$\pm$0.04} & 0.55{\tiny$\pm$0.02} & 0.61{\tiny$\pm$0.06} & 0.54{\tiny$\pm$0.03}\\
            \rowcolor{green!8}
            & 10 & 0.46{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.00} & 0.42{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.05} & 0.54{\tiny$\pm$0.03} & 0.48{\tiny$\pm$0.03} & 0.48{\tiny$\pm$0.02} & 0.47{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.08} & 0.55{\tiny$\pm$0.03} & 0.62{\tiny$\pm$0.06} & 0.54{\tiny$\pm$0.03}\\
            \rowcolor{green!8}
            & 20 & 0.44{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.36{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.00} & 0.44{\tiny$\pm$0.00} & 0.66{\tiny$\pm$0.03} & 0.56{\tiny$\pm$0.02} & 0.47{\tiny$\pm$0.03} & 0.48{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.03} & 0.53{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.02}\\

\midrule
\rowcolor{blue!8}
& 3 & 0.43{\tiny$\pm$0.01} & 0.46{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.01} & 0.33{\tiny$\pm$0.01} & 0.36{\tiny$\pm$0.01} & 0.41{\tiny$\pm$0.01} & 0.45{\tiny$\pm$0.01} & 0.41{\tiny$\pm$0.01} & 0.44{\tiny$\pm$0.01} & 0.33{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.09} & 0.62{\tiny$\pm$0.04} & 0.42{\tiny$\pm$0.02} & 0.44{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.46{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.08} & 0.58{\tiny$\pm$0.03} & 0.62{\tiny$\pm$0.05} & 0.54{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 5 & 0.45{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.01} & 0.41{\tiny$\pm$0.01} & 0.33{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.01} & 0.41{\tiny$\pm$0.01} & 0.34{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.05} & 0.54{\tiny$\pm$0.02} & 0.40{\tiny$\pm$0.02} & 0.42{\tiny$\pm$0.02} & 0.38{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.07} & 0.57{\tiny$\pm$0.03} & 0.62{\tiny$\pm$0.05} & 0.54{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 10 & 0.45{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.02} & 0.44{\tiny$\pm$0.02} & 0.33{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.00} & 0.43{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.00} & 0.41{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.01} & 0.41{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.05} & 0.56{\tiny$\pm$0.03} & 0.43{\tiny$\pm$0.02} & 0.45{\tiny$\pm$0.02} & 0.39{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.05} & 0.57{\tiny$\pm$0.03} & 0.63{\tiny$\pm$0.04} & 0.54{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 20 & 0.46{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.33{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.00} & 0.42{\tiny$\pm$0.00} & 0.39{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.36{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.01} & 0.60{\tiny$\pm$0.04} & 0.52{\tiny$\pm$0.02} & 0.43{\tiny$\pm$0.01} & 0.45{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.00} & 0.44{\tiny$\pm$0.00} & 0.60{\tiny$\pm$0.05} & 0.53{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.04} & 0.54{\tiny$\pm$0.02}\\
            
			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}}
			& 3 & 0.86{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.03} & 1.07{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.03} & 1.02{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.01} & 1.04{\tiny$\pm$0.05} & 0.81{\tiny$\pm$0.02} & 1.08{\tiny$\pm$0.14} & 0.83{\tiny$\pm$0.06}\\
            & 5 & 0.86{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.00} & 1.04{\tiny$\pm$0.06} & 0.82{\tiny$\pm$0.02} & 1.02{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.00} & 1.19{\tiny$\pm$0.11} & 0.88{\tiny$\pm$0.04} & 1.07{\tiny$\pm$0.10} & 0.83{\tiny$\pm$0.05}\\
            & 10 & 1.02{\tiny$\pm$0.05} & 0.81{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.02} & 1.03{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 1.08{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.01} & 1.08{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.02}\\
            & 20 & 1.01{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.02} & 0.83{\tiny$\pm$0.01} & 1.08{\tiny$\pm$0.13} & 0.83{\tiny$\pm$0.05} & 0.92{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 1.11{\tiny$\pm$0.10} & 0.85{\tiny$\pm$0.04} & 1.14{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.03}\\

            \midrule    
            \rowcolor{green!8}
            & 3 & 0.90{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.02} & 1.10{\tiny$\pm$0.15} & 0.84{\tiny$\pm$0.06} & 1.02{\tiny$\pm$0.06} & 0.80{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 1.09{\tiny$\pm$0.08} & 0.84{\tiny$\pm$0.02} & 1.06{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.03}\\
            \rowcolor{green!8}
            & 5 & 1.02{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.03} & 0.86{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 1.09{\tiny$\pm$0.09} & 0.83{\tiny$\pm$0.04} & 1.12{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.08} & 0.80{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 1.03{\tiny$\pm$0.07} & 0.81{\tiny$\pm$0.03} & 1.15{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.02}\\
            \rowcolor{green!8}
            & 10 & 1.00{\tiny$\pm$0.08} & 0.80{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 1.12{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03} & 1.10{\tiny$\pm$0.06} & 0.84{\tiny$\pm$0.03} & 0.90{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 1.08{\tiny$\pm$0.12} & 0.83{\tiny$\pm$0.05} & 1.14{\tiny$\pm$0.11} & 0.86{\tiny$\pm$0.04}\\
            \rowcolor{green!8}
            & 20 & 1.06{\tiny$\pm$0.08} & 0.82{\tiny$\pm$0.03} & 0.85{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 1.05{\tiny$\pm$0.08} & 0.82{\tiny$\pm$0.03} & 1.08{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.04} & 0.92{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.08{\tiny$\pm$0.06} & 0.84{\tiny$\pm$0.02} & 1.10{\tiny$\pm$0.14} & 0.84{\tiny$\pm$0.06}\\

\midrule
\rowcolor{blue!8}
& 3 & 1.11{\tiny$\pm$0.07} & 0.84{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 1.06{\tiny$\pm$0.07} & 0.83{\tiny$\pm$0.02} & 1.14{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.04} & 1.06{\tiny$\pm$0.10} & 0.83{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 1.11{\tiny$\pm$0.07} & 0.84{\tiny$\pm$0.03} & 1.12{\tiny$\pm$0.05} & 0.85{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 5 & 1.08{\tiny$\pm$0.11} & 0.83{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 1.04{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.02} & 1.10{\tiny$\pm$0.10} & 0.84{\tiny$\pm$0.04} & 1.04{\tiny$\pm$0.11} & 0.83{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 1.09{\tiny$\pm$0.15} & 0.83{\tiny$\pm$0.06} & 1.13{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 10 & 1.08{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.02} & 1.14{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03} & 1.17{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 1.13{\tiny$\pm$0.03} & 0.86{\tiny$\pm$0.02} & 1.10{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.01}\\
\rowcolor{blue!8}
& 20 & 1.10{\tiny$\pm$0.06} & 0.84{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 1.11{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.02} & 1.14{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03} & 0.99{\tiny$\pm$0.08} & 0.80{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 1.14{\tiny$\pm$0.03} & 0.86{\tiny$\pm$0.01} & 1.12{\tiny$\pm$0.14} & 0.85{\tiny$\pm$0.06}\\

			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}}
			& 3 & 1.26{\tiny$\pm$0.09} & 0.82{\tiny$\pm$0.03} & 1.27{\tiny$\pm$0.08} & 0.82{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 1.08{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02} & 1.12{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 1.28{\tiny$\pm$0.09} & 0.82{\tiny$\pm$0.03} & 1.33{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.04} & 1.22{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.03} & 1.06{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 1.32{\tiny$\pm$0.07} & 0.83{\tiny$\pm$0.02} & 1.36{\tiny$\pm$0.11} & 0.85{\tiny$\pm$0.04}\\
            & 5 & 1.27{\tiny$\pm$0.07} & 0.82{\tiny$\pm$0.03} & 1.15{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.03} & 1.06{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.02} & 1.06{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.01} & 1.11{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.00} & 1.29{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.03} & 1.25{\tiny$\pm$0.11} & 0.82{\tiny$\pm$0.05} & 1.25{\tiny$\pm$0.09} & 0.81{\tiny$\pm$0.03} & 1.11{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.00} & 1.33{\tiny$\pm$0.05} & 0.85{\tiny$\pm$0.02} & 1.30{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.02}\\
            & 10 & 1.26{\tiny$\pm$0.11} & 0.82{\tiny$\pm$0.04} & 1.25{\tiny$\pm$0.08} & 0.81{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.00} & 1.07{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02} & 1.05{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 1.28{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.02} & 1.28{\tiny$\pm$0.12} & 0.83{\tiny$\pm$0.04} & 1.12{\tiny$\pm$0.07} & 0.76{\tiny$\pm$0.04} & 1.05{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.01} & 1.41{\tiny$\pm$0.12} & 0.87{\tiny$\pm$0.05} & 1.33{\tiny$\pm$0.19} & 0.84{\tiny$\pm$0.07}\\
            & 20 & 1.36{\tiny$\pm$0.04} & 0.86{\tiny$\pm$0.02} & 1.26{\tiny$\pm$0.10} & 0.81{\tiny$\pm$0.04} & 1.04{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 1.09{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 1.15{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02} & 1.30{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.02} & 1.37{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.02} & 1.11{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.02} & 1.06{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 1.34{\tiny$\pm$0.14} & 0.85{\tiny$\pm$0.05} & 1.31{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03}\\

            \midrule
            \rowcolor{green!8}
            & 3 & 1.33{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.03} & 1.22{\tiny$\pm$0.04} & 0.80{\tiny$\pm$0.01} & 1.06{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.02} & 1.06{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.01} & 1.34{\tiny$\pm$0.07} & 0.83{\tiny$\pm$0.03} & 1.33{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.02} & 1.26{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.02} & 1.16{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.01} & 1.34{\tiny$\pm$0.09} & 0.85{\tiny$\pm$0.03} & 1.40{\tiny$\pm$0.09} & 0.87{\tiny$\pm$0.03}\\
            \rowcolor{green!8}
            & 5 & 1.28{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.04} & 1.29{\tiny$\pm$0.06} & 0.84{\tiny$\pm$0.03} & 1.03{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 1.09{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 1.29{\tiny$\pm$0.06} & 0.84{\tiny$\pm$0.03} & 1.39{\tiny$\pm$0.09} & 0.86{\tiny$\pm$0.03} & 1.22{\tiny$\pm$0.04} & 0.80{\tiny$\pm$0.02} & 1.10{\tiny$\pm$0.06} & 0.75{\tiny$\pm$0.03} & 1.32{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03} & 1.28{\tiny$\pm$0.13} & 0.82{\tiny$\pm$0.06}\\
            \rowcolor{green!8}
            & 10 & 1.27{\tiny$\pm$0.06} & 0.82{\tiny$\pm$0.02} & 1.27{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.02} & 1.03{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 1.06{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 1.08{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & 1.32{\tiny$\pm$0.10} & 0.84{\tiny$\pm$0.03} & 1.33{\tiny$\pm$0.05} & 0.85{\tiny$\pm$0.02} & 1.15{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02} & 1.07{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 1.31{\tiny$\pm$0.07} & 0.84{\tiny$\pm$0.02} & 1.35{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.02}\\
            \rowcolor{green!8}
            & 20 & 1.29{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.03} & 1.23{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.03} & 1.09{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 1.12{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 1.12{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.01} & 1.36{\tiny$\pm$0.17} & 0.86{\tiny$\pm$0.06} & 1.36{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.02} & 1.12{\tiny$\pm$0.10} & 0.76{\tiny$\pm$0.03} & 1.11{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.02} & 1.37{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.03} & 1.32{\tiny$\pm$0.08} & 0.84{\tiny$\pm$0.03}\\
\midrule
\rowcolor{blue!8}
& 3 & 1.36{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.02} & 1.30{\tiny$\pm$0.14} & 0.83{\tiny$\pm$0.06} & 1.00{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 1.11{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 1.33{\tiny$\pm$0.05} & 0.85{\tiny$\pm$0.02} & 1.38{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.04} & 1.10{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.03} & 1.08{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 1.31{\tiny$\pm$0.11} & 0.84{\tiny$\pm$0.05} & 1.39{\tiny$\pm$0.08} & 0.88{\tiny$\pm$0.03}\\
\rowcolor{blue!8}
& 5 & 1.34{\tiny$\pm$0.06} & 0.84{\tiny$\pm$0.03} & 1.21{\tiny$\pm$0.06} & 0.80{\tiny$\pm$0.03} & 1.02{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.01} & 1.09{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 1.12{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 1.32{\tiny$\pm$0.06} & 0.84{\tiny$\pm$0.03} & 1.36{\tiny$\pm$0.10} & 0.86{\tiny$\pm$0.04} & 1.27{\tiny$\pm$0.10} & 0.82{\tiny$\pm$0.05} & 1.07{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02} & 1.39{\tiny$\pm$0.07} & 0.87{\tiny$\pm$0.02} & 1.26{\tiny$\pm$0.03} & 0.82{\tiny$\pm$0.01}\\
\rowcolor{blue!8}
& 10 & 1.33{\tiny$\pm$0.12} & 0.85{\tiny$\pm$0.04} & 1.28{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.03} & 1.03{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.02} & 1.08{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 1.30{\tiny$\pm$0.11} & 0.84{\tiny$\pm$0.05} & 1.28{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.02} & 1.21{\tiny$\pm$0.09} & 0.81{\tiny$\pm$0.04} & 1.05{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 1.36{\tiny$\pm$0.13} & 0.86{\tiny$\pm$0.06} & 1.36{\tiny$\pm$0.04} & 0.86{\tiny$\pm$0.01}\\
\rowcolor{blue!8}
& 20 & 1.29{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.02} & 1.26{\tiny$\pm$0.10} & 0.82{\tiny$\pm$0.04} & 1.02{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.01} & 1.14{\tiny$\pm$0.07} & 0.77{\tiny$\pm$0.03} & 1.36{\tiny$\pm$0.08} & 0.85{\tiny$\pm$0.03} & 1.32{\tiny$\pm$0.10} & 0.84{\tiny$\pm$0.05} & 1.17{\tiny$\pm$0.09} & 0.79{\tiny$\pm$0.04} & 1.09{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 1.41{\tiny$\pm$0.08} & 0.88{\tiny$\pm$0.03} & 1.33{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03}\\

			\toprule
		\end{tabular}

==> (inline-4) <==
\begin{tabular}{c|c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c}

			\toprule
			\multicolumn{2}{c}{\multirow{2}{*}{\scalebox{1.1}{Models}}} & \multicolumn{2}{c}{EDF} & \multicolumn{2}{c}{MCT} & \multicolumn{2}{c}{DATM} & \multicolumn{2}{c}{FTD} & \multicolumn{2}{c}{PP} & \multicolumn{2}{c}{TESLA} & \multicolumn{2}{c}{IDM} & \multicolumn{2}{c}{FRePo}  & \multicolumn{2}{c}{MTT} & \multicolumn{2}{c}{KIP} & \multicolumn{2}{c}{DC}\\
			\multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wang2025edf}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhong2025mct}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{guo2024datm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{du2023ftd}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{li2023pp}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cui2023tesla}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhao2023idm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{FRePo}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cazenavette2022mtt}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{kip}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{dc2021}}}\\

			\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24}
			\multicolumn{2}{c}{Metric}& MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE\\

			\toprule
            \multirow{4}{*}{\rotatebox[origin=c]{90}{Solar}}
			& 3 & 0.77{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 1.01{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.04} & 0.93{\tiny$\pm$0.08} & 0.77{\tiny$\pm$0.03}\\
            & 5 & 0.78{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.04} & 0.66{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.03} & 0.85{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.01}\\
            & 10 & 0.78{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 1.03{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.00} & 0.77{\tiny$\pm$0.02} & 1.01{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.03} & 0.89{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.03}\\
            & 20 & 0.79{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.93{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01}\\

            \midrule
            \rowcolor{green!8}
            & 3 & 0.66{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.02} & 0.99{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.03} & 0.93{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.03}\\
            \rowcolor{green!8}
            & 5 & 0.63{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.00} & 0.64{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 1.04{\tiny$\pm$0.08} & 0.82{\tiny$\pm$0.03} & 0.91{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02}\\
            \rowcolor{green!8}
            & 10 & 0.79{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.02}\\
            \rowcolor{green!8}
            & 20 & 0.70{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.65{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.06} & 0.80{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.03} & 0.94{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.03}\\

\midrule
\rowcolor{blue!8}
& 3 & 0.82{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.02} & 0.60{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.02} & 1.00{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.00} & 0.66{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.03} & 0.94{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 5 & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.60{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.07} & 0.76{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.03} & 0.57{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 10 & 0.77{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.00} & 0.60{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.00} & 0.61{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.02} & 0.92{\tiny$\pm$0.07} & 0.76{\tiny$\pm$0.03} & 0.82{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.03} & 0.53{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.04} & 0.88{\tiny$\pm$0.09} & 0.76{\tiny$\pm$0.04}\\
\rowcolor{blue!8}
& 20 & 0.82{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.60{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.00} & 0.62{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.03} & 0.59{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03}\\

            \midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{Global\_T.}} 
            
			& 3 & 1.05{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.08} & 0.80{\tiny$\pm$0.05} & 1.18{\tiny$\pm$0.10} & 0.95{\tiny$\pm$0.05} & 1.17{\tiny$\pm$0.11} & 0.94{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.02} & 1.09{\tiny$\pm$0.29} & 0.86{\tiny$\pm$0.14} & 0.70{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.02} & 1.14{\tiny$\pm$0.05} & 0.93{\tiny$\pm$0.03} & 0.86{\tiny$\pm$0.14} & 0.76{\tiny$\pm$0.07} & 1.02{\tiny$\pm$0.07} & 0.83{\tiny$\pm$0.03}\\
            & 5 & 0.96{\tiny$\pm$0.08} & 0.82{\tiny$\pm$0.04} & 1.01{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.03} & 1.19{\tiny$\pm$0.06} & 0.95{\tiny$\pm$0.03} & 1.13{\tiny$\pm$0.05} & 0.92{\tiny$\pm$0.02} & 1.01{\tiny$\pm$0.14} & 0.82{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.03} & 1.45{\tiny$\pm$0.19} & 1.00{\tiny$\pm$0.08} & 0.87{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.03} & 1.26{\tiny$\pm$0.15} & 0.92{\tiny$\pm$0.07} & 1.04{\tiny$\pm$0.09} & 0.83{\tiny$\pm$0.04}\\
            & 10 & 0.81{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.07} & 0.73{\tiny$\pm$0.04} & 1.13{\tiny$\pm$0.13} & 0.92{\tiny$\pm$0.06} & 1.08{\tiny$\pm$0.05} & 0.90{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.11} & 0.70{\tiny$\pm$0.06} & 1.25{\tiny$\pm$0.16} & 0.93{\tiny$\pm$0.08} & 0.79{\tiny$\pm$0.09} & 0.72{\tiny$\pm$0.05} & 1.03{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.08} & 0.77{\tiny$\pm$0.03} & 1.10{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.04}\\
            & 20 & 0.81{\tiny$\pm$0.12} & 0.75{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.11} & 0.74{\tiny$\pm$0.06} & 0.99{\tiny$\pm$0.09} & 0.81{\tiny$\pm$0.04} & 1.07{\tiny$\pm$0.08} & 0.90{\tiny$\pm$0.04} & 1.08{\tiny$\pm$0.06} & 0.90{\tiny$\pm$0.03} & 0.82{\tiny$\pm$0.14} & 0.74{\tiny$\pm$0.07} & 1.18{\tiny$\pm$0.06} & 0.90{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.03} & 1.13{\tiny$\pm$0.03} & 0.93{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.13} & 0.78{\tiny$\pm$0.06} & 1.03{\tiny$\pm$0.14} & 0.83{\tiny$\pm$0.07}\\

            \midrule
            \rowcolor{green!8}
            & 3 & 0.79{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.03} & 0.52{\tiny$\pm$0.02} & 0.59{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.07} & 0.67{\tiny$\pm$0.04} & 0.63{\tiny$\pm$0.04} & 0.66{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & 1.16{\tiny$\pm$0.19} & 0.88{\tiny$\pm$0.08} & 1.07{\tiny$\pm$0.19} & 0.85{\tiny$\pm$0.09} & 0.56{\tiny$\pm$0.03} & 0.62{\tiny$\pm$0.01} & 1.31{\tiny$\pm$0.10} & 0.94{\tiny$\pm$0.04} & 1.14{\tiny$\pm$0.09} & 0.88{\tiny$\pm$0.05}\\
            \rowcolor{green!8}
            & 5 & 0.62{\tiny$\pm$0.05} & 0.64{\tiny$\pm$0.04} & 0.55{\tiny$\pm$0.06} & 0.61{\tiny$\pm$0.04} & 0.62{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.04} & 0.66{\tiny$\pm$0.03} & 0.60{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.03} & 1.24{\tiny$\pm$0.26} & 0.91{\tiny$\pm$0.10} & 0.88{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.03} & 0.56{\tiny$\pm$0.04} & 0.62{\tiny$\pm$0.03} & 0.92{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.04} & 1.06{\tiny$\pm$0.17} & 0.83{\tiny$\pm$0.07}\\
            \rowcolor{green!8}
            & 10 & 0.68{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03} & 0.52{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.02} & 0.60{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.05} & 0.65{\tiny$\pm$0.03} & 0.60{\tiny$\pm$0.05} & 0.64{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.09} & 0.72{\tiny$\pm$0.04} & 1.13{\tiny$\pm$0.09} & 0.86{\tiny$\pm$0.05} & 0.92{\tiny$\pm$0.12} & 0.79{\tiny$\pm$0.05} & 0.62{\tiny$\pm$0.04} & 0.65{\tiny$\pm$0.02} & 1.03{\tiny$\pm$0.15} & 0.83{\tiny$\pm$0.07} & 1.00{\tiny$\pm$0.13} & 0.82{\tiny$\pm$0.06}\\
            \rowcolor{green!8}
            & 20 & 0.76{\tiny$\pm$0.09} & 0.72{\tiny$\pm$0.05} & 0.51{\tiny$\pm$0.04} & 0.58{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.60{\tiny$\pm$0.03} & 0.64{\tiny$\pm$0.02} & 1.01{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.04} & 0.97{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.08} & 0.69{\tiny$\pm$0.05} & 0.65{\tiny$\pm$0.04} & 0.67{\tiny$\pm$0.02} & 1.19{\tiny$\pm$0.12} & 0.90{\tiny$\pm$0.06} & 1.12{\tiny$\pm$0.16} & 0.89{\tiny$\pm$0.07}\\

\midrule
\rowcolor{blue!8}
& 3 & 0.72{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.03} & 0.52{\tiny$\pm$0.02} & 0.60{\tiny$\pm$0.02} & 0.39{\tiny$\pm$0.02} & 0.50{\tiny$\pm$0.02} & 0.39{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.36{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.07} & 0.76{\tiny$\pm$0.03} & 1.23{\tiny$\pm$0.19} & 0.91{\tiny$\pm$0.08} & 0.77{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.03} & 0.39{\tiny$\pm$0.02} & 0.50{\tiny$\pm$0.01} & 1.19{\tiny$\pm$0.23} & 0.89{\tiny$\pm$0.10} & 1.15{\tiny$\pm$0.15} & 0.88{\tiny$\pm$0.06}\\
\rowcolor{blue!8}
& 5 & 0.72{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.04} & 0.52{\tiny$\pm$0.03} & 0.44{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.18} & 0.81{\tiny$\pm$0.08} & 0.88{\tiny$\pm$0.07} & 0.77{\tiny$\pm$0.04} & 0.41{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.02} & 1.15{\tiny$\pm$0.17} & 0.88{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.09} & 0.73{\tiny$\pm$0.05}\\
\rowcolor{blue!8}
& 10 & 0.82{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.40{\tiny$\pm$0.03} & 0.50{\tiny$\pm$0.02} & 0.47{\tiny$\pm$0.03} & 0.56{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.03} & 0.57{\tiny$\pm$0.02} & 0.52{\tiny$\pm$0.02} & 0.59{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.08} & 0.72{\tiny$\pm$0.04} & 1.40{\tiny$\pm$0.33} & 0.97{\tiny$\pm$0.15} & 0.76{\tiny$\pm$0.11} & 0.71{\tiny$\pm$0.05} & 0.42{\tiny$\pm$0.03} & 0.52{\tiny$\pm$0.02} & 1.03{\tiny$\pm$0.12} & 0.82{\tiny$\pm$0.04} & 1.06{\tiny$\pm$0.18} & 0.85{\tiny$\pm$0.08}\\
\rowcolor{blue!8}
& 20 & 0.79{\tiny$\pm$0.06} & 0.72{\tiny$\pm$0.04} & 0.49{\tiny$\pm$0.03} & 0.57{\tiny$\pm$0.02} & 0.53{\tiny$\pm$0.04} & 0.60{\tiny$\pm$0.03} & 0.55{\tiny$\pm$0.03} & 0.61{\tiny$\pm$0.02} & 0.50{\tiny$\pm$0.04} & 0.58{\tiny$\pm$0.03} & 1.05{\tiny$\pm$0.08} & 0.84{\tiny$\pm$0.03} & 1.12{\tiny$\pm$0.15} & 0.87{\tiny$\pm$0.07} & 0.72{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03} & 0.52{\tiny$\pm$0.02} & 0.59{\tiny$\pm$0.01} & 1.17{\tiny$\pm$0.05} & 0.89{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.13} & 0.82{\tiny$\pm$0.06}\\

            \midrule
            \multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}}
			& 3 & 0.90{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.11} & 0.81{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.02} & 0.98{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.15} & 0.77{\tiny$\pm$0.06} & 1.20{\tiny$\pm$0.08} & 0.88{\tiny$\pm$0.03} & 1.10{\tiny$\pm$0.24} & 0.85{\tiny$\pm$0.09} & 0.66{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.03} & 1.28{\tiny$\pm$0.09} & 0.93{\tiny$\pm$0.04}\\
            & 5 & 0.96{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.12} & 0.77{\tiny$\pm$0.06} & 1.04{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.03} & 0.86{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02} & 1.00{\tiny$\pm$0.08} & 0.84{\tiny$\pm$0.03} & 0.89{\tiny$\pm$0.12} & 0.75{\tiny$\pm$0.05} & 1.28{\tiny$\pm$0.17} & 0.91{\tiny$\pm$0.06} & 1.02{\tiny$\pm$0.07} & 0.82{\tiny$\pm$0.03} & 0.60{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.09} & 0.76{\tiny$\pm$0.04} & 1.20{\tiny$\pm$0.18} & 0.88{\tiny$\pm$0.06}\\
            & 10 & 0.74{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.12} & 0.85{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.07} & 0.82{\tiny$\pm$0.03} & 1.32{\tiny$\pm$0.09} & 0.91{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.12} & 0.82{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.09} & 0.75{\tiny$\pm$0.04} & 1.16{\tiny$\pm$0.13} & 0.87{\tiny$\pm$0.04}\\
            & 20 & 0.71{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.02} & 0.99{\tiny$\pm$0.12} & 0.81{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.06} & 0.69{\tiny$\pm$0.03} & 0.97{\tiny$\pm$0.06} & 0.80{\tiny$\pm$0.03} & 1.37{\tiny$\pm$0.05} & 0.93{\tiny$\pm$0.03} & 0.90{\tiny$\pm$0.07} & 0.79{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.09} & 0.70{\tiny$\pm$0.05} & 1.45{\tiny$\pm$0.12} & 0.96{\tiny$\pm$0.03} & 1.05{\tiny$\pm$0.20} & 0.81{\tiny$\pm$0.08}\\

            \midrule
            \rowcolor{green!8}
            & 3 & 0.68{\tiny$\pm$0.06} & 0.69{\tiny$\pm$0.03} & 1.11{\tiny$\pm$0.20} & 0.85{\tiny$\pm$0.09} & 0.77{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 1.16{\tiny$\pm$0.09} & 0.88{\tiny$\pm$0.03} & 1.13{\tiny$\pm$0.10} & 0.86{\tiny$\pm$0.04} & 0.90{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 1.42{\tiny$\pm$0.20} & 0.95{\tiny$\pm$0.05} & 1.22{\tiny$\pm$0.16} & 0.90{\tiny$\pm$0.06}\\
            \rowcolor{green!8}
            & 5 & 0.72{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03} & 1.14{\tiny$\pm$0.11} & 0.86{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.09} & 0.75{\tiny$\pm$0.05} & 1.02{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.21} & 0.81{\tiny$\pm$0.08} & 1.07{\tiny$\pm$0.12} & 0.85{\tiny$\pm$0.04} & 0.67{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 1.14{\tiny$\pm$0.17} & 0.85{\tiny$\pm$0.07} & 1.17{\tiny$\pm$0.13} & 0.86{\tiny$\pm$0.06}\\
            \rowcolor{green!8}
            & 10 & 0.66{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03} & 1.07{\tiny$\pm$0.07} & 0.84{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.61{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 1.03{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.03} & 1.03{\tiny$\pm$0.10} & 0.81{\tiny$\pm$0.05} & 1.12{\tiny$\pm$0.25} & 0.87{\tiny$\pm$0.10} & 0.66{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 1.35{\tiny$\pm$0.11} & 0.92{\tiny$\pm$0.06} & 1.15{\tiny$\pm$0.11} & 0.86{\tiny$\pm$0.03}\\
            \rowcolor{green!8}
            & 20 & 0.66{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.17} & 0.80{\tiny$\pm$0.08} & 0.73{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.60{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.02} & 1.02{\tiny$\pm$0.18} & 0.81{\tiny$\pm$0.08} & 1.21{\tiny$\pm$0.21} & 0.87{\tiny$\pm$0.07} & 0.77{\tiny$\pm$0.10} & 0.73{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.07} & 0.72{\tiny$\pm$0.04} & 1.44{\tiny$\pm$0.15} & 0.96{\tiny$\pm$0.05} & 1.21{\tiny$\pm$0.04} & 0.88{\tiny$\pm$0.02}\\
\midrule
\rowcolor{blue!8}
& 3 & 0.60{\tiny$\pm$0.06} & 0.64{\tiny$\pm$0.04} & 0.93{\tiny$\pm$0.11} & 0.78{\tiny$\pm$0.05} & 0.40{\tiny$\pm$0.05} & 0.52{\tiny$\pm$0.04} & 0.39{\tiny$\pm$0.04} & 0.51{\tiny$\pm$0.03} & 0.30{\tiny$\pm$0.02} & 0.45{\tiny$\pm$0.01} & 1.40{\tiny$\pm$0.21} & 0.95{\tiny$\pm$0.09} & 1.21{\tiny$\pm$0.12} & 0.89{\tiny$\pm$0.05} & 0.48{\tiny$\pm$0.05} & 0.54{\tiny$\pm$0.03} & 0.37{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.16} & 0.59{\tiny$\pm$0.08} & 1.19{\tiny$\pm$0.20} & 0.88{\tiny$\pm$0.08}\\
\rowcolor{blue!8}
& 5 & 0.62{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.02} & 1.09{\tiny$\pm$0.18} & 0.84{\tiny$\pm$0.08} & 0.49{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.02} & 0.56{\tiny$\pm$0.04} & 0.62{\tiny$\pm$0.02} & 0.61{\tiny$\pm$0.04} & 0.64{\tiny$\pm$0.02} & 1.32{\tiny$\pm$0.16} & 0.93{\tiny$\pm$0.06} & 1.52{\tiny$\pm$0.18} & 0.99{\tiny$\pm$0.07} & 0.39{\tiny$\pm$0.06} & 0.49{\tiny$\pm$0.04} & 0.54{\tiny$\pm$0.03} & 0.60{\tiny$\pm$0.02} & 1.25{\tiny$\pm$0.16} & 0.89{\tiny$\pm$0.07} & 1.11{\tiny$\pm$0.09} & 0.85{\tiny$\pm$0.04}\\
\rowcolor{blue!8}
& 10 & 0.79{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.09} & 0.80{\tiny$\pm$0.04} & 0.18{\tiny$\pm$0.01} & 0.35{\tiny$\pm$0.01} & 0.24{\tiny$\pm$0.02} & 0.40{\tiny$\pm$0.02} & 0.44{\tiny$\pm$0.06} & 0.55{\tiny$\pm$0.05} & 1.12{\tiny$\pm$0.12} & 0.85{\tiny$\pm$0.05} & 1.20{\tiny$\pm$0.11} & 0.89{\tiny$\pm$0.04} & 1.03{\tiny$\pm$0.07} & 0.81{\tiny$\pm$0.02} & 0.40{\tiny$\pm$0.03} & 0.52{\tiny$\pm$0.02} & 1.06{\tiny$\pm$0.14} & 0.83{\tiny$\pm$0.06} & 0.96{\tiny$\pm$0.07} & 0.79{\tiny$\pm$0.03}\\
\rowcolor{blue!8}
& 20 & 0.84{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.04} & 1.13{\tiny$\pm$0.04} & 0.86{\tiny$\pm$0.02} & 0.42{\tiny$\pm$0.02} & 0.54{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.05} & 0.50{\tiny$\pm$0.04} & 0.46{\tiny$\pm$0.02} & 0.56{\tiny$\pm$0.01} & 1.02{\tiny$\pm$0.07} & 0.82{\tiny$\pm$0.03} & 1.15{\tiny$\pm$0.10} & 0.86{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.07} & 0.69{\tiny$\pm$0.04} & 0.47{\tiny$\pm$0.04} & 0.56{\tiny$\pm$0.02} & 1.34{\tiny$\pm$0.20} & 0.89{\tiny$\pm$0.09} & 1.18{\tiny$\pm$0.15} & 0.88{\tiny$\pm$0.06}\\

            \midrule
            \multirow{4}{*}{\rotatebox[origin=c]{90}{ILI}}
			& 3 & 2.32{\tiny$\pm$0.04} & 1.11{\tiny$\pm$0.01} & 2.47{\tiny$\pm$0.11} & 1.13{\tiny$\pm$0.02} & 2.24{\tiny$\pm$0.04} & 1.07{\tiny$\pm$0.01} & 2.23{\tiny$\pm$0.05} & 1.08{\tiny$\pm$0.02} & 2.53{\tiny$\pm$0.10} & 1.15{\tiny$\pm$0.02} & 2.41{\tiny$\pm$0.12} & 1.13{\tiny$\pm$0.04} & 2.35{\tiny$\pm$0.06} & 1.11{\tiny$\pm$0.02} & 2.49{\tiny$\pm$0.12} & 1.15{\tiny$\pm$0.03} & 2.25{\tiny$\pm$0.09} & 1.08{\tiny$\pm$0.03} & 2.66{\tiny$\pm$0.19} & 1.17{\tiny$\pm$0.03} & 2.42{\tiny$\pm$0.08} & 1.13{\tiny$\pm$0.02}\\
            & 5 & 2.30{\tiny$\pm$0.05} & 1.10{\tiny$\pm$0.01} & 2.41{\tiny$\pm$0.08} & 1.12{\tiny$\pm$0.02} & 2.16{\tiny$\pm$0.04} & 1.06{\tiny$\pm$0.01} & 2.26{\tiny$\pm$0.20} & 1.08{\tiny$\pm$0.04} & 2.33{\tiny$\pm$0.09} & 1.10{\tiny$\pm$0.02} & 2.42{\tiny$\pm$0.12} & 1.11{\tiny$\pm$0.03} & 2.40{\tiny$\pm$0.09} & 1.12{\tiny$\pm$0.03} & 2.49{\tiny$\pm$0.09} & 1.14{\tiny$\pm$0.02} & 2.24{\tiny$\pm$0.03} & 1.08{\tiny$\pm$0.01} & 2.43{\tiny$\pm$0.08} & 1.12{\tiny$\pm$0.02} & 2.33{\tiny$\pm$0.07} & 1.09{\tiny$\pm$0.02}\\
            & 10 & 2.30{\tiny$\pm$0.11} & 1.10{\tiny$\pm$0.03} & 2.45{\tiny$\pm$0.16} & 1.14{\tiny$\pm$0.03} & 2.10{\tiny$\pm$0.06} & 1.04{\tiny$\pm$0.01} & 2.28{\tiny$\pm$0.05} & 1.09{\tiny$\pm$0.01} & 2.43{\tiny$\pm$0.11} & 1.12{\tiny$\pm$0.03} & 2.42{\tiny$\pm$0.20} & 1.12{\tiny$\pm$0.05} & 2.38{\tiny$\pm$0.12} & 1.12{\tiny$\pm$0.03} & 2.47{\tiny$\pm$0.09} & 1.13{\tiny$\pm$0.02} & 2.22{\tiny$\pm$0.06} & 1.07{\tiny$\pm$0.02} & 2.42{\tiny$\pm$0.07} & 1.12{\tiny$\pm$0.02} & 2.43{\tiny$\pm$0.09} & 1.13{\tiny$\pm$0.02}\\
            & 20 & 2.27{\tiny$\pm$0.10} & 1.08{\tiny$\pm$0.03} & 2.44{\tiny$\pm$0.12} & 1.13{\tiny$\pm$0.02} & 2.17{\tiny$\pm$0.07} & 1.06{\tiny$\pm$0.02} & 2.28{\tiny$\pm$0.07} & 1.08{\tiny$\pm$0.02} & 2.36{\tiny$\pm$0.06} & 1.11{\tiny$\pm$0.01} & 2.33{\tiny$\pm$0.14} & 1.10{\tiny$\pm$0.03} & 2.42{\tiny$\pm$0.07} & 1.13{\tiny$\pm$0.01} & 2.51{\tiny$\pm$0.07} & 1.14{\tiny$\pm$0.01} & 2.26{\tiny$\pm$0.16} & 1.09{\tiny$\pm$0.03} & 2.53{\tiny$\pm$0.12} & 1.14{\tiny$\pm$0.03} & 2.46{\tiny$\pm$0.11} & 1.13{\tiny$\pm$0.03}\\

            \midrule
            \rowcolor{green!8}
            & 3 & 2.33{\tiny$\pm$0.10} & 1.10{\tiny$\pm$0.02} & 2.42{\tiny$\pm$0.07} & 1.12{\tiny$\pm$0.02} & 2.20{\tiny$\pm$0.06} & 1.06{\tiny$\pm$0.02} & 2.27{\tiny$\pm$0.08} & 1.08{\tiny$\pm$0.02} & 2.47{\tiny$\pm$0.06} & 1.14{\tiny$\pm$0.02} & 2.42{\tiny$\pm$0.16} & 1.12{\tiny$\pm$0.04} & 2.34{\tiny$\pm$0.15} & 1.10{\tiny$\pm$0.04} & 2.37{\tiny$\pm$0.08} & 1.11{\tiny$\pm$0.02} & 2.28{\tiny$\pm$0.02} & 1.09{\tiny$\pm$0.01} & 2.48{\tiny$\pm$0.08} & 1.14{\tiny$\pm$0.02} & 2.44{\tiny$\pm$0.10} & 1.13{\tiny$\pm$0.02}\\
            \rowcolor{green!8}
            & 5 & 2.30{\tiny$\pm$0.07} & 1.09{\tiny$\pm$0.02} & 2.43{\tiny$\pm$0.11} & 1.12{\tiny$\pm$0.03} & 2.23{\tiny$\pm$0.11} & 1.07{\tiny$\pm$0.03} & 2.28{\tiny$\pm$0.09} & 1.08{\tiny$\pm$0.01} & 2.47{\tiny$\pm$0.11} & 1.13{\tiny$\pm$0.03} & 2.41{\tiny$\pm$0.09} & 1.13{\tiny$\pm$0.04} & 2.40{\tiny$\pm$0.09} & 1.12{\tiny$\pm$0.03} & 2.48{\tiny$\pm$0.19} & 1.13{\tiny$\pm$0.06} & 2.26{\tiny$\pm$0.12} & 1.08{\tiny$\pm$0.03} & 2.39{\tiny$\pm$0.09} & 1.11{\tiny$\pm$0.02} & 2.36{\tiny$\pm$0.11} & 1.11{\tiny$\pm$0.03}\\
            \rowcolor{green!8}
            & 10 & 2.34{\tiny$\pm$0.09} & 1.10{\tiny$\pm$0.02} & 2.40{\tiny$\pm$0.06} & 1.12{\tiny$\pm$0.02} & 2.23{\tiny$\pm$0.11} & 1.07{\tiny$\pm$0.02} & 2.25{\tiny$\pm$0.10} & 1.08{\tiny$\pm$0.02} & 2.35{\tiny$\pm$0.15} & 1.10{\tiny$\pm$0.04} & 2.36{\tiny$\pm$0.10} & 1.11{\tiny$\pm$0.03} & 2.39{\tiny$\pm$0.12} & 1.11{\tiny$\pm$0.02} & 2.56{\tiny$\pm$0.21} & 1.15{\tiny$\pm$0.05} & 2.35{\tiny$\pm$0.15} & 1.11{\tiny$\pm$0.03} & 2.40{\tiny$\pm$0.13} & 1.12{\tiny$\pm$0.03} & 2.34{\tiny$\pm$0.07} & 1.10{\tiny$\pm$0.03}\\
            \rowcolor{green!8}
            & 20 & 2.32{\tiny$\pm$0.09} & 1.10{\tiny$\pm$0.02} & 2.40{\tiny$\pm$0.12} & 1.12{\tiny$\pm$0.03} & 2.22{\tiny$\pm$0.07} & 1.07{\tiny$\pm$0.03} & 2.30{\tiny$\pm$0.08} & 1.10{\tiny$\pm$0.02} & 2.42{\tiny$\pm$0.14} & 1.13{\tiny$\pm$0.03} & 2.42{\tiny$\pm$0.11} & 1.13{\tiny$\pm$0.03} & 2.34{\tiny$\pm$0.11} & 1.11{\tiny$\pm$0.03} & 2.51{\tiny$\pm$0.11} & 1.14{\tiny$\pm$0.03} & 2.36{\tiny$\pm$0.08} & 1.10{\tiny$\pm$0.02} & 2.41{\tiny$\pm$0.10} & 1.12{\tiny$\pm$0.02} & 2.37{\tiny$\pm$0.08} & 1.12{\tiny$\pm$0.02}\\
\midrule
\rowcolor{blue!8}
& 3 & 2.42{\tiny$\pm$0.11} & 1.11{\tiny$\pm$0.02} & 2.48{\tiny$\pm$0.16} & 1.14{\tiny$\pm$0.05} & 2.23{\tiny$\pm$0.06} & 1.07{\tiny$\pm$0.02} & 2.29{\tiny$\pm$0.09} & 1.09{\tiny$\pm$0.02} & 2.42{\tiny$\pm$0.09} & 1.12{\tiny$\pm$0.02} & 2.45{\tiny$\pm$0.07} & 1.13{\tiny$\pm$0.02} & 2.49{\tiny$\pm$0.11} & 1.14{\tiny$\pm$0.02} & 2.32{\tiny$\pm$0.12} & 1.10{\tiny$\pm$0.03} & 2.32{\tiny$\pm$0.02} & 1.09{\tiny$\pm$0.01} & 2.52{\tiny$\pm$0.05} & 1.14{\tiny$\pm$0.02} & 2.44{\tiny$\pm$0.08} & 1.13{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 5 & 2.40{\tiny$\pm$0.07} & 1.12{\tiny$\pm$0.03} & 2.36{\tiny$\pm$0.11} & 1.10{\tiny$\pm$0.03} & 2.18{\tiny$\pm$0.10} & 1.06{\tiny$\pm$0.02} & 2.25{\tiny$\pm$0.08} & 1.09{\tiny$\pm$0.03} & 2.35{\tiny$\pm$0.06} & 1.11{\tiny$\pm$0.02} & 2.42{\tiny$\pm$0.11} & 1.12{\tiny$\pm$0.02} & 2.54{\tiny$\pm$0.14} & 1.15{\tiny$\pm$0.03} & 2.48{\tiny$\pm$0.11} & 1.13{\tiny$\pm$0.02} & 2.32{\tiny$\pm$0.18} & 1.09{\tiny$\pm$0.04} & 2.54{\tiny$\pm$0.05} & 1.15{\tiny$\pm$0.01} & 2.39{\tiny$\pm$0.10} & 1.12{\tiny$\pm$0.03}\\
\rowcolor{blue!8}
& 10 & 2.38{\tiny$\pm$0.15} & 1.11{\tiny$\pm$0.04} & 2.45{\tiny$\pm$0.05} & 1.13{\tiny$\pm$0.02} & 2.19{\tiny$\pm$0.02} & 1.06{\tiny$\pm$0.00} & 2.31{\tiny$\pm$0.15} & 1.11{\tiny$\pm$0.03} & 2.51{\tiny$\pm$0.16} & 1.14{\tiny$\pm$0.03} & 2.44{\tiny$\pm$0.09} & 1.13{\tiny$\pm$0.03} & 2.43{\tiny$\pm$0.07} & 1.13{\tiny$\pm$0.03} & 2.39{\tiny$\pm$0.16} & 1.11{\tiny$\pm$0.04} & 2.41{\tiny$\pm$0.10} & 1.12{\tiny$\pm$0.02} & 2.44{\tiny$\pm$0.11} & 1.12{\tiny$\pm$0.02} & 2.33{\tiny$\pm$0.07} & 1.10{\tiny$\pm$0.02}\\
\rowcolor{blue!8}
& 20 & 2.42{\tiny$\pm$0.07} & 1.13{\tiny$\pm$0.02} & 2.42{\tiny$\pm$0.16} & 1.13{\tiny$\pm$0.04} & 2.17{\tiny$\pm$0.07} & 1.05{\tiny$\pm$0.02} & 2.29{\tiny$\pm$0.07} & 1.10{\tiny$\pm$0.01} & 2.34{\tiny$\pm$0.07} & 1.11{\tiny$\pm$0.02} & 2.44{\tiny$\pm$0.07} & 1.13{\tiny$\pm$0.02} & 2.43{\tiny$\pm$0.10} & 1.13{\tiny$\pm$0.03} & 2.47{\tiny$\pm$0.14} & 1.14{\tiny$\pm$0.03} & 2.30{\tiny$\pm$0.10} & 1.09{\tiny$\pm$0.03} & 2.52{\tiny$\pm$0.13} & 1.15{\tiny$\pm$0.03} & 2.42{\tiny$\pm$0.07} & 1.12{\tiny$\pm$0.02}\\

			\toprule
		\end{tabular}

==> (inline-5) <==
\begin{tabular}{c|c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c}

			\toprule
			\multicolumn{2}{c}{\multirow{2}{*}{\scalebox{1.1}{Models}}}& \multicolumn{2}{c}{\mymethod} & \multicolumn{2}{c}{EDF} & \multicolumn{2}{c}{MCT} & \multicolumn{2}{c}{DATM} & \multicolumn{2}{c}{FTD} & \multicolumn{2}{c}{PP} & \multicolumn{2}{c}{TESLA} & \multicolumn{2}{c}{IDM} & \multicolumn{2}{c}{FRePo}  & \multicolumn{2}{c}{MTT} & \multicolumn{2}{c}{KIP} & \multicolumn{2}{c}{DC}\\
			\multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.8}{\textbf{Ours}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wang2025edf}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhong2025mct}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{guo2024datm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{du2023ftd}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{li2023pp}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cui2023tesla}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhao2023idm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{FRePo}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cazenavette2022mtt}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{kip}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{dc2021}}}\\

			\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24} \cmidrule(lr){25-26}
			\multicolumn{2}{c}{Metric}& MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE\\

			\toprule

            \multirow{4}{*}{\rotatebox[origin=c]{90}{ETTh1}} 
			& 3 & \best{0.68{\tiny$\pm$0.03}} & \best{0.59{\tiny$\pm$0.01}} & 0.87{\tiny$\pm$0.02} & \second{0.70{\tiny$\pm$0.01}} & 0.98{\tiny$\pm$0.07} & 0.74{\tiny$\pm$0.02} & \second{0.70{\tiny$\pm$0.01}} & 0.71{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02} & 0.92{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.96{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.01}\\
            
			& 5 & \best{0.68{\tiny$\pm$0.04}} & \best{0.59{\tiny$\pm$0.01}} & 0.90{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.95{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.05} & \second{0.70{\tiny$\pm$0.02}} & 0.90{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.02} & \second{0.86{\tiny$\pm$0.02}} & \second{0.70{\tiny$\pm$0.01}} & 0.94{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.02} & 0.98{\tiny$\pm$0.06} & 0.75{\tiny$\pm$0.02} & 0.88{\tiny$\pm$0.03} & \second{0.70{\tiny$\pm$0.01}} & 1.05{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02} & 1.05{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02}\\
            
			& 10 & \best{0.66{\tiny$\pm$0.02}} & \best{0.59{\tiny$\pm$0.01}} & 0.86{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02}  & 0.86{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} & \second{0.83{\tiny$\pm$0.01}} & \second{0.68{\tiny$\pm$0.00}} & 0.91{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.02} & 1.10{\tiny$\pm$0.11} & 0.79{\tiny$\pm$0.04} & 0.88{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.02} & 1.13{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.03} & 1.06{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.01}\\
            
			& 20 & \best{0.73{\tiny$\pm$0.02}} & \best{0.62{\tiny$\pm$0.01}} & 0.87{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.98{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01}  & 0.87{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.05} & 0.81{\tiny$\pm$0.02} & \second{0.84{\tiny$\pm$0.03}} & \second{0.68{\tiny$\pm$0.01}} & 0.87{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 1.15{\tiny$\pm$0.07} & 0.81{\tiny$\pm$0.03} & 1.07{\tiny$\pm$0.10} & 0.77{\tiny$\pm$0.04}\\
            
			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{ETTh2}} 
			& 3 & \best{0.26{\tiny$\pm$0.02}} & \best{0.38{\tiny$\pm$0.02}} & \second{0.69{\tiny$\pm$0.05}} & \second{0.66{\tiny$\pm$0.02}} & 0.86{\tiny$\pm$0.07} & 0.73{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02}  & 0.75{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.07} & 0.74{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.03} & \second{0.69{\tiny$\pm$0.07}} & \second{0.66{\tiny$\pm$0.04}} & 0.75{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.06} & 0.67{\tiny$\pm$0.03} & 0.92{\tiny$\pm$0.08} & 0.76{\tiny$\pm$0.03}\\
            
			& 5 & \best{0.24{\tiny$\pm$0.01}} & \best{0.37{\tiny$\pm$0.01}} & 0.63{\tiny$\pm$0.05} & 0.63{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02}  & 0.66{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.06} & 0.70{\tiny$\pm$0.03}& 0.83{\tiny$\pm$0.09} & 0.72{\tiny$\pm$0.05} & 0.88{\tiny$\pm$0.14} & 0.74{\tiny$\pm$0.07} & 0.86{\tiny$\pm$0.08} & 0.74{\tiny$\pm$0.04} & \second{0.61{\tiny$\pm$0.03}} & \second{0.62{\tiny$\pm$0.01}} & 0.74{\tiny$\pm$0.08} & 0.69{\tiny$\pm$0.04} & 0.94{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01}\\

			& 10 & \best{0.26{\tiny$\pm$0.01}} & \best{0.38{\tiny$\pm$0.01}} & 0.69{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.10} & 0.72{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.02}  & 0.77{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.03} & 0.64{\tiny$\pm$0.02} & \second{0.59{\tiny$\pm$0.02}} & \second{0.60{\tiny$\pm$0.01}} & 1.09{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.05} & 0.67{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.83{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.08} & 0.73{\tiny$\pm$0.04}\\
            
			& 20 & \best{0.28{\tiny$\pm$0.02}} & \best{0.41{\tiny$\pm$0.02}} & 0.65{\tiny$\pm$0.06} & 0.64{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.05} & 0.64{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01}  & 0.82{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & \second{0.61{\tiny$\pm$0.07}} & \second{0.61{\tiny$\pm$0.03}} & 0.79{\tiny$\pm$0.08} & 0.70{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.06} & 0.70{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.13} & 0.75{\tiny$\pm$0.06}\\
            
			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm1}} 
			& 3 & \best{0.67{\tiny$\pm$0.02}} & \best{0.58{\tiny$\pm$0.01}} & 0.86{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01}& 0.83{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01}  & 0.88{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.88{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.00} & \second{0.81{\tiny$\pm$0.01}} & \second{0.67{\tiny$\pm$0.01}} & 1.07{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.88{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.00} & 1.04{\tiny$\pm$0.07} & 0.76{\tiny$\pm$0.03} & 0.99{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.02}\\
            
			& 5 & \best{0.63{\tiny$\pm$0.01}} & \best{0.54{\tiny$\pm$0.01}} & 0.87{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & \second{0.80{\tiny$\pm$0.03}} & \second{0.67{\tiny$\pm$0.01}} & 0.90{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01}  & 0.89{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.00} & \second{0.80{\tiny$\pm$0.02}} & \second{0.67{\tiny$\pm$0.01}} & 1.06{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 1.11{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.03} & 0.97{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02}\\
            
			& 10 & \best{0.65{\tiny$\pm$0.01}} & \best{0.56{\tiny$\pm$0.01}} & 0.85{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & \second{0.79{\tiny$\pm$0.03}} & \second{0.66{\tiny$\pm$0.01}} & 0.88{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.85{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 1.06{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.02} & 1.03{\tiny$\pm$0.09} & 0.76{\tiny$\pm$0.04}\\
            
			& 20 & \best{0.65{\tiny$\pm$0.02}} & \best{0.57{\tiny$\pm$0.01}} & 0.84{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.01} & \second{0.82{\tiny$\pm$0.02}} & 0.68{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00}  & 0.89{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & \second{0.82{\tiny$\pm$0.01}} & \second{0.67{\tiny$\pm$0.00}} & 1.03{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.00} & 0.90{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 1.06{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.02} & 0.99{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.02}\\
            
			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{ETTm2}} 
            
			& 3 & \best{0.19{\tiny$\pm$0.00}} & \best{0.34{\tiny$\pm$0.00}} & 0.93{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01} & \second{0.63{\tiny$\pm$0.03}} & \second{0.64{\tiny$\pm$0.01}} & 0.86{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02}  & 0.76{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.93{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.02}  & 0.77{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02} & 0.96{\tiny$\pm$0.10} & 0.78{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.11} & 0.68{\tiny$\pm$0.05} & 0.92{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.02}\\
            
			& 5 & \best{0.18{\tiny$\pm$0.01}} & \best{0.32{\tiny$\pm$0.01}} & 0.77{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & \second{0.63{\tiny$\pm$0.04}} & \second{0.64{\tiny$\pm$0.02}} & 0.78{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02}  & 0.75{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 1.17{\tiny$\pm$0.08} & 0.85{\tiny$\pm$0.06} & 0.87{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.15} & 0.83{\tiny$\pm$0.06} & 0.88{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.01}\\
            
			& 10 & \best{0.17{\tiny$\pm$0.01}} & \best{0.31{\tiny$\pm$0.01}} & 0.72{\tiny$\pm$0.06} & 0.67{\tiny$\pm$0.03} & \second{0.65{\tiny$\pm$0.04}} & \second{0.65{\tiny$\pm$0.02}} & 0.82{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02}  & 0.79{\tiny$\pm$0.08} & 0.69{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.06} & 0.67{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.10} & 0.67{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.10} & 0.72{\tiny$\pm$0.02}\\
            
			& 20 & \best{0.23{\tiny$\pm$0.01}} & \best{0.37{\tiny$\pm$0.01}} & 0.74{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.04} & 0.65{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01}  & 0.79{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.06} & 0.65{\tiny$\pm$0.03} & 1.02{\tiny$\pm$0.11} & 0.79{\tiny$\pm$0.05} & \second{0.54{\tiny$\pm$0.07}} & \second{0.58{\tiny$\pm$0.04}} & 0.76{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.10} & 0.76{\tiny$\pm$0.04} & 0.92{\tiny$\pm$0.08} & 0.76{\tiny$\pm$0.03}\\
            
			\midrule

            \multirow{4}{*}{\rotatebox[origin=c]{90}{PEMS03}} 
			& 3 & \best{0.28{\tiny$\pm$0.01}} & \best{0.40{\tiny$\pm$0.00}} & 0.72{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.04} & \second{0.69{\tiny$\pm$0.02}} & \second{0.69{\tiny$\pm$0.01}} & 0.91{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.07} & 0.77{\tiny$\pm$0.04} & 0.91{\tiny$\pm$0.09} & 0.78{\tiny$\pm$0.04} \\
            & 5 & \best{0.34{\tiny$\pm$0.01}} & \best{0.45{\tiny$\pm$0.01}} & \second{0.69{\tiny$\pm$0.03}} & \second{0.69{\tiny$\pm$0.01}} & 0.70{\tiny$\pm$0.04} & \second{0.69{\tiny$\pm$0.02}} & 0.86{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.11} & 0.79{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 1.08{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.03} \\
            & 10 & \best{0.33{\tiny$\pm$0.01}} & \best{0.44{\tiny$\pm$0.01}} & 0.71{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.02} & 0.83{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.04} & 0.91{\tiny$\pm$0.06} & 0.79{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02} & 0.93{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & \second{0.68{\tiny$\pm$0.02}} & \second{0.69{\tiny$\pm$0.01}} & 0.83{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.85{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.06} & 0.75{\tiny$\pm$0.03} & 0.88{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.03} \\
            & 20 & \best{0.37{\tiny$\pm$0.00}} & \best{0.48{\tiny$\pm$0.00}} & 0.69{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.08} & 0.74{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & \second{0.64{\tiny$\pm$0.04}} & \second{0.66{\tiny$\pm$0.02}} & 0.79{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.02} \\
            
			\midrule
            \multirow{4}{*}{\rotatebox[origin=c]{90}{PEMS04}} 
			& 3 & \best{0.50{\tiny$\pm$0.01}} & \best{0.55{\tiny$\pm$0.00}} & 0.80{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.01} & \second{0.72{\tiny$\pm$0.02}} & 0.71{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & \second{0.69{\tiny$\pm$0.01}} & 0.97{\tiny$\pm$0.09} & 0.81{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.87{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.02} & 0.95{\tiny$\pm$0.10} & 0.80{\tiny$\pm$0.04} \\
            & 5 & \best{0.66{\tiny$\pm$0.00}} & \best{0.67{\tiny$\pm$0.00}} & \second{0.75{\tiny$\pm$0.03}} & \second{0.72{\tiny$\pm$0.01}} & 0.82{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 0.85{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.00} & 0.76{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.04} & \second{0.72{\tiny$\pm$0.02}} & 0.80{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02} \\
            & 10 & \best{0.52{\tiny$\pm$0.01}} & \best{0.57{\tiny$\pm$0.01}} & 0.86{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.05} & \second{0.70{\tiny$\pm$0.03}} & 0.76{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.05} & \second{0.70{\tiny$\pm$0.03}} & 0.77{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & \second{0.72{\tiny$\pm$0.02}} & 0.71{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.04} & \second{0.72{\tiny$\pm$0.02}} & 0.71{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.03} \\
            & 20 & \best{0.55{\tiny$\pm$0.01}} & \best{0.59{\tiny$\pm$0.00}} & 0.78{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & \second{0.72{\tiny$\pm$0.04}} & \second{0.70{\tiny$\pm$0.02}} & 0.79{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & \second{0.72{\tiny$\pm$0.02}} & \second{0.70{\tiny$\pm$0.01}} & 0.82{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.04} & \second{0.70{\tiny$\pm$0.02}} & 0.87{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02} & 0.92{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.02} \\
            
			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{PEMS07}} 
			& 3 & \best{0.43{\tiny$\pm$0.00}} & \best{0.52{\tiny$\pm$0.00}} & 0.86{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.01} & \second{0.61{\tiny$\pm$0.01}} & \second{0.63{\tiny$\pm$0.00}} & 0.89{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.07} & 0.77{\tiny$\pm$0.02} & 0.92{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01} & 1.00{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.04} & 0.91{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02} \\
            & 5 & \best{0.45{\tiny$\pm$0.01}} & \best{0.53{\tiny$\pm$0.00}} & 0.79{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & \second{0.63{\tiny$\pm$0.01}} & \second{0.64{\tiny$\pm$0.00}} & 0.89{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.81{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.85{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.08} & 0.76{\tiny$\pm$0.03} & 0.90{\tiny$\pm$0.11} & 0.78{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} \\
            & 10 & \best{0.57{\tiny$\pm$0.01}} & \best{0.62{\tiny$\pm$0.00}} & 0.82{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & \second{0.64{\tiny$\pm$0.01}} & \second{0.66{\tiny$\pm$0.01}} & 0.82{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.85{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & 0.80{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.07} & 0.81{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.11} & 0.77{\tiny$\pm$0.05} & 0.81{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02} & 0.93{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.03} \\
            & 20 & \best{0.60{\tiny$\pm$0.01}} & \best{0.63{\tiny$\pm$0.00}} & 0.86{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & \second{0.71{\tiny$\pm$0.01}} & \second{0.69{\tiny$\pm$0.01}} & 0.84{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.09} & 0.78{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.04} \\
            
			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{PEMS08}} 
            
			& 3 & \best{0.36{\tiny$\pm$0.01}} & \best{0.46{\tiny$\pm$0.01}} & 0.92{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 1.06{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.01} & \second{0.74{\tiny$\pm$0.02}} & \second{0.70{\tiny$\pm$0.01}} & 1.07{\tiny$\pm$0.13} & 0.84{\tiny$\pm$0.06} & 1.00{\tiny$\pm$0.10} & 0.82{\tiny$\pm$0.05} & 0.93{\tiny$\pm$0.08} & 0.79{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & \second{0.74{\tiny$\pm$0.02}} & \second{0.70{\tiny$\pm$0.01}} \\ 

            & 5 & \best{0.36{\tiny$\pm$0.01}} & \best{0.48{\tiny$\pm$0.01}} & 0.84{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & \second{0.78{\tiny$\pm$0.01}} & 0.74{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.99{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.01} & \second{0.78{\tiny$\pm$0.01}} & 0.74{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.10} & 0.84{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.08} & \second{0.73{\tiny$\pm$0.04}} & 0.94{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & \second{0.78{\tiny$\pm$0.01}} & 0.74{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.02} \\
            & 10 & \best{0.44{\tiny$\pm$0.01}} & \best{0.53{\tiny$\pm$0.00}} & 0.78{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.92{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.03} & \second{0.74{\tiny$\pm$0.05}} & \second{0.70{\tiny$\pm$0.03}} & 0.89{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.93{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02} & 0.93{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.04} & 0.96{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} \\
            & 20 & \best{0.51{\tiny$\pm$0.02}} & \best{0.58{\tiny$\pm$0.01}} & 0.80{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.02} & \second{0.72{\tiny$\pm$0.03}} & \second{0.70{\tiny$\pm$0.01}} & 0.96{\tiny$\pm$0.11} & 0.79{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.97{\tiny$\pm$0.07} & 0.81{\tiny$\pm$0.04} & 0.95{\tiny$\pm$0.11} & 0.79{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & \second{0.72{\tiny$\pm$0.04}} & \second{0.70{\tiny$\pm$0.02}} \\
            
			\midrule
            \multirow{4}{*}{\rotatebox[origin=c]{90}{WindL1}} 
			& 3 & \best{0.82{\tiny$\pm$0.01}} & \best{0.73{\tiny$\pm$0.00}} & \second{0.93{\tiny$\pm$0.01}} & 0.79{\tiny$\pm$0.00} & \second{0.93{\tiny$\pm$0.02}} & \second{0.78{\tiny$\pm$0.01}} & 0.97{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.00} & 0.96{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 1.19{\tiny$\pm$0.04} & 0.88{\tiny$\pm$0.01} & 1.09{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03} & 0.96{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 1.21{\tiny$\pm$0.06} & 0.89{\tiny$\pm$0.02} & 1.19{\tiny$\pm$0.07} & 0.88{\tiny$\pm$0.03}\\
            & 5 & \best{0.78{\tiny$\pm$0.00}} & \best{0.71{\tiny$\pm$0.00}} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & \second{0.93{\tiny$\pm$0.01}} & 0.79{\tiny$\pm$0.00} & \second{0.93{\tiny$\pm$0.02}} & \second{0.78{\tiny$\pm$0.01}} & 1.16{\tiny$\pm$0.04} & 0.87{\tiny$\pm$0.02} & 1.02{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 1.18{\tiny$\pm$0.09} & 0.87{\tiny$\pm$0.03} & 1.17{\tiny$\pm$0.07} & 0.87{\tiny$\pm$0.03}\\
            & 10 & \best{0.80{\tiny$\pm$0.01}} & \best{0.71{\tiny$\pm$0.00}} & 0.94{\tiny$\pm$0.00} & 0.79{\tiny$\pm$0.00} & \second{0.92{\tiny$\pm$0.01}} & \second{0.78{\tiny$\pm$0.01}} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.96{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & \second{0.92{\tiny$\pm$0.01}} & \second{0.78{\tiny$\pm$0.00}} & 1.17{\tiny$\pm$0.02} & 0.87{\tiny$\pm$0.02} & 1.00{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 1.22{\tiny$\pm$0.06} & 0.89{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.07} & 0.87{\tiny$\pm$0.03}\\
            & 20 & \best{0.80{\tiny$\pm$0.01}} & \best{0.71{\tiny$\pm$0.01}} & 0.98{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & \second{0.92{\tiny$\pm$0.01}} & \second{0.78{\tiny$\pm$0.00}} & 0.94{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.96{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & \second{0.92{\tiny$\pm$0.03}} & \second{0.78{\tiny$\pm$0.01}} & 1.20{\tiny$\pm$0.09} & 0.88{\tiny$\pm$0.03} & 0.99{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.01} & 1.18{\tiny$\pm$0.05} & 0.88{\tiny$\pm$0.02} & 1.14{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.01}\\

			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{WindL2}} 
			& 3 & \best{0.80{\tiny$\pm$0.01}} & \best{0.72{\tiny$\pm$0.00}} & 0.95{\tiny$\pm$0.02} & \second{0.77{\tiny$\pm$0.00}} & 0.90{\tiny$\pm$0.01} & \second{0.77{\tiny$\pm$0.00}} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.00} & 0.80{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & \second{0.82{\tiny$\pm$0.01}} & \best{0.72{\tiny$\pm$0.00}} & 1.21{\tiny$\pm$0.02} & 0.88{\tiny$\pm$0.00} & 0.95{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 1.06{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 1.16{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.02}\\
            & 5 & \best{0.77{\tiny$\pm$0.01}} & \best{0.70{\tiny$\pm$0.00}} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.90{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.00} & 0.93{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.95{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.91{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.00} & \second{0.89{\tiny$\pm$0.01}} & \second{0.76{\tiny$\pm$0.01}} & 1.22{\tiny$\pm$0.07} & 0.88{\tiny$\pm$0.03} & 0.97{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 1.08{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.02} & 1.11{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.02}\\
            & 10 & \best{0.71{\tiny$\pm$0.01}} & \best{0.66{\tiny$\pm$0.00}} & 0.93{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & \second{0.89{\tiny$\pm$0.02}} & \second{0.76{\tiny$\pm$0.01}} & 0.93{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & \second{0.89{\tiny$\pm$0.01}} & 0.77{\tiny$\pm$0.00} & 1.11{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 1.15{\tiny$\pm$0.07} & 0.86{\tiny$\pm$0.03} & 1.08{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.02}\\
            & 20 & \best{0.76{\tiny$\pm$0.01}} & \best{0.69{\tiny$\pm$0.00}} & 0.94{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.01} & \second{0.89{\tiny$\pm$0.02}} & \second{0.77{\tiny$\pm$0.01}} & 0.94{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 0.91{\tiny$\pm$0.01} & \second{0.77{\tiny$\pm$0.00}} & 1.16{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.02} & 0.94{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 1.14{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.02} & 1.12{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.03}\\

			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{WindL3}} 
			& 3 & \best{0.74{\tiny$\pm$0.01}} & \best{0.68{\tiny$\pm$0.00}} & 0.98{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 1.00{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & \second{0.90{\tiny$\pm$0.02}} & \second{0.77{\tiny$\pm$0.01}} & 1.17{\tiny$\pm$0.07} & 0.87{\tiny$\pm$0.03} & 1.06{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 1.13{\tiny$\pm$0.04} & 0.86{\tiny$\pm$0.01} & 1.16{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.03}\\
            & 5 & \best{0.74{\tiny$\pm$0.00}} & \best{0.68{\tiny$\pm$0.00}} & 0.94{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.01} & \second{0.78{\tiny$\pm$0.00}} & 0.96{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.95{\tiny$\pm$0.00} & 0.80{\tiny$\pm$0.00} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & \second{0.92{\tiny$\pm$0.01}} & \second{0.78{\tiny$\pm$0.01}} & 1.23{\tiny$\pm$0.07} & 0.89{\tiny$\pm$0.03} & 1.03{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & 1.19{\tiny$\pm$0.07} & 0.87{\tiny$\pm$0.03} & 1.19{\tiny$\pm$0.09} & 0.87{\tiny$\pm$0.03}\\
            & 10 & \best{0.73{\tiny$\pm$0.01}} & \best{0.67{\tiny$\pm$0.00}} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & \second{0.94{\tiny$\pm$0.02}} & \second{0.79{\tiny$\pm$0.01}} & 0.96{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.96{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.95{\tiny$\pm$0.01} & \second{0.79{\tiny$\pm$0.00}} & 1.12{\tiny$\pm$0.03} & 0.85{\tiny$\pm$0.01} & 1.00{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.02} & 0.96{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 1.26{\tiny$\pm$0.13} & 0.90{\tiny$\pm$0.05} & 1.17{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.01}\\
            & 20 & \best{0.79{\tiny$\pm$0.01}} & \best{0.71{\tiny$\pm$0.01}} & 0.98{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & \second{0.92{\tiny$\pm$0.01}} & \second{0.78{\tiny$\pm$0.01}} & 0.97{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.95{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01} & 1.28{\tiny$\pm$0.07} & 0.90{\tiny$\pm$0.02} & 0.98{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 1.18{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.02}\\

			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{WindL4}} 
            
			& 3 & \best{0.81{\tiny$\pm$0.01}} & \best{0.71{\tiny$\pm$0.00}} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & \second{0.91{\tiny$\pm$0.01}} & \second{0.77{\tiny$\pm$0.00}} & 0.99{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 1.01{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.00} & 0.94{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} & 1.24{\tiny$\pm$0.04} & 0.89{\tiny$\pm$0.02} & 1.06{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 1.16{\tiny$\pm$0.07} & 0.86{\tiny$\pm$0.03} & 1.21{\tiny$\pm$0.07} & 0.88{\tiny$\pm$0.02}\\
            & 5 & \best{0.79{\tiny$\pm$0.00}} & \best{0.70{\tiny$\pm$0.00}} & 0.97{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & \second{0.93{\tiny$\pm$0.01}} & \second{0.78{\tiny$\pm$0.00}} & 0.97{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.00} & 0.98{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.95{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.00} & 1.23{\tiny$\pm$0.07} & 0.89{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 1.16{\tiny$\pm$0.04} & 0.86{\tiny$\pm$0.02} & 1.19{\tiny$\pm$0.05} & 0.88{\tiny$\pm$0.02}\\
            & 10 & \best{0.78{\tiny$\pm$0.01}} & \best{0.69{\tiny$\pm$0.00}} & 0.98{\tiny$\pm$0.00} & 0.81{\tiny$\pm$0.00} & \second{0.93{\tiny$\pm$0.01}} & \second{0.78{\tiny$\pm$0.00}} & 0.98{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.98{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 1.21{\tiny$\pm$0.06} & 0.88{\tiny$\pm$0.02} & 1.02{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 1.25{\tiny$\pm$0.10} & 0.89{\tiny$\pm$0.04} & 1.20{\tiny$\pm$0.03} & 0.88{\tiny$\pm$0.01}\\
            & 20 & \best{0.79{\tiny$\pm$0.01}} & \best{0.70{\tiny$\pm$0.00}} & 0.98{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.01} & \second{0.95{\tiny$\pm$0.01}} & \second{0.79{\tiny$\pm$0.00}} & 0.97{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 1.00{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.00} & 0.98{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.01} & 1.17{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.00} & 0.97{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.01} & 1.17{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.02} & 1.19{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.01}\\
            
			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{Wike2000}} 
            
			& 3 & 1.01{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 1.19{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 1.14{\tiny$\pm$0.07} & 0.71{\tiny$\pm$0.04} & \best{0.97{\tiny$\pm$0.03}} & \best{0.64{\tiny$\pm$0.02}} & \second{1.00{\tiny$\pm$0.01}} & \second{0.66{\tiny$\pm$0.01}} & 1.06{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 1.17{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 1.18{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 1.05{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.03} & 1.27{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.03} & 1.16{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01}\\
            & 5 & \second{1.02{\tiny$\pm$0.04}} & 0.67{\tiny$\pm$0.03} & 1.18{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 1.15{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & \best{0.99{\tiny$\pm$0.02}} & \second{0.65{\tiny$\pm$0.01}} & \best{0.99{\tiny$\pm$0.02}} & \best{0.64{\tiny$\pm$0.02}} & 1.03{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 1.19{\tiny$\pm$0.07} & 0.72{\tiny$\pm$0.03} & 1.20{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & 1.18{\tiny$\pm$0.07} & 0.72{\tiny$\pm$0.03} & 1.05{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 1.14{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & 1.19{\tiny$\pm$0.09} & 0.72{\tiny$\pm$0.04}\\
            & 10 & 1.01{\tiny$\pm$0.03} & \second{0.66{\tiny$\pm$0.02}} & 1.17{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.03} & \second{0.99{\tiny$\pm$0.05}} & \second{0.66{\tiny$\pm$0.03}} & \best{0.98{\tiny$\pm$0.02}} & \best{0.64{\tiny$\pm$0.01}} & 1.07{\tiny$\pm$0.05} & 0.69{\tiny$\pm$0.03} & 1.21{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.03} & 1.17{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.03} & 1.18{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 1.03{\tiny$\pm$0.04} & \second{0.66{\tiny$\pm$0.03}} & 1.21{\tiny$\pm$0.09} & 0.73{\tiny$\pm$0.04} & 1.18{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02}\\
            & 20 & \best{0.99{\tiny$\pm$0.03}} & \second{0.66{\tiny$\pm$0.02}} & 1.18{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.03} & 1.16{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & \second{1.00{\tiny$\pm$0.02}} & \second{0.66{\tiny$\pm$0.02}} & \second{1.00{\tiny$\pm$0.04}} & \best{0.65{\tiny$\pm$0.03}} & 1.05{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 1.21{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02} & 1.22{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.02} & 1.04{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03} & 1.21{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.02} & 1.15{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03}\\

			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}}
            
			& 3 & \best{0.33{\tiny$\pm$0.01}} & \best{0.36{\tiny$\pm$0.01}} & 0.50{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.05} & 0.57{\tiny$\pm$0.03} & 0.51{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.02} & 0.52{\tiny$\pm$0.02} & \second{0.49{\tiny$\pm$0.01}} & \second{0.49{\tiny$\pm$0.01}} & 0.52{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.04} & 0.56{\tiny$\pm$0.02} & 0.54{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.06} & 0.59{\tiny$\pm$0.03} & 0.63{\tiny$\pm$0.07} & 0.54{\tiny$\pm$0.03}\\
            & 5 & \best{0.33{\tiny$\pm$0.01}} & \best{0.38{\tiny$\pm$0.01}} & 0.59{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.03} & 0.49{\tiny$\pm$0.01} & \second{0.48{\tiny$\pm$0.02}} & \second{0.47{\tiny$\pm$0.01}} & 0.55{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.00} & 0.54{\tiny$\pm$0.00} & 0.56{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.03} & 0.55{\tiny$\pm$0.02} & 0.55{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.05} & 0.57{\tiny$\pm$0.02} & 0.61{\tiny$\pm$0.04} & 0.54{\tiny$\pm$0.02}\\
            & 10 & \best{0.33{\tiny$\pm$0.01}} & \best{0.37{\tiny$\pm$0.01}} & \second{0.51{\tiny$\pm$0.00}} & \second{0.50{\tiny$\pm$0.00}} & 0.57{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.02} & 0.57{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.02} & 0.56{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.07} & 0.55{\tiny$\pm$0.04} & 0.55{\tiny$\pm$0.03} & 0.52{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.03} & 0.61{\tiny$\pm$0.06} & 0.53{\tiny$\pm$0.04}\\
            & 20 & \best{0.33{\tiny$\pm$0.01}} & \best{0.38{\tiny$\pm$0.01}} & 0.50{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & \second{0.48{\tiny$\pm$0.01}} & \second{0.48{\tiny$\pm$0.01}} & 0.56{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.02} & 0.53{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.07} & 0.56{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.04} & 0.57{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.02} & 0.54{\tiny$\pm$0.01}\\

			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}}
			& 3 & \best{0.70{\tiny$\pm$0.02}} & \best{0.67{\tiny$\pm$0.01}} & 0.86{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.98{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.03} & 1.07{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.03} & 1.02{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.03} & \second{0.80{\tiny$\pm$0.01}} & \second{0.72{\tiny$\pm$0.01}} & 1.04{\tiny$\pm$0.05} & 0.81{\tiny$\pm$0.02} & 1.08{\tiny$\pm$0.14} & 0.83{\tiny$\pm$0.06}\\
            & 5 & \best{0.73{\tiny$\pm$0.02}} & \best{0.69{\tiny$\pm$0.01}} & 0.86{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.03} & \second{0.81{\tiny$\pm$0.02}} & 0.74{\tiny$\pm$0.01} & \second{0.81{\tiny$\pm$0.02}} & \second{0.73{\tiny$\pm$0.01}} & \second{0.81{\tiny$\pm$0.03}} & \second{0.73{\tiny$\pm$0.01}} & 1.07{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.00} & 1.04{\tiny$\pm$0.06} & 0.82{\tiny$\pm$0.02} & 1.02{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.00} & 1.19{\tiny$\pm$0.11} & 0.88{\tiny$\pm$0.04} & 1.07{\tiny$\pm$0.10} & 0.83{\tiny$\pm$0.05}\\
            & 10 & \best{0.71{\tiny$\pm$0.03}} & \best{0.68{\tiny$\pm$0.01}} & 1.02{\tiny$\pm$0.05} & 0.81{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & \second{0.73{\tiny$\pm$0.01}} & 0.86{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.02} & 1.03{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01} & \second{0.80{\tiny$\pm$0.02}} & \second{0.73{\tiny$\pm$0.01}} & 1.08{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.01} & 1.08{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.02}\\
            & 20 & \best{0.72{\tiny$\pm$0.02}} & \best{0.69{\tiny$\pm$0.01}} & 1.01{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.01} & \second{0.73{\tiny$\pm$0.01}} & 0.84{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.02} & 0.83{\tiny$\pm$0.01} & 1.08{\tiny$\pm$0.13} & 0.83{\tiny$\pm$0.05} & 0.92{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.02} & \second{0.81{\tiny$\pm$0.02}} & \second{0.73{\tiny$\pm$0.01}} & 1.11{\tiny$\pm$0.10} & 0.85{\tiny$\pm$0.04} & 1.14{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.03}\\

			\midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{Traffic}}
			& 3 & \best{1.00{\tiny$\pm$0.04}} & \best{0.71{\tiny$\pm$0.02}} & 1.26{\tiny$\pm$0.09} & 0.82{\tiny$\pm$0.03} & 1.27{\tiny$\pm$0.08} & 0.82{\tiny$\pm$0.03} & \best{1.00{\tiny$\pm$0.02}} & \best{0.71{\tiny$\pm$0.01}} & 1.08{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02} & 1.12{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 1.28{\tiny$\pm$0.09} & 0.82{\tiny$\pm$0.03} & 1.33{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.04} & 1.22{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.03} & \second{1.06{\tiny$\pm$0.02}} & \second{0.73{\tiny$\pm$0.01}} & 1.32{\tiny$\pm$0.07} & 0.83{\tiny$\pm$0.02} & 1.36{\tiny$\pm$0.11} & 0.85{\tiny$\pm$0.04}\\
            & 5 & \best{1.02{\tiny$\pm$0.04}} & \best{0.72{\tiny$\pm$0.01}} & 1.27{\tiny$\pm$0.07} & 0.82{\tiny$\pm$0.03} & 1.15{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.03} & \second{1.06{\tiny$\pm$0.03}} & \second{0.74{\tiny$\pm$0.02}} & \second{1.06{\tiny$\pm$0.05}} & \second{0.74{\tiny$\pm$0.01}} & 1.11{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.00} & 1.29{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.03} & 1.25{\tiny$\pm$0.11} & 0.82{\tiny$\pm$0.05} & 1.25{\tiny$\pm$0.09} & 0.81{\tiny$\pm$0.03} & 1.11{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.00} & 1.33{\tiny$\pm$0.05} & 0.85{\tiny$\pm$0.02} & 1.30{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.02}\\
            & 10 & \second{1.03{\tiny$\pm$0.01}} & \best{0.72{\tiny$\pm$0.01}} & 1.26{\tiny$\pm$0.11} & 0.82{\tiny$\pm$0.04} & 1.25{\tiny$\pm$0.08} & 0.81{\tiny$\pm$0.03} & \best{1.00{\tiny$\pm$0.02}} & \best{0.72{\tiny$\pm$0.00}} & 1.07{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02} & 1.05{\tiny$\pm$0.01} & \second{0.73{\tiny$\pm$0.01}} & 1.28{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.02} & 1.28{\tiny$\pm$0.12} & 0.83{\tiny$\pm$0.04} & 1.12{\tiny$\pm$0.07} & 0.76{\tiny$\pm$0.04} & 1.05{\tiny$\pm$0.03} & \second{0.73{\tiny$\pm$0.01}} & 1.41{\tiny$\pm$0.12} & 0.87{\tiny$\pm$0.05} & 1.33{\tiny$\pm$0.19} & 0.84{\tiny$\pm$0.07}\\
            & 20 & \best{1.02{\tiny$\pm$0.04}} & \best{0.71{\tiny$\pm$0.01}} & 1.36{\tiny$\pm$0.04} & 0.86{\tiny$\pm$0.02} & 1.26{\tiny$\pm$0.10} & 0.81{\tiny$\pm$0.04} & \second{1.04{\tiny$\pm$0.03}} & \second{0.72{\tiny$\pm$0.01}} & 1.09{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 1.15{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02} & 1.30{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.02} & 1.37{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.02} & 1.11{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.02} & 1.06{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 1.34{\tiny$\pm$0.14} & 0.85{\tiny$\pm$0.05} & 1.31{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03}\\

            \midrule
            \multirow{4}{*}{\rotatebox[origin=c]{90}{Solar}}
			& 3 & \best{0.50{\tiny$\pm$0.01}} & \best{0.58{\tiny$\pm$0.02}} & 0.77{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & \second{0.69{\tiny$\pm$0.01}} & 0.84{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 1.01{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.03} & \second{0.69{\tiny$\pm$0.03}} & \second{0.69{\tiny$\pm$0.02}} & 0.73{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.04} & 0.93{\tiny$\pm$0.08} & 0.77{\tiny$\pm$0.03}\\
            & 5 & \best{0.49{\tiny$\pm$0.01}} & \best{0.57{\tiny$\pm$0.01}} & 0.78{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.02} & \second{0.67{\tiny$\pm$0.04}} & \second{0.66{\tiny$\pm$0.03}} & 0.79{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.03} & 0.85{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.01}\\
            & 10 & \best{0.57{\tiny$\pm$0.01}} & \best{0.62{\tiny$\pm$0.02}} & 0.78{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & \second{0.71{\tiny$\pm$0.01}} & \second{0.70{\tiny$\pm$0.02}} & 0.82{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 1.03{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.04} & \second{0.70{\tiny$\pm$0.02}} & 0.84{\tiny$\pm$0.00} & 0.77{\tiny$\pm$0.02} & 1.01{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.03} & 0.89{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.03}\\
            & 20 & \best{0.58{\tiny$\pm$0.00}} & \best{0.62{\tiny$\pm$0.01}} & 0.79{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.02} & \second{0.74{\tiny$\pm$0.01}} & \second{0.71{\tiny$\pm$0.01}} & 0.79{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.93{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01}\\

            \midrule
			\multirow{4}{*}{\rotatebox[origin=c]{90}{Global\_T.}} 
            
			& 3 & \best{0.39{\tiny$\pm$0.02}} & \best{0.50{\tiny$\pm$0.01}} & 1.05{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.08} & 0.80{\tiny$\pm$0.05} & 1.18{\tiny$\pm$0.10} & 0.95{\tiny$\pm$0.05} & 1.17{\tiny$\pm$0.11} & 0.94{\tiny$\pm$0.05} & \second{0.68{\tiny$\pm$0.04}} & \second{0.68{\tiny$\pm$0.02}} & 1.09{\tiny$\pm$0.29} & 0.86{\tiny$\pm$0.14} & 0.70{\tiny$\pm$0.04} & \second{0.68{\tiny$\pm$0.02}} & 1.14{\tiny$\pm$0.05} & 0.93{\tiny$\pm$0.03} & 0.86{\tiny$\pm$0.14} & 0.76{\tiny$\pm$0.07} & 1.02{\tiny$\pm$0.07} & 0.83{\tiny$\pm$0.03}\\
            & 5 & \best{0.41{\tiny$\pm$0.02}} & \best{0.51{\tiny$\pm$0.02}} & 0.96{\tiny$\pm$0.08} & 0.82{\tiny$\pm$0.04} & 1.01{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.03} & 1.19{\tiny$\pm$0.06} & 0.95{\tiny$\pm$0.03} & 1.13{\tiny$\pm$0.05} & 0.92{\tiny$\pm$0.02} & 1.01{\tiny$\pm$0.14} & 0.82{\tiny$\pm$0.06} & \second{0.73{\tiny$\pm$0.05}} & \second{0.70{\tiny$\pm$0.03}} & 1.45{\tiny$\pm$0.19} & 1.00{\tiny$\pm$0.08} & 0.87{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.03} & 1.26{\tiny$\pm$0.15} & 0.92{\tiny$\pm$0.07} & 1.04{\tiny$\pm$0.09} & 0.83{\tiny$\pm$0.04}\\
            & 10 & \best{0.42{\tiny$\pm$0.03}} & \best{0.52{\tiny$\pm$0.02}} & 0.81{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.07} & 0.73{\tiny$\pm$0.04} & 1.13{\tiny$\pm$0.13} & 0.92{\tiny$\pm$0.06} & 1.08{\tiny$\pm$0.05} & 0.90{\tiny$\pm$0.03} & \second{0.73{\tiny$\pm$0.11}} & \second{0.70{\tiny$\pm$0.06}} & 1.25{\tiny$\pm$0.16} & 0.93{\tiny$\pm$0.08} & 0.79{\tiny$\pm$0.09} & 0.72{\tiny$\pm$0.05} & 1.03{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.08} & 0.77{\tiny$\pm$0.03} & 1.10{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.04}\\
            & 20 & \best{0.52{\tiny$\pm$0.02}} & \best{0.59{\tiny$\pm$0.01}} & 0.81{\tiny$\pm$0.12} & 0.75{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.11} & 0.74{\tiny$\pm$0.06} & 0.99{\tiny$\pm$0.09} & 0.81{\tiny$\pm$0.04} & 1.07{\tiny$\pm$0.08} & 0.90{\tiny$\pm$0.04} & 1.08{\tiny$\pm$0.06} & 0.90{\tiny$\pm$0.03} & 0.82{\tiny$\pm$0.14} & 0.74{\tiny$\pm$0.07} & 1.18{\tiny$\pm$0.06} & 0.90{\tiny$\pm$0.02} & \second{0.76{\tiny$\pm$0.05}} & \second{0.73{\tiny$\pm$0.03}} & 1.13{\tiny$\pm$0.03} & 0.93{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.13} & 0.78{\tiny$\pm$0.06} & 1.03{\tiny$\pm$0.14} & 0.83{\tiny$\pm$0.07}\\

            \midrule
            \multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}}
			& 3 & \best{0.39{\tiny$\pm$0.04}} & \best{0.51{\tiny$\pm$0.03}} & 0.90{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.11} & 0.81{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.02} & 0.98{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.15} & 0.77{\tiny$\pm$0.06} & 1.20{\tiny$\pm$0.08} & 0.88{\tiny$\pm$0.03} & 1.10{\tiny$\pm$0.24} & 0.85{\tiny$\pm$0.09} & \second{0.66{\tiny$\pm$0.05}} & \second{0.68{\tiny$\pm$0.03}} & 0.95{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.03} & 1.28{\tiny$\pm$0.09} & 0.93{\tiny$\pm$0.04}\\
            & 5 & \best{0.56{\tiny$\pm$0.04}} & \best{0.62{\tiny$\pm$0.02}} & 0.96{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.12} & 0.77{\tiny$\pm$0.06} & 1.04{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.03} & 0.86{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02} & 1.00{\tiny$\pm$0.08} & 0.84{\tiny$\pm$0.03} & 0.89{\tiny$\pm$0.12} & 0.75{\tiny$\pm$0.05} & 1.28{\tiny$\pm$0.17} & 0.91{\tiny$\pm$0.06} & 1.02{\tiny$\pm$0.07} & 0.82{\tiny$\pm$0.03} & \second{0.60{\tiny$\pm$0.02}} & \second{0.64{\tiny$\pm$0.01}} & 0.92{\tiny$\pm$0.09} & 0.76{\tiny$\pm$0.04} & 1.20{\tiny$\pm$0.18} & 0.88{\tiny$\pm$0.06}\\
            & 10 & \best{0.24{\tiny$\pm$0.02}} & \best{0.40{\tiny$\pm$0.02}} & 0.74{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.12} & 0.85{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.03} & \second{0.66{\tiny$\pm$0.04}} & \second{0.68{\tiny$\pm$0.03}} & 1.01{\tiny$\pm$0.07} & 0.82{\tiny$\pm$0.03} & 1.32{\tiny$\pm$0.09} & 0.91{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.12} & 0.82{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.09} & 0.75{\tiny$\pm$0.04} & 1.16{\tiny$\pm$0.13} & 0.87{\tiny$\pm$0.04}\\
            & 20  & 0.38{\tiny$\pm$0.05} & 0.50{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.02} & 0.99{\tiny$\pm$0.12} & 0.81{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.06} & 0.69{\tiny$\pm$0.03} & 0.97{\tiny$\pm$0.06} & 0.80{\tiny$\pm$0.03} & 1.37{\tiny$\pm$0.05} & 0.93{\tiny$\pm$0.03} & 0.90{\tiny$\pm$0.07} & 0.79{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.09} & 0.70{\tiny$\pm$0.05} & 1.45{\tiny$\pm$0.12} & 0.96{\tiny$\pm$0.03} & 1.05{\tiny$\pm$0.20} & 0.81{\tiny$\pm$0.08}\\

            \midrule
            \multirow{4}{*}{\rotatebox[origin=c]{90}{ILI}}
			& 3 & \best{2.23{\tiny$\pm$0.06}} & \best{1.07{\tiny$\pm$0.02}} & 2.32{\tiny$\pm$0.04} & 1.11{\tiny$\pm$0.01} & 2.47{\tiny$\pm$0.11} & 1.13{\tiny$\pm$0.02} & \second{2.24{\tiny$\pm$0.04}} & \best{1.07{\tiny$\pm$0.01}} & \best{2.23{\tiny$\pm$0.05}} & \second{1.08{\tiny$\pm$0.02}} & 2.53{\tiny$\pm$0.10} & 1.15{\tiny$\pm$0.02} & 2.41{\tiny$\pm$0.12} & 1.13{\tiny$\pm$0.04} & 2.35{\tiny$\pm$0.06} & 1.11{\tiny$\pm$0.02} & 2.49{\tiny$\pm$0.12} & 1.15{\tiny$\pm$0.03} & 2.25{\tiny$\pm$0.09} & \second{1.08{\tiny$\pm$0.03}} & 2.66{\tiny$\pm$0.19} & 1.17{\tiny$\pm$0.03} & 2.42{\tiny$\pm$0.08} & 1.13{\tiny$\pm$0.02}\\
            & 5 & \second{2.18{\tiny$\pm$0.10}} & \best{1.06{\tiny$\pm$0.02}} & 2.30{\tiny$\pm$0.05} & 1.10{\tiny$\pm$0.01} & 2.41{\tiny$\pm$0.08} & 1.12{\tiny$\pm$0.02} & \best{2.16{\tiny$\pm$0.04}} & \best{1.06{\tiny$\pm$0.01}} & 2.26{\tiny$\pm$0.20} & \second{1.08{\tiny$\pm$0.04}} & 2.33{\tiny$\pm$0.09} & 1.10{\tiny$\pm$0.02} & 2.42{\tiny$\pm$0.12} & 1.11{\tiny$\pm$0.03} & 2.40{\tiny$\pm$0.09} & 1.12{\tiny$\pm$0.03} & 2.49{\tiny$\pm$0.09} & 1.14{\tiny$\pm$0.02} & 2.24{\tiny$\pm$0.03} & \second{1.08{\tiny$\pm$0.01}} & 2.43{\tiny$\pm$0.08} & 1.12{\tiny$\pm$0.02} & 2.33{\tiny$\pm$0.07} & 1.09{\tiny$\pm$0.02}\\
            & 10 & \second{2.19{\tiny$\pm$0.02}} & \second{1.06{\tiny$\pm$0.00}} & 2.30{\tiny$\pm$0.11} & 1.10{\tiny$\pm$0.03} & 2.45{\tiny$\pm$0.16} & 1.14{\tiny$\pm$0.03} & \best{2.10{\tiny$\pm$0.06}} & \best{1.04{\tiny$\pm$0.01}} & 2.28{\tiny$\pm$0.05} & 1.09{\tiny$\pm$0.01} & 2.43{\tiny$\pm$0.11} & 1.12{\tiny$\pm$0.03} & 2.42{\tiny$\pm$0.20} & 1.12{\tiny$\pm$0.05} & 2.38{\tiny$\pm$0.12} & 1.12{\tiny$\pm$0.03} & 2.47{\tiny$\pm$0.09} & 1.13{\tiny$\pm$0.02} & 2.22{\tiny$\pm$0.06} & 1.07{\tiny$\pm$0.02} & 2.42{\tiny$\pm$0.07} & 1.12{\tiny$\pm$0.02} & 2.43{\tiny$\pm$0.09} & 1.13{\tiny$\pm$0.02}\\
            & 20 & \best{2.17{\tiny$\pm$0.07}} & \best{1.05{\tiny$\pm$0.02}} & 2.27{\tiny$\pm$0.10} & 1.08{\tiny$\pm$0.03} & 2.44{\tiny$\pm$0.12} & 1.13{\tiny$\pm$0.02} & \best{2.17{\tiny$\pm$0.07}} & \second{1.06{\tiny$\pm$0.02}} & 2.28{\tiny$\pm$0.07} & 1.08{\tiny$\pm$0.02} & 2.36{\tiny$\pm$0.06} & 1.11{\tiny$\pm$0.01} & 2.33{\tiny$\pm$0.14} & 1.10{\tiny$\pm$0.03} & 2.42{\tiny$\pm$0.07} & 1.13{\tiny$\pm$0.01} & 2.51{\tiny$\pm$0.07} & 1.14{\tiny$\pm$0.01} & \second{2.26{\tiny$\pm$0.16}} & 1.09{\tiny$\pm$0.03} & 2.53{\tiny$\pm$0.12} & 1.14{\tiny$\pm$0.03} & 2.46{\tiny$\pm$0.11} & 1.13{\tiny$\pm$0.03}\\

            \midrule
            \multicolumn{2}{c}{$1^{\text{st}}$ \emph{Count}} & \multicolumn{2}{c}{\best{147}} & \multicolumn{2}{c}{0} & \multicolumn{2}{c}{0} & \multicolumn{2}{c}{\second{13}} & \multicolumn{2}{c}{6} & \multicolumn{2}{c}{0} & \multicolumn{2}{c}{1} & \multicolumn{2}{c}{0} & \multicolumn{2}{c}{0} & \multicolumn{2}{c}{0} & \multicolumn{2}{c}{0} & \multicolumn{2}{c}{0}\\
			\toprule
		\end{tabular}

==> (inline-6) <==
\begin{tabular}{c|c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c}

			\toprule

			\multicolumn{2}{c}{\multirow{2}{*}{\scalebox{1.1}{Models}}}& \multicolumn{2}{c}{EDF} & \multicolumn{2}{c}{MCT} & \multicolumn{2}{c}{DATM} & \multicolumn{2}{c}{FTD} & \multicolumn{2}{c}{PP} & \multicolumn{2}{c}{TESLA} & \multicolumn{2}{c}{IDM} & \multicolumn{2}{c}{FRePo}  & \multicolumn{2}{c}{MTT} & \multicolumn{2}{c}{KIP} & \multicolumn{2}{c}{DC}\\

			\multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wang2025edf}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhong2025mct}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{guo2024datm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{du2023ftd}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{li2023pp}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cui2023tesla}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhao2023idm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{FRePo}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cazenavette2022mtt}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{kip}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{dc2021}}}\\

			\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24}

			\multicolumn{2}{c}{Metric}& MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE\\

\toprule

\multirow{4}{*}{\rotatebox[origin=c]{90}{Weather}}

& 3 & 0.50{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.05} & 0.57{\tiny$\pm$0.03} & 0.51{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.02} & 0.52{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.01} &\two{{0.49{\tiny$\pm$0.01}}}& 0.52{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.04} & 0.56{\tiny$\pm$0.02} & 0.54{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.06} & 0.59{\tiny$\pm$0.03} & 0.63{\tiny$\pm$0.07} & 0.54{\tiny$\pm$0.03}\\
& 5 & 0.59{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.03} &\two{{0.49{\tiny$\pm$0.01}}}& 0.48{\tiny$\pm$0.02} & 0.47{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.00} & 0.54{\tiny$\pm$0.00} & 0.56{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.03} & 0.55{\tiny$\pm$0.02} & 0.55{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.05} & 0.57{\tiny$\pm$0.02} & 0.61{\tiny$\pm$0.04} & 0.54{\tiny$\pm$0.02}\\
& 10 & 0.51{\tiny$\pm$0.00} & 0.50{\tiny$\pm$0.00} & 0.57{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.02} & 0.57{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.02} & 0.56{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.07} & 0.55{\tiny$\pm$0.04} & 0.55{\tiny$\pm$0.03} & 0.52{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} &\one{{0.61{\tiny$\pm$0.04}}}&\one{{0.53{\tiny$\pm$0.03}}}& 0.61{\tiny$\pm$0.06} & \one{0.53{\tiny$\pm$0.04}}\\
& 20 & 0.50{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} &\two{{0.48{\tiny$\pm$0.01}}}& 0.56{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.02} & 0.53{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.07} & 0.56{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.04} & 0.57{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.02} & {0.54{\tiny$\pm$0.01}}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.1$}}

& 3 &\two{{0.46{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.01}}}&\two{{0.41{\tiny$\pm$0.02}}}&\two{{0.44{\tiny$\pm$0.02}}}& 0.41{\tiny$\pm$0.01} & 0.44{\tiny$\pm$0.01} &\two{{0.48{\tiny$\pm$0.00}}}&\one{{0.48{\tiny$\pm$0.01}}}&\one{{0.46{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.44{\tiny$\pm$0.01} & 0.46{\tiny$\pm$0.00} & 0.78{\tiny$\pm$0.06} & 0.62{\tiny$\pm$0.03} & 0.53{\tiny$\pm$0.03} & 0.50{\tiny$\pm$0.02} & 0.50{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.05} & 0.57{\tiny$\pm$0.02} &\one{{0.50{\tiny$\pm$0.03}}}& \one{0.48{\tiny$\pm$0.03}}\\
& 5 & 0.46{\tiny$\pm$0.00} & 0.48{\tiny$\pm$0.01} &\two{{0.48{\tiny$\pm$0.02}}}&\two{{0.49{\tiny$\pm$0.02}}}&\two{{0.39{\tiny$\pm$0.01}}}& 0.43{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.41{\tiny$\pm$0.01} & 0.44{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.06} & 0.54{\tiny$\pm$0.03} & 0.51{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.01} &\one{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.75{\tiny$\pm$0.04} & 0.60{\tiny$\pm$0.02} & 0.61{\tiny$\pm$0.06} & \two{0.53{\tiny$\pm$0.03}}\\
& 10 & 0.47{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} &\one{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}&\two{{0.40{\tiny$\pm$0.01}}}& 0.44{\tiny$\pm$0.01} &\one{{0.52{\tiny$\pm$0.04}}}&\one{{0.49{\tiny$\pm$0.02}}}& 0.50{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.70{\tiny$\pm$0.06} & 0.58{\tiny$\pm$0.03} & 0.62{\tiny$\pm$0.06} & \two{0.54{\tiny$\pm$0.03}}\\
& 20 & 0.46{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.03} & 0.50{\tiny$\pm$0.02} & 0.38{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.00} &\two{{0.48{\tiny$\pm$0.00}}}& 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} &\one{{0.41{\tiny$\pm$0.01}}}&\one{{0.44{\tiny$\pm$0.01}}}& 0.64{\tiny$\pm$0.03} & 0.55{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} &\two{{0.48{\tiny$\pm$0.00}}}& 0.60{\tiny$\pm$0.05} &\two{{0.52{\tiny$\pm$0.03}}}& 0.63{\tiny$\pm$0.05} & {0.54{\tiny$\pm$0.03}}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.2$}}

& 3 & 0.47{\tiny$\pm$0.01} &\two{{0.48{\tiny$\pm$0.01}}}& 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} &\two{{0.39{\tiny$\pm$0.01}}}&\two{{0.42{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}&\two{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}&\two{{0.40{\tiny$\pm$0.01}}}&\two{{0.43{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.00}}}& 0.56{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.00} &\two{{0.47{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.01}}}& 0.67{\tiny$\pm$0.06} & 0.57{\tiny$\pm$0.02} & 0.59{\tiny$\pm$0.06} & 0.53{\tiny$\pm$0.03}\\
& 5 &\one{{0.44{\tiny$\pm$0.01}}}&\one{{0.46{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.02}}}&\two{{0.49{\tiny$\pm$0.02}}}&\two{{0.39{\tiny$\pm$0.01}}}&\two{{0.42{\tiny$\pm$0.01}}}& 0.48{\tiny$\pm$0.01} &\two{{0.49{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}&\two{{0.39{\tiny$\pm$0.00}}}&\two{{0.43{\tiny$\pm$0.00}}}&\one{{0.55{\tiny$\pm$0.03}}}&\one{{0.50{\tiny$\pm$0.02}}}& 0.50{\tiny$\pm$0.02} &\two{{0.48{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}&\two{{0.56{\tiny$\pm$0.03}}}&\two{{0.51{\tiny$\pm$0.02}}}& 0.63{\tiny$\pm$0.04} & 0.55{\tiny$\pm$0.02}\\
& 10 &\one{{0.45{\tiny$\pm$0.01}}}&\two{{0.47{\tiny$\pm$0.00}}}&\one{{0.46{\tiny$\pm$0.02}}}&\two{{0.48{\tiny$\pm$0.01}}}& 0.39{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.41{\tiny$\pm$0.00} & 0.44{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.02} & 0.54{\tiny$\pm$0.02} &\two{{0.47{\tiny$\pm$0.01}}}& 0.47{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.66{\tiny$\pm$0.04} & 0.56{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.02} & \two{0.54{\tiny$\pm$0.01}}\\
& 20 & 0.46{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} &\two{{0.48{\tiny$\pm$0.01}}}&\two{{0.37{\tiny$\pm$0.00}}}&\two{{0.41{\tiny$\pm$0.01}}}& 0.48{\tiny$\pm$0.00} &\two{{0.48{\tiny$\pm$0.01}}}&\one{{0.46{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}&\two{{0.42{\tiny$\pm$0.01}}}&\two{{0.45{\tiny$\pm$0.01}}}& 0.68{\tiny$\pm$0.06} & 0.57{\tiny$\pm$0.03} &\two{{0.45{\tiny$\pm$0.02}}}&\two{{0.46{\tiny$\pm$0.01}}}&\one{{0.46{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}& 0.62{\tiny$\pm$0.03} & 0.54{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.05} & 0.55{\tiny$\pm$0.02}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.3$}}
& 3 & 0.47{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.02} & 0.53{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} &\two{{0.48{\tiny$\pm$0.00}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} &\one{{0.39{\tiny$\pm$0.00}}}&\one{{0.42{\tiny$\pm$0.00}}}&\two{{0.56{\tiny$\pm$0.04}}}&\two{{0.50{\tiny$\pm$0.03}}}& 0.54{\tiny$\pm$0.04} & 0.51{\tiny$\pm$0.03} &\one{{0.46{\tiny$\pm$0.00}}}&\one{{0.47{\tiny$\pm$0.00}}}& 0.68{\tiny$\pm$0.03} & 0.56{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.03} & 0.53{\tiny$\pm$0.02}\\
& 5 &\two{{0.45{\tiny$\pm$0.01}}}&\two{{0.47{\tiny$\pm$0.00}}}& 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} &\one{{0.37{\tiny$\pm$0.00}}}&\one{{0.41{\tiny$\pm$0.00}}}&\two{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}& 0.41{\tiny$\pm$0.01} & 0.44{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.03} & 0.52{\tiny$\pm$0.02} &\two{{0.49{\tiny$\pm$0.03}}}&\two{{0.48{\tiny$\pm$0.02}}}&\two{{0.48{\tiny$\pm$0.00}}}&\two{{0.49{\tiny$\pm$0.00}}}& 0.73{\tiny$\pm$0.08} & 0.59{\tiny$\pm$0.04} &\two{{0.58{\tiny$\pm$0.01}}}& \one{0.52{\tiny$\pm$0.01}}\\
& 10 &\two{{0.46{\tiny$\pm$0.01}}}& 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.01} &\two{{0.38{\tiny$\pm$0.00}}}&\one{{0.41{\tiny$\pm$0.01}}}& 0.48{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.02} &\one{{0.47{\tiny$\pm$0.00}}}&\one{{0.48{\tiny$\pm$0.00}}}& 0.41{\tiny$\pm$0.01} & 0.44{\tiny$\pm$0.01} &\two{{0.56{\tiny$\pm$0.04}}}&\two{{0.51{\tiny$\pm$0.02}}}&\two{{0.47{\tiny$\pm$0.03}}}& 0.48{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.01} &\two{{0.49{\tiny$\pm$0.01}}}& 0.68{\tiny$\pm$0.06} & 0.56{\tiny$\pm$0.03} &\one{{0.59{\tiny$\pm$0.04}}}& \one{0.53{\tiny$\pm$0.02}}\\
& 20 &\one{{0.44{\tiny$\pm$0.01}}}&\one{{0.46{\tiny$\pm$0.01}}}& 0.50{\tiny$\pm$0.04} & 0.50{\tiny$\pm$0.02} & 0.38{\tiny$\pm$0.01} &\two{{0.41{\tiny$\pm$0.02}}}&\one{{0.45{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}& 0.49{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} &\two{{0.42{\tiny$\pm$0.01}}}&\two{{0.45{\tiny$\pm$0.01}}}& 0.64{\tiny$\pm$0.04} & 0.55{\tiny$\pm$0.02} &\one{{0.42{\tiny$\pm$0.01}}}&\one{{0.44{\tiny$\pm$0.01}}}& 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.05} & 0.54{\tiny$\pm$0.03} & 0.61{\tiny$\pm$0.04} & {0.54{\tiny$\pm$0.03}}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.4$}}
& 3 &\one{{0.45{\tiny$\pm$0.02}}}&\one{{0.47{\tiny$\pm$0.01}}}& 0.46{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} &\two{{0.39{\tiny$\pm$0.01}}}& 0.43{\tiny$\pm$0.01} &\two{{0.48{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}&\two{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.41{\tiny$\pm$0.01} & 0.44{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.03} & 0.55{\tiny$\pm$0.02} &\one{{0.47{\tiny$\pm$0.04}}}&\one{{0.46{\tiny$\pm$0.02}}}& 0.48{\tiny$\pm$0.00} & 0.49{\tiny$\pm$0.00} &\one{{0.54{\tiny$\pm$0.01}}}&\one{{0.49{\tiny$\pm$0.01}}}& 0.60{\tiny$\pm$0.03} & 0.54{\tiny$\pm$0.02}\\
& 5 & 0.47{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.02} & 0.50{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.01} & 0.45{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.01} & 0.44{\tiny$\pm$0.01} &\two{{0.57{\tiny$\pm$0.03}}}& 0.52{\tiny$\pm$0.02} & 0.50{\tiny$\pm$0.02} &\two{{0.48{\tiny$\pm$0.02}}}&\one{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}&\one{{0.51{\tiny$\pm$0.06}}}&\one{{0.48{\tiny$\pm$0.04}}}&\one{{0.57{\tiny$\pm$0.04}}}& \one{0.52{\tiny$\pm$0.03}}\\
& 10 &\two{{0.46{\tiny$\pm$0.01}}}& 0.48{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.02}}}&\two{{0.48{\tiny$\pm$0.01}}}&\two{{0.38{\tiny$\pm$0.01}}}&\two{{0.42{\tiny$\pm$0.01}}}& 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} &\one{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.41{\tiny$\pm$0.01} & 0.44{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.05} & 0.52{\tiny$\pm$0.03} &\one{{0.43{\tiny$\pm$0.01}}}&\one{{0.45{\tiny$\pm$0.01}}}&\two{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}&\two{{0.63{\tiny$\pm$0.05}}}&\two{{0.54{\tiny$\pm$0.02}}}&\two{{0.60{\tiny$\pm$0.02}}}& \one{0.53{\tiny$\pm$0.01}}\\
& 20 &\two{{0.45{\tiny$\pm$0.01}}}&\one{{0.46{\tiny$\pm$0.01}}}& 0.49{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.00} &\two{{0.45{\tiny$\pm$0.00}}}&\one{{0.61{\tiny$\pm$0.04}}}&\one{{0.53{\tiny$\pm$0.02}}}&\two{{0.45{\tiny$\pm$0.01}}}& 0.47{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.09} & 0.58{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.05} & 0.56{\tiny$\pm$0.02}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.5$}}

& 3 &\one{{0.45{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.01}}}& 0.51{\tiny$\pm$0.03} & 0.50{\tiny$\pm$0.02} & 0.41{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.42{\tiny$\pm$0.01} & 0.45{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.09} & 0.58{\tiny$\pm$0.04} & 0.51{\tiny$\pm$0.03} & 0.50{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.05} & 0.59{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.04} & 0.55{\tiny$\pm$0.02}\\
& 5 & 0.46{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.01}}}&\one{{0.46{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.40{\tiny$\pm$0.02} & 0.43{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.00}}}&\one{{0.48{\tiny$\pm$0.00}}}&\one{{0.47{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}&\two{{0.39{\tiny$\pm$0.01}}}&\one{{0.42{\tiny$\pm$0.01}}}& 0.64{\tiny$\pm$0.05} & 0.55{\tiny$\pm$0.03} & 0.52{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.02} &\two{{0.48{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}& 0.68{\tiny$\pm$0.06} & 0.56{\tiny$\pm$0.02} & 0.61{\tiny$\pm$0.04} & \two{0.53{\tiny$\pm$0.02}}\\
& 10 &\two{{0.46{\tiny$\pm$0.01}}}& 0.48{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.02} & 0.50{\tiny$\pm$0.01} &\two{{0.38{\tiny$\pm$0.01}}}&\two{{0.42{\tiny$\pm$0.01}}}&\one{{0.46{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}& 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.01} & 0.45{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.05} & 0.58{\tiny$\pm$0.03} &\two{{0.47{\tiny$\pm$0.02}}}&\two{{0.46{\tiny$\pm$0.01}}}&\two{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.73{\tiny$\pm$0.03} & 0.59{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.04} & {0.54{\tiny$\pm$0.02}}\\
& 20 & 0.46{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.01}}}& 0.49{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} &\one{{0.35{\tiny$\pm$0.01}}}&\one{{0.40{\tiny$\pm$0.01}}}& 0.48{\tiny$\pm$0.01} &\two{{0.48{\tiny$\pm$0.01}}}& 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.44{\tiny$\pm$0.01} & 0.46{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.08} & 0.55{\tiny$\pm$0.03} &\two{{0.45{\tiny$\pm$0.02}}}&\two{{0.46{\tiny$\pm$0.01}}}& 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.03} & 0.54{\tiny$\pm$0.02} &\one{{0.58{\tiny$\pm$0.04}}}& \two{0.53{\tiny$\pm$0.02}}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.6$}}

& 3 & 0.47{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.46{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.01} &\one{{0.36{\tiny$\pm$0.01}}}&\one{{0.40{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}& 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.01} & 0.45{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.05} & 0.57{\tiny$\pm$0.02} & 0.56{\tiny$\pm$0.03} & 0.51{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.00} & 0.49{\tiny$\pm$0.00} & 0.63{\tiny$\pm$0.05} &\two{{0.54{\tiny$\pm$0.02}}}& 0.59{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.02}\\
& 5 & 0.46{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} &\two{{0.48{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}&\two{{0.39{\tiny$\pm$0.01}}}& 0.43{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} &\one{{0.47{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}& 0.41{\tiny$\pm$0.00} & 0.44{\tiny$\pm$0.00} & 0.64{\tiny$\pm$0.04} & 0.55{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.02} &\one{{0.47{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}& 0.72{\tiny$\pm$0.08} & 0.59{\tiny$\pm$0.04} & 0.64{\tiny$\pm$0.03} & 0.55{\tiny$\pm$0.02}\\
& 10 &\two{{0.46{\tiny$\pm$0.01}}}&\two{{0.47{\tiny$\pm$0.01}}}& 0.52{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} &\one{{0.37{\tiny$\pm$0.01}}}&\one{{0.41{\tiny$\pm$0.01}}}& 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} &\two{{0.48{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}& 0.41{\tiny$\pm$0.00} & 0.44{\tiny$\pm$0.00} & 0.62{\tiny$\pm$0.03} & 0.54{\tiny$\pm$0.02} & 0.50{\tiny$\pm$0.03} & 0.49{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.01} &\two{{0.49{\tiny$\pm$0.01}}}&\one{{0.61{\tiny$\pm$0.04}}}&\one{{0.53{\tiny$\pm$0.02}}}& 0.61{\tiny$\pm$0.07} & \one{0.53{\tiny$\pm$0.03}}\\
& 20 & 0.46{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} &\one{{0.46{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}& 0.38{\tiny$\pm$0.00} & 0.42{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.00} & 0.49{\tiny$\pm$0.00} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} &\two{{0.45{\tiny$\pm$0.01}}}& 0.67{\tiny$\pm$0.06} & 0.56{\tiny$\pm$0.03} & 0.46{\tiny$\pm$0.02} & 0.47{\tiny$\pm$0.01} &\one{{0.46{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}& 0.73{\tiny$\pm$0.08} & 0.59{\tiny$\pm$0.03} & 0.63{\tiny$\pm$0.08} & 0.55{\tiny$\pm$0.04}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.7$}}

& 3 &\two{{0.46{\tiny$\pm$0.00}}}&\one{{0.47{\tiny$\pm$0.01}}}& 0.44{\tiny$\pm$0.01} & 0.46{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.02} & 0.50{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} &\two{{0.49{\tiny$\pm$0.01}}}& 0.41{\tiny$\pm$0.01} & 0.44{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.03} & 0.55{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.03} & 0.52{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.04} & 0.60{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.05} & 0.54{\tiny$\pm$0.03}\\
& 5 & 0.46{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.02}}}&\two{{0.49{\tiny$\pm$0.01}}}&\two{{0.39{\tiny$\pm$0.01}}}& 0.43{\tiny$\pm$0.01} &\one{{0.46{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.00}}}&\two{{0.49{\tiny$\pm$0.00}}}& 0.41{\tiny$\pm$0.00} & 0.44{\tiny$\pm$0.00} & 0.66{\tiny$\pm$0.04} & 0.55{\tiny$\pm$0.02} & 0.54{\tiny$\pm$0.03} & 0.51{\tiny$\pm$0.02} &\one{{0.47{\tiny$\pm$0.00}}}&\one{{0.48{\tiny$\pm$0.00}}}& 0.61{\tiny$\pm$0.03} & 0.53{\tiny$\pm$0.02} &\two{{0.58{\tiny$\pm$0.04}}}& \one{0.52{\tiny$\pm$0.03}}\\
& 10 &\one{{0.45{\tiny$\pm$0.01}}}&\two{{0.47{\tiny$\pm$0.01}}}& 0.50{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} &\one{{0.47{\tiny$\pm$0.00}}}&\one{{0.48{\tiny$\pm$0.00}}}&\one{{0.39{\tiny$\pm$0.01}}}&\two{{0.43{\tiny$\pm$0.01}}}& 0.65{\tiny$\pm$0.05} & 0.56{\tiny$\pm$0.03} & 0.50{\tiny$\pm$0.04} & 0.49{\tiny$\pm$0.02} &\one{{0.46{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.66{\tiny$\pm$0.04} & 0.56{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.03} & 0.55{\tiny$\pm$0.02}\\
& 20 & 0.46{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.01}}}&\two{{0.47{\tiny$\pm$0.02}}}&\two{{0.48{\tiny$\pm$0.01}}}& 0.40{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} &\two{{0.46{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}& 0.48{\tiny$\pm$0.00} & 0.49{\tiny$\pm$0.00} &\two{{0.42{\tiny$\pm$0.01}}}&\two{{0.45{\tiny$\pm$0.01}}}& 0.66{\tiny$\pm$0.06} & 0.56{\tiny$\pm$0.03} & 0.47{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.00} &\one{{0.55{\tiny$\pm$0.02}}}&\one{{0.50{\tiny$\pm$0.01}}}& 0.62{\tiny$\pm$0.04} & {0.54{\tiny$\pm$0.02}}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.8$}}

& 3 &\two{{0.46{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.01}}}& 0.51{\tiny$\pm$0.02} & 0.50{\tiny$\pm$0.01} &\two{{0.39{\tiny$\pm$0.01}}}&\two{{0.42{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}& 0.48{\tiny$\pm$0.00} &\two{{0.49{\tiny$\pm$0.00}}}& 0.42{\tiny$\pm$0.01} & 0.45{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.05} & 0.60{\tiny$\pm$0.02} & 0.50{\tiny$\pm$0.03} & 0.48{\tiny$\pm$0.02} &\two{{0.47{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.01}}}& 0.62{\tiny$\pm$0.05} &\two{{0.54{\tiny$\pm$0.02}}}&\two{{0.57{\tiny$\pm$0.02}}}& \two{0.51{\tiny$\pm$0.01}}\\
& 5 &\two{{0.45{\tiny$\pm$0.01}}}&\one{{0.46{\tiny$\pm$0.01}}}& 0.51{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} &\two{{0.39{\tiny$\pm$0.01}}}& 0.43{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} &\two{{0.49{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}&\one{{0.38{\tiny$\pm$0.01}}}&\one{{0.42{\tiny$\pm$0.01}}}&\one{{0.55{\tiny$\pm$0.03}}}&\one{{0.50{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.04}}}&\one{{0.47{\tiny$\pm$0.02}}}&\two{{0.48{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}& 0.59{\tiny$\pm$0.03} & 0.53{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.03} & 0.54{\tiny$\pm$0.01}\\
& 10 &\one{{0.45{\tiny$\pm$0.01}}}&\two{{0.47{\tiny$\pm$0.01}}}& 0.49{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.01} &\two{{0.38{\tiny$\pm$0.01}}}&\two{{0.42{\tiny$\pm$0.01}}}&\two{{0.47{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.00}}}&\two{{0.49{\tiny$\pm$0.00}}}&\one{{0.39{\tiny$\pm$0.00}}}&\two{{0.43{\tiny$\pm$0.00}}}& 0.66{\tiny$\pm$0.04} & 0.56{\tiny$\pm$0.02} &\two{{0.47{\tiny$\pm$0.02}}}& 0.47{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} &\two{{0.49{\tiny$\pm$0.01}}}& 0.71{\tiny$\pm$0.08} & 0.58{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.08} & 0.56{\tiny$\pm$0.04}\\
& 20 &\two{{0.45{\tiny$\pm$0.01}}}&\two{{0.47{\tiny$\pm$0.01}}}&\two{{0.47{\tiny$\pm$0.02}}}&\two{{0.48{\tiny$\pm$0.01}}}&\two{{0.37{\tiny$\pm$0.00}}}&\two{{0.41{\tiny$\pm$0.01}}}& 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.00} & 0.43{\tiny$\pm$0.01} &\two{{0.45{\tiny$\pm$0.01}}}& 0.64{\tiny$\pm$0.06} & 0.55{\tiny$\pm$0.03} & 0.47{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.00} &\two{{0.47{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.01}}}& 0.60{\tiny$\pm$0.05} & 0.53{\tiny$\pm$0.03} & 0.61{\tiny$\pm$0.07} & {0.54{\tiny$\pm$0.04}}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.9$}}

& 3 &\two{{0.46{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.01}}}&\one{{0.35{\tiny$\pm$0.02}}}&\one{{0.39{\tiny$\pm$0.02}}}&\two{{0.39{\tiny$\pm$0.01}}}&\two{{0.42{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}& 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} &\one{{0.39{\tiny$\pm$0.01}}}&\one{{0.42{\tiny$\pm$0.01}}}& 0.66{\tiny$\pm$0.04} & 0.56{\tiny$\pm$0.02} &\two{{0.49{\tiny$\pm$0.03}}}&\two{{0.47{\tiny$\pm$0.02}}}& 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} &\two{{0.61{\tiny$\pm$0.03}}}&\two{{0.54{\tiny$\pm$0.02}}}& 0.65{\tiny$\pm$0.07} & 0.55{\tiny$\pm$0.03}\\
& 5 & 0.47{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} &\two{{0.49{\tiny$\pm$0.01}}}&\two{{0.39{\tiny$\pm$0.01}}}&\two{{0.42{\tiny$\pm$0.01}}}&\two{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} &\two{{0.39{\tiny$\pm$0.01}}}&\two{{0.43{\tiny$\pm$0.01}}}&\two{{0.57{\tiny$\pm$0.03}}}&\two{{0.51{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.02}}}&\one{{0.47{\tiny$\pm$0.01}}}&\two{{0.48{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}& 0.58{\tiny$\pm$0.03} & 0.52{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.08} & 0.55{\tiny$\pm$0.04}\\
& 10 &\one{{0.45{\tiny$\pm$0.01}}}&\one{{0.46{\tiny$\pm$0.01}}}& 0.49{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} &\one{{0.47{\tiny$\pm$0.00}}}&\one{{0.48{\tiny$\pm$0.00}}}&\one{{0.39{\tiny$\pm$0.00}}}&\two{{0.43{\tiny$\pm$0.01}}}& 0.65{\tiny$\pm$0.04} & 0.55{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.02} & 0.47{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.00} &\two{{0.49{\tiny$\pm$0.00}}}& 0.78{\tiny$\pm$0.05} & 0.61{\tiny$\pm$0.03} & 0.62{\tiny$\pm$0.04} & {0.54{\tiny$\pm$0.02}}\\
& 20 & 0.46{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.01}}}&\one{{0.46{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}& 0.38{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.00} & 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} &\two{{0.42{\tiny$\pm$0.00}}}&\two{{0.45{\tiny$\pm$0.01}}}&\two{{0.62{\tiny$\pm$0.03}}}&\two{{0.54{\tiny$\pm$0.02}}}& 0.46{\tiny$\pm$0.02} & 0.47{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.03} & 0.55{\tiny$\pm$0.02} & 0.60{\tiny$\pm$0.05} & \one{0.52{\tiny$\pm$0.03}}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=1.0$}}

& 3 &\one{{0.45{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}& 0.50{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.01} & 0.44{\tiny$\pm$0.01} &\one{{0.47{\tiny$\pm$0.00}}}&\one{{0.48{\tiny$\pm$0.00}}}& 0.49{\tiny$\pm$0.00} & 0.50{\tiny$\pm$0.01} &\one{{0.39{\tiny$\pm$0.00}}}&\one{{0.42{\tiny$\pm$0.00}}}& 0.74{\tiny$\pm$0.08} & 0.59{\tiny$\pm$0.03} & 0.50{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.04} & 0.60{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.05} & 0.55{\tiny$\pm$0.03}\\
& 5 & 0.46{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.01}}}& 0.55{\tiny$\pm$0.02} & 0.53{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.00} & 0.45{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}&\one{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.41{\tiny$\pm$0.01} & 0.44{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.03} & 0.58{\tiny$\pm$0.01} &\two{{0.49{\tiny$\pm$0.02}}}& 0.49{\tiny$\pm$0.01} &\one{{0.47{\tiny$\pm$0.01}}}&\one{{0.48{\tiny$\pm$0.01}}}& 0.61{\tiny$\pm$0.04} & 0.54{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.05} & 0.55{\tiny$\pm$0.02}\\
& 10 & 0.47{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} &\one{{0.46{\tiny$\pm$0.00}}}&\one{{0.47{\tiny$\pm$0.00}}}&\two{{0.38{\tiny$\pm$0.01}}}&\two{{0.42{\tiny$\pm$0.01}}}& 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} &\one{{0.47{\tiny$\pm$0.01}}}&\two{{0.49{\tiny$\pm$0.01}}}&\one{{0.39{\tiny$\pm$0.01}}}&\one{{0.42{\tiny$\pm$0.01}}}& 0.68{\tiny$\pm$0.04} & 0.57{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} &\one{{0.46{\tiny$\pm$0.00}}}&\one{{0.48{\tiny$\pm$0.00}}}& 0.69{\tiny$\pm$0.07} & 0.57{\tiny$\pm$0.04} & 0.62{\tiny$\pm$0.06} & {0.54{\tiny$\pm$0.03}}\\
& 20 & 0.46{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.01} &\two{{0.41{\tiny$\pm$0.01}}}& 0.49{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} &\two{{0.47{\tiny$\pm$0.00}}}&\two{{0.48{\tiny$\pm$0.00}}}& 0.43{\tiny$\pm$0.01} & 0.46{\tiny$\pm$0.01} &\one{{0.61{\tiny$\pm$0.06}}}&\one{{0.53{\tiny$\pm$0.03}}}& 0.47{\tiny$\pm$0.03} & 0.47{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} &\two{{0.58{\tiny$\pm$0.03}}}&\two{{0.52{\tiny$\pm$0.02}}}&\two{{0.59{\tiny$\pm$0.02}}}& \one{0.52{\tiny$\pm$0.01}}\\

			\toprule

		\end{tabular}
\begin{tabular}{c|c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c}

			\toprule

			\multicolumn{2}{c}{\multirow{2}{*}{\scalebox{1.1}{Models}}}& \multicolumn{2}{c}{EDF} & \multicolumn{2}{c}{MCT} & \multicolumn{2}{c}{DATM} & \multicolumn{2}{c}{FTD} & \multicolumn{2}{c}{PP} & \multicolumn{2}{c}{TESLA} & \multicolumn{2}{c}{IDM} & \multicolumn{2}{c}{FRePo}  & \multicolumn{2}{c}{MTT} & \multicolumn{2}{c}{KIP} & \multicolumn{2}{c}{DC}\\

			\multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wang2025edf}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhong2025mct}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{guo2024datm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{du2023ftd}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{li2023pp}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cui2023tesla}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhao2023idm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{FRePo}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cazenavette2022mtt}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{kip}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{dc2021}}}\\

			\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24}

			\multicolumn{2}{c}{Metric}& MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE\\

\toprule

\multirow{4}{*}{\rotatebox[origin=c]{90}{Electricity}}

& 3 & \two{0.86{\tiny$\pm$0.04}} & \one{0.74{\tiny$\pm$0.02}} & 0.90{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} &\two{0.98{\tiny$\pm$0.05}}&\one{0.79{\tiny$\pm$0.03}}& 1.07{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.03} & 1.02{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.01} &\one{1.04{\tiny$\pm$0.05}}&\one{0.81{\tiny$\pm$0.02}}&\two{1.08{\tiny$\pm$0.14}}& \two{0.83{\tiny$\pm$0.06}}\\

& 5 & \one{0.86{\tiny$\pm$0.04}} & \one{0.74{\tiny$\pm$0.02}}&\two{0.84{\tiny$\pm$0.06}}&\two{0.74{\tiny$\pm$0.03}}& 0.81{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.00} &\two{1.04{\tiny$\pm$0.06}}&\two{0.82{\tiny$\pm$0.02}}& 1.02{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.00} & 1.19{\tiny$\pm$0.11} & 0.88{\tiny$\pm$0.04} &\two{1.07{\tiny$\pm$0.10}}& \two{0.83{\tiny$\pm$0.05}}\\

& 10 &{1.02{\tiny$\pm$0.05}}&{0.81{\tiny$\pm$0.02}}& 0.90{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.02} &\two{1.03{\tiny$\pm$0.02}}& 0.82{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 1.08{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.01} & 1.08{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.02}\\

& 20 & \one{1.01{\tiny$\pm$0.03}} & \one{0.81{\tiny$\pm$0.01}} & 0.90{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.02} & 0.83{\tiny$\pm$0.01} &\two{1.08{\tiny$\pm$0.13}}&\two{0.83{\tiny$\pm$0.05}}& 0.92{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 1.11{\tiny$\pm$0.10} & 0.85{\tiny$\pm$0.04} & 1.14{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.03}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.1$}}

& 3 & 0.94{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.03} & 0.88{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} &\one{0.68{\tiny$\pm$0.01}}&\one{0.66{\tiny$\pm$0.00}}& 0.74{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.07} & 0.84{\tiny$\pm$0.03} & 1.06{\tiny$\pm$0.08} & 0.82{\tiny$\pm$0.03} &\two{0.99{\tiny$\pm$0.10}}& 0.80{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 1.11{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.03} &\one{1.06{\tiny$\pm$0.06}}& \one{0.82{\tiny$\pm$0.02}}\\

& 5 &{0.97{\tiny$\pm$0.08}}&{0.78{\tiny$\pm$0.03}}& 0.87{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} &\two{0.73{\tiny$\pm$0.01}}&\one{0.69{\tiny$\pm$0.01}}&\one{0.68{\tiny$\pm$0.03}}&\one{0.66{\tiny$\pm$0.02}}& 0.74{\tiny$\pm$0.03} &\two{0.69{\tiny$\pm$0.01}}&\two{1.03{\tiny$\pm$0.06}}&\two{0.81{\tiny$\pm$0.03}}&\one{1.02{\tiny$\pm$0.06}}&\one{0.81{\tiny$\pm$0.03}}& 1.06{\tiny$\pm$0.07} & 0.82{\tiny$\pm$0.03} &\two{0.71{\tiny$\pm$0.03}}&\one{0.68{\tiny$\pm$0.02}}& 1.12{\tiny$\pm$0.05} & 0.85{\tiny$\pm$0.02} & 1.12{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.04}\\

& 10 & \two{1.00{\tiny$\pm$0.07}} & \two{0.80{\tiny$\pm$0.03}} & 0.87{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.06{\tiny$\pm$0.07} &\two{0.82{\tiny$\pm$0.03}}& 1.09{\tiny$\pm$0.14} & 0.84{\tiny$\pm$0.06} & 0.98{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 1.09{\tiny$\pm$0.12} & 0.84{\tiny$\pm$0.05} & 1.10{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.01}\\

& 20 & 1.06{\tiny$\pm$0.13} &{0.82{\tiny$\pm$0.05}}& 0.88{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.03} &\one{0.73{\tiny$\pm$0.03}}&\one{0.69{\tiny$\pm$0.01}}&\one{0.72{\tiny$\pm$0.03}}&\one{0.68{\tiny$\pm$0.02}}&\two{0.75{\tiny$\pm$0.03}}&\two{0.70{\tiny$\pm$0.01}}&\one{1.02{\tiny$\pm$0.04}}&\one{0.80{\tiny$\pm$0.02}}& 1.11{\tiny$\pm$0.12} & 0.84{\tiny$\pm$0.05} & 0.94{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} &\two{0.69{\tiny$\pm$0.01}}& 1.06{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.02} & 1.10{\tiny$\pm$0.08} & 0.84{\tiny$\pm$0.03}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.2$}}

& 3 &{0.87{\tiny$\pm$0.05}}& \two{0.75{\tiny$\pm$0.03}} & 0.84{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} &\one{0.72{\tiny$\pm$0.02}}&\one{0.69{\tiny$\pm$0.01}}& 0.74{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01} & 1.00{\tiny$\pm$0.04} &\two{0.80{\tiny$\pm$0.02}}&\two{1.04{\tiny$\pm$0.06}}& 0.82{\tiny$\pm$0.03} & 1.02{\tiny$\pm$0.05} & 0.81{\tiny$\pm$0.02} &\two{0.72{\tiny$\pm$0.02}}&\two{0.68{\tiny$\pm$0.01}}& 1.10{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.02} & 1.13{\tiny$\pm$0.03} & 0.86{\tiny$\pm$0.01}\\

& 5 & 1.01{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.02} &\one{0.83{\tiny$\pm$0.03}}&\one{0.73{\tiny$\pm$0.02}}&\two{0.73{\tiny$\pm$0.02}}&\one{0.69{\tiny$\pm$0.01}}& 0.72{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} &\two{0.72{\tiny$\pm$0.03}}&\one{0.68{\tiny$\pm$0.02}}& 1.07{\tiny$\pm$0.10} & 0.83{\tiny$\pm$0.04} & 1.08{\tiny$\pm$0.11} & 0.83{\tiny$\pm$0.04} & 1.03{\tiny$\pm$0.08} & 0.82{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} &\one{0.68{\tiny$\pm$0.01}}& 1.13{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.03} & 1.08{\tiny$\pm$0.07} & \two{0.83{\tiny$\pm$0.03}}\\

& 10 & 1.03{\tiny$\pm$0.04} &{0.81{\tiny$\pm$0.02}}& 0.91{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} &\two{0.71{\tiny$\pm$0.01}}&\two{0.68{\tiny$\pm$0.00}}& 0.77{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} &\two{1.04{\tiny$\pm$0.04}}&\one{0.81{\tiny$\pm$0.02}}& 1.06{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.02} & 0.96{\tiny$\pm$0.09} & 0.78{\tiny$\pm$0.04} &\two{0.71{\tiny$\pm$0.03}}&\one{0.67{\tiny$\pm$0.01}}&\one{1.03{\tiny$\pm$0.08}}&\one{0.81{\tiny$\pm$0.03}}& 1.10{\tiny$\pm$0.12} & 0.84{\tiny$\pm$0.06}\\

& 20 & 1.14{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.02} & 0.88{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.02} &\two{0.70{\tiny$\pm$0.01}}& 0.75{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} &\two{0.75{\tiny$\pm$0.02}}&\two{0.70{\tiny$\pm$0.01}}& 1.10{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.02} & 1.12{\tiny$\pm$0.12} & 0.85{\tiny$\pm$0.05} & 0.96{\tiny$\pm$0.07} & 0.79{\tiny$\pm$0.03} &\two{0.73{\tiny$\pm$0.03}}&\two{0.69{\tiny$\pm$0.01}}& 1.09{\tiny$\pm$0.07} & 0.84{\tiny$\pm$0.03} &\one{1.04{\tiny$\pm$0.05}}& \one{0.81{\tiny$\pm$0.02}}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.3$}}

& 3 & 0.94{\tiny$\pm$0.05} &{0.77{\tiny$\pm$0.02}}&\one{0.79{\tiny$\pm$0.03}}&\one{0.71{\tiny$\pm$0.01}}&\one{0.72{\tiny$\pm$0.02}}&\one{0.69{\tiny$\pm$0.01}}& 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} &\one{0.68{\tiny$\pm$0.02}}&\one{0.66{\tiny$\pm$0.01}}& 1.10{\tiny$\pm$0.09} & 0.84{\tiny$\pm$0.04} & 1.09{\tiny$\pm$0.11} & 0.83{\tiny$\pm$0.05} & 1.01{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 1.16{\tiny$\pm$0.11} & 0.87{\tiny$\pm$0.05} & 1.12{\tiny$\pm$0.11} & 0.84{\tiny$\pm$0.04}\\

& 5 & 0.98{\tiny$\pm$0.06} & 0.80{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.16{\tiny$\pm$0.07} & 0.87{\tiny$\pm$0.03} & 1.09{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.02} & 0.93{\tiny$\pm$0.07} &\two{0.77{\tiny$\pm$0.03}}& 0.74{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.15{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.03} & 1.09{\tiny$\pm$0.10} & 0.84{\tiny$\pm$0.04}\\

& 10 & \one{0.99{\tiny$\pm$0.08}} & \one{0.79{\tiny$\pm$0.04}} & 0.88{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} &\two{0.71{\tiny$\pm$0.01}}&\two{0.68{\tiny$\pm$0.01}}& 0.75{\tiny$\pm$0.04} &\two{0.69{\tiny$\pm$0.02}}& 1.10{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.01} & 1.06{\tiny$\pm$0.08} & 0.82{\tiny$\pm$0.04} & 0.93{\tiny$\pm$0.09} & 0.78{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.01} &\two{0.68{\tiny$\pm$0.01}}& 1.05{\tiny$\pm$0.07} &\two{0.82{\tiny$\pm$0.03}}& 1.10{\tiny$\pm$0.08} & 0.84{\tiny$\pm$0.03}\\

& 20 & 1.03{\tiny$\pm$0.02} & \one{0.81{\tiny$\pm$0.01}} & 0.89{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.02} &\two{0.74{\tiny$\pm$0.02}}&\two{0.70{\tiny$\pm$0.01}}&\one{0.72{\tiny$\pm$0.03}}&\one{0.68{\tiny$\pm$0.02}}& 0.77{\tiny$\pm$0.02} &\two{0.70{\tiny$\pm$0.01}}& 1.13{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.01} & 1.13{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.02} & 0.94{\tiny$\pm$0.09} & 0.78{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.07{\tiny$\pm$0.10} & 0.83{\tiny$\pm$0.04} & 1.10{\tiny$\pm$0.09} & 0.84{\tiny$\pm$0.04}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.4$}}

& 3 &{0.90{\tiny$\pm$0.06}}&{0.76{\tiny$\pm$0.03}}& 0.87{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.02} &\two{0.70{\tiny$\pm$0.01}}& 0.72{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} &\one{0.97{\tiny$\pm$0.04}}&\one{0.79{\tiny$\pm$0.02}}& 1.16{\tiny$\pm$0.08} & 0.87{\tiny$\pm$0.04} &\one{0.92{\tiny$\pm$0.08}}&\one{0.77{\tiny$\pm$0.04}}& 0.73{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} &\two{1.06{\tiny$\pm$0.05}}&\two{0.82{\tiny$\pm$0.02}}& 1.10{\tiny$\pm$0.11} & 0.84{\tiny$\pm$0.05}\\

& 5 & 1.00{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} &\two{0.70{\tiny$\pm$0.01}}& 0.71{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} &\one{0.71{\tiny$\pm$0.02}}&\one{0.68{\tiny$\pm$0.01}}& 1.07{\tiny$\pm$0.07} & 0.83{\tiny$\pm$0.03} & 1.11{\tiny$\pm$0.07} & 0.84{\tiny$\pm$0.03} &\two{0.92{\tiny$\pm$0.03}}&\two{0.77{\tiny$\pm$0.02}}& 0.75{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} & 1.16{\tiny$\pm$0.06} & 0.86{\tiny$\pm$0.03} & 1.09{\tiny$\pm$0.03} & 0.84{\tiny$\pm$0.01}\\

& 10 &{1.00{\tiny$\pm$0.08}}&{0.80{\tiny$\pm$0.04}}&\two{0.85{\tiny$\pm$0.05}}&\two{0.74{\tiny$\pm$0.02}}& 0.72{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} &\two{0.71{\tiny$\pm$0.01}}&\two{0.68{\tiny$\pm$0.01}}&\two{0.73{\tiny$\pm$0.01}}&\two{0.69{\tiny$\pm$0.01}}&\one{1.03{\tiny$\pm$0.06}}&\one{0.81{\tiny$\pm$0.03}}&\one{1.02{\tiny$\pm$0.07}}&\one{0.80{\tiny$\pm$0.03}}& 0.88{\tiny$\pm$0.04} &\two{0.75{\tiny$\pm$0.02}}& 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 1.11{\tiny$\pm$0.08} & 0.85{\tiny$\pm$0.04} &\two{1.06{\tiny$\pm$0.07}}& \two{0.82{\tiny$\pm$0.03}}\\

& 20 & 1.06{\tiny$\pm$0.09} &{0.82{\tiny$\pm$0.04}}&\one{0.83{\tiny$\pm$0.04}}&\one{0.73{\tiny$\pm$0.02}}& 0.77{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.02} &\two{0.69{\tiny$\pm$0.01}}&\two{0.75{\tiny$\pm$0.02}}&\two{0.70{\tiny$\pm$0.01}}& 1.09{\tiny$\pm$0.10} & 0.83{\tiny$\pm$0.04} &\one{1.06{\tiny$\pm$0.08}}&\two{0.83{\tiny$\pm$0.04}}& 0.92{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.01} &\one{0.72{\tiny$\pm$0.02}}&\one{0.68{\tiny$\pm$0.01}}&\one{1.03{\tiny$\pm$0.04}}&\one{0.81{\tiny$\pm$0.02}}& 1.10{\tiny$\pm$0.07} & 0.84{\tiny$\pm$0.04}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.5$}}

& 3 & \one{0.85{\tiny$\pm$0.03}} & \one{0.74{\tiny$\pm$0.01}}&\two{0.83{\tiny$\pm$0.03}}&\two{0.73{\tiny$\pm$0.01}}&\one{0.72{\tiny$\pm$0.02}}&\one{0.69{\tiny$\pm$0.01}}& 0.74{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.04{\tiny$\pm$0.07} & 0.82{\tiny$\pm$0.03} & 1.07{\tiny$\pm$0.07} & 0.83{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.05} & 0.80{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 1.13{\tiny$\pm$0.09} & 0.85{\tiny$\pm$0.04} & 1.10{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.01}\\

& 5 & 1.06{\tiny$\pm$0.08} & 0.82{\tiny$\pm$0.04} & 0.87{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.02} &\two{0.70{\tiny$\pm$0.01}}& 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.09{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.02} & 1.07{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.02} & 0.96{\tiny$\pm$0.10} & 0.79{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.01} &\one{0.68{\tiny$\pm$0.00}}& 1.09{\tiny$\pm$0.07} & 0.84{\tiny$\pm$0.03} & 1.10{\tiny$\pm$0.08} & 0.84{\tiny$\pm$0.03}\\

& 10 &{1.02{\tiny$\pm$0.05}}&{0.81{\tiny$\pm$0.02}}& 0.86{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} &\one{0.69{\tiny$\pm$0.01}}&\one{0.67{\tiny$\pm$0.00}}&\one{0.72{\tiny$\pm$0.02}}&\one{0.68{\tiny$\pm$0.01}}& 1.07{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.03} & 1.10{\tiny$\pm$0.07} & 0.84{\tiny$\pm$0.03} &\two{0.87{\tiny$\pm$0.04}}&\two{0.75{\tiny$\pm$0.02}}&\one{0.70{\tiny$\pm$0.01}}&\one{0.67{\tiny$\pm$0.01}}& 1.14{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.02} &\two{1.06{\tiny$\pm$0.09}}& \two{0.82{\tiny$\pm$0.03}}\\

& 20 &{1.05{\tiny$\pm$0.03}}&{0.82{\tiny$\pm$0.01}}& 0.89{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.02} &\two{0.74{\tiny$\pm$0.01}}&\two{0.70{\tiny$\pm$0.01}}&\one{0.72{\tiny$\pm$0.02}}&\one{0.68{\tiny$\pm$0.01}}& 0.76{\tiny$\pm$0.03} &\two{0.70{\tiny$\pm$0.01}}& 1.08{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.02} &\one{1.06{\tiny$\pm$0.09}}&\one{0.82{\tiny$\pm$0.04}}& 0.92{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.12{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.02} & 1.12{\tiny$\pm$0.03} & 0.85{\tiny$\pm$0.01}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.6$}}

& 3 & 1.05{\tiny$\pm$0.09} & 0.82{\tiny$\pm$0.04} & 0.87{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02} &\two{0.74{\tiny$\pm$0.03}}&\two{0.70{\tiny$\pm$0.01}}&\two{0.70{\tiny$\pm$0.03}}&\two{0.67{\tiny$\pm$0.02}}& 0.75{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.02} & 1.04{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.02} & 1.13{\tiny$\pm$0.09} & 0.85{\tiny$\pm$0.04} & 1.02{\tiny$\pm$0.08} & 0.81{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 1.13{\tiny$\pm$0.11} & 0.85{\tiny$\pm$0.05} & 1.15{\tiny$\pm$0.10} & 0.86{\tiny$\pm$0.03}\\

& 5 &{0.96{\tiny$\pm$0.06}}&{0.78{\tiny$\pm$0.02}}& 0.86{\tiny$\pm$0.04} &\two{0.74{\tiny$\pm$0.02}}&\one{0.72{\tiny$\pm$0.01}}&\one{0.69{\tiny$\pm$0.01}}&\two{0.70{\tiny$\pm$0.02}}&\two{0.67{\tiny$\pm$0.01}}& 0.77{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} &\one{0.99{\tiny$\pm$0.08}}&\one{0.79{\tiny$\pm$0.04}}& 1.07{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.02} &\one{0.91{\tiny$\pm$0.09}}&\one{0.76{\tiny$\pm$0.04}}& 0.72{\tiny$\pm$0.02} &\two{0.69{\tiny$\pm$0.01}}&\two{1.08{\tiny$\pm$0.06}}&\two{0.83{\tiny$\pm$0.03}}& 1.12{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.03}\\

& 10 & 1.07{\tiny$\pm$0.07} & 0.83{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} &\two{0.70{\tiny$\pm$0.02}}&\two{0.68{\tiny$\pm$0.01}}&\two{0.71{\tiny$\pm$0.02}}&\two{0.68{\tiny$\pm$0.01}}&\two{0.73{\tiny$\pm$0.01}}&\two{0.69{\tiny$\pm$0.00}}& 1.07{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.03} &\one{1.02{\tiny$\pm$0.07}}&\one{0.80{\tiny$\pm$0.03}}&\one{0.85{\tiny$\pm$0.02}}&\one{0.74{\tiny$\pm$0.01}}&\two{0.71{\tiny$\pm$0.01}}&\two{0.68{\tiny$\pm$0.00}}& 1.15{\tiny$\pm$0.12} & 0.86{\tiny$\pm$0.05} & 1.11{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.03}\\

& 20 & \two{1.02{\tiny$\pm$0.06}} & \one{0.81{\tiny$\pm$0.03}} & 0.87{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} &\two{0.70{\tiny$\pm$0.00}}&\one{0.72{\tiny$\pm$0.02}}&\one{0.68{\tiny$\pm$0.01}}&\one{0.74{\tiny$\pm$0.02}}&\one{0.69{\tiny$\pm$0.01}}& 1.13{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.02} & 1.11{\tiny$\pm$0.08} & 0.84{\tiny$\pm$0.04} & 0.95{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.01} &\two{0.69{\tiny$\pm$0.01}}& 1.14{\tiny$\pm$0.09} & 0.86{\tiny$\pm$0.03} & 1.13{\tiny$\pm$0.04} & 0.85{\tiny$\pm$0.01}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.7$}}

& 3 &\two{0.90{\tiny$\pm$0.06}}&\one{0.76{\tiny$\pm$0.03}}& 0.86{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} &\two{0.74{\tiny$\pm$0.02}}&\two{0.70{\tiny$\pm$0.01}}& 0.75{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} &\two{0.70{\tiny$\pm$0.02}}&\two{0.67{\tiny$\pm$0.01}}& 1.06{\tiny$\pm$0.09} & 0.82{\tiny$\pm$0.04} & 1.12{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.03} & 1.05{\tiny$\pm$0.06} & 0.82{\tiny$\pm$0.02} &\one{0.69{\tiny$\pm$0.01}}&\one{0.67{\tiny$\pm$0.01}}& 1.20{\tiny$\pm$0.08} & 0.88{\tiny$\pm$0.04} & 1.12{\tiny$\pm$0.09} & 0.85{\tiny$\pm$0.04}\\

& 5 & \two{0.95{\tiny$\pm$0.05}} & \two{0.78{\tiny$\pm$0.02}} &\one{0.83{\tiny$\pm$0.05}}&\one{0.73{\tiny$\pm$0.03}}& 0.74{\tiny$\pm$0.03} &\two{0.70{\tiny$\pm$0.01}}&\two{0.70{\tiny$\pm$0.02}}&\two{0.67{\tiny$\pm$0.01}}& 0.77{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & 1.09{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.02} & 1.13{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03} & 0.96{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.01} &\one{0.70{\tiny$\pm$0.02}}&\one{0.68{\tiny$\pm$0.01}}&\one{1.03{\tiny$\pm$0.05}}&\one{0.81{\tiny$\pm$0.02}}& 1.11{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.03}\\

& 10 & 1.10{\tiny$\pm$0.10} & 0.84{\tiny$\pm$0.04} & 0.87{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} &\two{0.71{\tiny$\pm$0.02}}&\two{0.68{\tiny$\pm$0.01}}& 0.74{\tiny$\pm$0.03} &\two{0.69{\tiny$\pm$0.01}}& 1.06{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.03} & 1.12{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.02} & 0.98{\tiny$\pm$0.06} & 0.80{\tiny$\pm$0.03} &\one{0.70{\tiny$\pm$0.03}}&\one{0.67{\tiny$\pm$0.02}}& 1.09{\tiny$\pm$0.09} & 0.83{\tiny$\pm$0.04} & 1.07{\tiny$\pm$0.11} & 0.83{\tiny$\pm$0.05}\\

& 20 & 1.09{\tiny$\pm$0.07} & 0.84{\tiny$\pm$0.03} & 0.88{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} &\two{0.74{\tiny$\pm$0.02}}&\one{0.69{\tiny$\pm$0.01}}&\one{0.72{\tiny$\pm$0.02}}&\one{0.68{\tiny$\pm$0.01}}&\two{0.75{\tiny$\pm$0.01}}&\two{0.70{\tiny$\pm$0.00}}& 1.08{\tiny$\pm$0.11} & 0.84{\tiny$\pm$0.05} &\one{1.06{\tiny$\pm$0.07}}&\one{0.82{\tiny$\pm$0.03}}& 0.94{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.04} &\two{0.73{\tiny$\pm$0.03}}&\two{0.69{\tiny$\pm$0.01}}&\one{1.03{\tiny$\pm$0.05}}&\one{0.81{\tiny$\pm$0.02}}&\two{1.06{\tiny$\pm$0.07}}& \two{0.82{\tiny$\pm$0.03}}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.8$}}

& 3 & 0.91{\tiny$\pm$0.02} &{0.76{\tiny$\pm$0.01}}& 0.92{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.02} &\one{0.72{\tiny$\pm$0.02}}&\one{0.69{\tiny$\pm$0.01}}& 0.73{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.00} & 0.71{\tiny$\pm$0.02} &\two{0.67{\tiny$\pm$0.01}}& 1.00{\tiny$\pm$0.05} &\two{0.80{\tiny$\pm$0.02}}&\one{1.01{\tiny$\pm$0.09}}&\one{0.80{\tiny$\pm$0.04}}& 1.02{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01} & 1.20{\tiny$\pm$0.09} & 0.88{\tiny$\pm$0.03} &\two{1.08{\tiny$\pm$0.08}}& \two{0.83{\tiny$\pm$0.03}}\\

& 5 &{0.97{\tiny$\pm$0.06}}&{0.79{\tiny$\pm$0.03}}& 0.86{\tiny$\pm$0.02} &\two{0.74{\tiny$\pm$0.01}}&\one{0.72{\tiny$\pm$0.03}}&\one{0.69{\tiny$\pm$0.01}}& 0.71{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.03} &\two{0.69{\tiny$\pm$0.01}}& 1.07{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.01} & 1.05{\tiny$\pm$0.03} &\two{0.82{\tiny$\pm$0.01}}& 1.02{\tiny$\pm$0.04} & 0.82{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.09{\tiny$\pm$0.07} & 0.84{\tiny$\pm$0.03} & 1.15{\tiny$\pm$0.13} & 0.86{\tiny$\pm$0.06}\\

& 10 & 1.04{\tiny$\pm$0.08} &{0.81{\tiny$\pm$0.04}}&\one{0.83{\tiny$\pm$0.02}}&\one{0.73{\tiny$\pm$0.01}}&\one{0.69{\tiny$\pm$0.01}}&\one{0.67{\tiny$\pm$0.01}}&\two{0.71{\tiny$\pm$0.02}}&\two{0.68{\tiny$\pm$0.01}}& 0.75{\tiny$\pm$0.04} &\two{0.69{\tiny$\pm$0.02}}& 1.08{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.02} & 1.11{\tiny$\pm$0.07} & 0.84{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.06} & 0.79{\tiny$\pm$0.02} &\two{0.71{\tiny$\pm$0.02}}&\two{0.68{\tiny$\pm$0.01}}&\two{1.04{\tiny$\pm$0.04}}&\one{0.81{\tiny$\pm$0.02}}&\one{1.03{\tiny$\pm$0.02}}& \one{0.81{\tiny$\pm$0.01}}\\

& 20 & 1.08{\tiny$\pm$0.04} &\two{0.83{\tiny$\pm$0.02}}&\two{0.86{\tiny$\pm$0.02}}&\two{0.74{\tiny$\pm$0.01}}& 0.76{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} &\two{0.73{\tiny$\pm$0.03}}&\one{0.68{\tiny$\pm$0.02}}& 0.76{\tiny$\pm$0.04} &\two{0.70{\tiny$\pm$0.02}}& 1.09{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.03} &\two{1.08{\tiny$\pm$0.10}}&\two{0.83{\tiny$\pm$0.04}}& 0.92{\tiny$\pm$0.08} &\two{0.77{\tiny$\pm$0.03}}& 0.75{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.12{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03} & 1.15{\tiny$\pm$0.09} & 0.86{\tiny$\pm$0.04}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.9$}}

& 3 & 0.94{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.03} & 0.89{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} &\two{0.70{\tiny$\pm$0.02}}&\two{0.67{\tiny$\pm$0.01}}& 0.76{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 1.06{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.02} & 1.14{\tiny$\pm$0.13} & 0.86{\tiny$\pm$0.05} &\two{0.99{\tiny$\pm$0.13}}&\two{0.79{\tiny$\pm$0.06}}& 0.73{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 1.12{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03} & 1.16{\tiny$\pm$0.13} & 0.86{\tiny$\pm$0.05}\\

& 5 &{0.96{\tiny$\pm$0.04}}&{0.78{\tiny$\pm$0.02}}&\one{0.83{\tiny$\pm$0.04}}&\one{0.73{\tiny$\pm$0.02}}&\two{0.73{\tiny$\pm$0.03}}&\one{0.69{\tiny$\pm$0.02}}& 0.72{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} &\two{0.72{\tiny$\pm$0.02}}&\one{0.68{\tiny$\pm$0.01}}& 1.05{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 1.11{\tiny$\pm$0.06} & 0.84{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} &\two{0.69{\tiny$\pm$0.01}}& 1.15{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.02} &\one{1.06{\tiny$\pm$0.10}}& \one{0.82{\tiny$\pm$0.05}}\\

& 10 & 1.10{\tiny$\pm$0.11} & 0.84{\tiny$\pm$0.05} &\two{0.85{\tiny$\pm$0.04}}&\two{0.74{\tiny$\pm$0.02}}& 0.74{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} &\two{0.69{\tiny$\pm$0.01}}& 1.14{\tiny$\pm$0.09} & 0.86{\tiny$\pm$0.03} &\two{1.03{\tiny$\pm$0.05}}&\two{0.81{\tiny$\pm$0.02}}& 0.98{\tiny$\pm$0.04} & 0.80{\tiny$\pm$0.03} &\one{0.70{\tiny$\pm$0.03}}&\one{0.67{\tiny$\pm$0.02}}& 1.12{\tiny$\pm$0.06} & 0.84{\tiny$\pm$0.03} & 1.08{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.02}\\

& 20 & \two{1.02{\tiny$\pm$0.05}} & \one{0.81{\tiny$\pm$0.02}} & 0.87{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} &\two{0.74{\tiny$\pm$0.04}}&\one{0.69{\tiny$\pm$0.02}}& 0.74{\tiny$\pm$0.02} &\two{0.69{\tiny$\pm$0.01}}& 0.76{\tiny$\pm$0.03} &\two{0.70{\tiny$\pm$0.01}}&\two{1.04{\tiny$\pm$0.04}}&\two{0.81{\tiny$\pm$0.02}}& 1.16{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.02} &\one{0.88{\tiny$\pm$0.06}}&\one{0.76{\tiny$\pm$0.03}}&\two{0.73{\tiny$\pm$0.02}}&\two{0.69{\tiny$\pm$0.01}}&\two{1.05{\tiny$\pm$0.06}}&\two{0.82{\tiny$\pm$0.02}}& 1.11{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=1.0$}}

& 3 & 0.96{\tiny$\pm$0.07} & 0.79{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.04} &\one{0.72{\tiny$\pm$0.02}}&\one{0.69{\tiny$\pm$0.01}}& 0.75{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 1.14{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.02} &\two{1.04{\tiny$\pm$0.05}}&\two{0.81{\tiny$\pm$0.02}}& 1.06{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.02} & 1.10{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.02}\\

& 5 & 0.99{\tiny$\pm$0.06} & 0.80{\tiny$\pm$0.03} & 0.90{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} &\one{0.69{\tiny$\pm$0.01}}& 0.72{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} &\two{0.69{\tiny$\pm$0.01}}& 1.08{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.01} & 1.08{\tiny$\pm$0.11} & 0.83{\tiny$\pm$0.04} & 1.03{\tiny$\pm$0.04} & 0.82{\tiny$\pm$0.02} &\two{0.71{\tiny$\pm$0.02}}&\one{0.68{\tiny$\pm$0.01}}&\two{1.08{\tiny$\pm$0.06}}&\two{0.83{\tiny$\pm$0.03}}& 1.09{\tiny$\pm$0.08} & \two{0.83{\tiny$\pm$0.04}}\\

& 10 & 1.08{\tiny$\pm$0.09} & 0.83{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} &\two{0.68{\tiny$\pm$0.01}}& 0.73{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.02} &\two{0.73{\tiny$\pm$0.02}}&\two{0.69{\tiny$\pm$0.01}}&\two{1.04{\tiny$\pm$0.06}}&\one{0.81{\tiny$\pm$0.03}}& 1.11{\tiny$\pm$0.08} & 0.84{\tiny$\pm$0.03} & 0.96{\tiny$\pm$0.08} & 0.79{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 1.13{\tiny$\pm$0.08} & 0.85{\tiny$\pm$0.04} & 1.10{\tiny$\pm$0.10} & 0.84{\tiny$\pm$0.04}\\

& 20 & 1.10{\tiny$\pm$0.08} & 0.84{\tiny$\pm$0.03}  & 0.87{\tiny$\pm$0.06} & 0.75{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.02} &\two{0.70{\tiny$\pm$0.01}}&\two{0.73{\tiny$\pm$0.03}}&\two{0.69{\tiny$\pm$0.01}}& 0.76{\tiny$\pm$0.02} &\two{0.70{\tiny$\pm$0.01}}& 1.09{\tiny$\pm$0.12} & 0.83{\tiny$\pm$0.05} & 1.13{\tiny$\pm$0.10} & 0.85{\tiny$\pm$0.04} &\two{0.90{\tiny$\pm$0.06}}&\two{0.77{\tiny$\pm$0.03}}&\two{0.73{\tiny$\pm$0.03}}&\two{0.69{\tiny$\pm$0.01}}& 1.11{\tiny$\pm$0.07} & 0.84{\tiny$\pm$0.03} & 1.11{\tiny$\pm$0.06} & 0.84{\tiny$\pm$0.02}\\

\midrule
		\end{tabular}

==> (inline-7) <==
\begin{tabular}{c|c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c}

			\toprule

			\multicolumn{2}{c}{\multirow{2}{*}{\scalebox{1.1}{Models}}}& \multicolumn{2}{c}{EDF} & \multicolumn{2}{c}{MCT} & \multicolumn{2}{c}{DATM} & \multicolumn{2}{c}{FTD} & \multicolumn{2}{c}{PP} & \multicolumn{2}{c}{TESLA} & \multicolumn{2}{c}{IDM} & \multicolumn{2}{c}{FRePo}  & \multicolumn{2}{c}{MTT} & \multicolumn{2}{c}{KIP} & \multicolumn{2}{c}{DC}\\

			\multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wang2025edf}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhong2025mct}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{guo2024datm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{du2023ftd}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{li2023pp}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cui2023tesla}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhao2023idm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{FRePo}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cazenavette2022mtt}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{kip}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{dc2021}}}\\

			\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24}

			\multicolumn{2}{c}{Metric}& MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE\\

\toprule

\multirow{4}{*}{\rotatebox[origin=c]{90}{Solar}}
& 3 & 0.77{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 1.01{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.03} &\two{0.69{\tiny$\pm$0.03}}&\two{0.69{\tiny$\pm$0.02}}& 0.73{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.02} &\two{0.85{\tiny$\pm$0.06}}&\two{0.74{\tiny$\pm$0.04}}& 0.93{\tiny$\pm$0.08} & 0.77{\tiny$\pm$0.03}\\
& 5 & 0.78{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.02} &\one{0.67{\tiny$\pm$0.04}}&\one{0.66{\tiny$\pm$0.03}}& 0.79{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} &\two{0.90{\tiny$\pm$0.04}}&\two{0.76{\tiny$\pm$0.03}}& 0.85{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.01}\\
& 10 & 0.78{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 1.03{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.04} &\two{0.77{\tiny$\pm$0.04}}&\one{0.70{\tiny$\pm$0.02}}& 0.84{\tiny$\pm$0.00} & 0.77{\tiny$\pm$0.02} & 1.01{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.03} & 0.89{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.03}\\
& 20 & 0.79{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.02} & 0.80{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} &\one{0.87{\tiny$\pm$0.06}}&\two{0.76{\tiny$\pm$0.03}}& 0.93{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.1$}}
& 3 &\one{0.64{\tiny$\pm$0.01}}&\one{0.67{\tiny$\pm$0.01}}& 0.65{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.02} & 1.05{\tiny$\pm$0.15} & 0.82{\tiny$\pm$0.06} & 0.93{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.00} & 0.67{\tiny$\pm$0.01} & 1.05{\tiny$\pm$0.05} & 0.81{\tiny$\pm$0.03} &\two{0.90{\tiny$\pm$0.04}}& 0.78{\tiny$\pm$0.01}\\
& 5 & 0.68{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.02} & 0.61{\tiny$\pm$0.01} &\one{0.63{\tiny$\pm$0.00}}& 0.65{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} &\one{0.60{\tiny$\pm$0.01}}&\one{0.64{\tiny$\pm$0.02}}& 1.02{\tiny$\pm$0.05} & 0.81{\tiny$\pm$0.02} & 0.92{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.02}\\
& 10 & 0.71{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} &\one{0.62{\tiny$\pm$0.01}}&\two{0.64{\tiny$\pm$0.02}}& 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.00} & 0.69{\tiny$\pm$0.02} &\two{0.66{\tiny$\pm$0.01}}& 0.68{\tiny$\pm$0.01} &\two{0.72{\tiny$\pm$0.03}}&\two{0.69{\tiny$\pm$0.02}}& 0.98{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.03} & 0.88{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.02} &\two{0.62{\tiny$\pm$0.01}}&\two{0.65{\tiny$\pm$0.01}}& 0.94{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.03} & 0.91{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.03}\\
& 20 & 0.75{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} &\one{0.62{\tiny$\pm$0.01}}&\two{0.64{\tiny$\pm$0.01}}& 0.68{\tiny$\pm$0.01} &\two{0.68{\tiny$\pm$0.01}}& 0.68{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} &\two{0.66{\tiny$\pm$0.01}}& 0.68{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.03} &\two{0.72{\tiny$\pm$0.03}}&\one{0.69{\tiny$\pm$0.02}}& 0.66{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.02} & 0.92{\tiny$\pm$0.07} & 0.77{\tiny$\pm$0.04}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.2$}}
& 3 & 0.70{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.00} & 0.68{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} &\two{0.67{\tiny$\pm$0.01}}& 0.67{\tiny$\pm$0.01} & 1.05{\tiny$\pm$0.12} & 0.85{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.03} &\two{0.63{\tiny$\pm$0.02}}& 0.66{\tiny$\pm$0.03} & 0.92{\tiny$\pm$0.06} &\one{0.72{\tiny$\pm$0.02}}& 0.92{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.01}\\
& 5 &\one{0.64{\tiny$\pm$0.01}}&\one{0.66{\tiny$\pm$0.01}}&\two{0.60{\tiny$\pm$0.02}}&\one{0.63{\tiny$\pm$0.02}}& 0.66{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} &\two{0.66{\tiny$\pm$0.02}}& 0.65{\tiny$\pm$0.02} &\two{0.66{\tiny$\pm$0.01}}& 0.70{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.02} & 0.96{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.02} &\two{0.68{\tiny$\pm$0.01}}& 0.64{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.02} & 1.02{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.03} & 0.86{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.03}\\
& 10 & 0.77{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} &\one{0.62{\tiny$\pm$0.01}}& 0.65{\tiny$\pm$0.01} &\two{0.64{\tiny$\pm$0.02}}&\two{0.67{\tiny$\pm$0.02}}& 0.65{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} &\one{0.64{\tiny$\pm$0.01}}&\two{0.67{\tiny$\pm$0.01}}&\two{0.72{\tiny$\pm$0.04}}&\two{0.69{\tiny$\pm$0.01}}& 0.87{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.83{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 1.00{\tiny$\pm$0.07} & 0.81{\tiny$\pm$0.03} & 0.91{\tiny$\pm$0.10} & 0.77{\tiny$\pm$0.05}\\
& 20 &\one{0.67{\tiny$\pm$0.01}}&\one{0.66{\tiny$\pm$0.01}}& 0.65{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} &\two{0.67{\tiny$\pm$0.00}}& 0.69{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} &\two{0.74{\tiny$\pm$0.04}}&\one{0.69{\tiny$\pm$0.02}}& 0.92{\tiny$\pm$0.07} & 0.76{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.02} & 0.93{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.03} & 0.93{\tiny$\pm$0.07} & 0.78{\tiny$\pm$0.03}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.3$}}
& 3 & 0.69{\tiny$\pm$0.01} &\two{0.68{\tiny$\pm$0.01}}& 0.69{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} &\two{0.64{\tiny$\pm$0.01}}&\two{0.67{\tiny$\pm$0.01}}& 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.08} & 0.80{\tiny$\pm$0.04} & 0.92{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.02}\\
& 5 & 0.76{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.02} &\one{0.58{\tiny$\pm$0.02}}&\one{0.63{\tiny$\pm$0.02}}& 0.65{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.03} & 0.90{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.02} &\two{0.68{\tiny$\pm$0.02}}&\one{0.66{\tiny$\pm$0.01}}&\two{0.62{\tiny$\pm$0.01}}&\two{0.65{\tiny$\pm$0.01}}& 0.93{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.03} & 0.93{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.02}\\
& 10 &\two{0.70{\tiny$\pm$0.02}}&\one{0.69{\tiny$\pm$0.02}}&\two{0.63{\tiny$\pm$0.01}}& 0.65{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} &\two{0.66{\tiny$\pm$0.00}}& 0.68{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.01} & 0.97{\tiny$\pm$0.07} & 0.79{\tiny$\pm$0.03} &\one{0.75{\tiny$\pm$0.03}}&\two{0.71{\tiny$\pm$0.03}}&\one{0.61{\tiny$\pm$0.01}}&\one{0.64{\tiny$\pm$0.01}}& 0.90{\tiny$\pm$0.04} &\two{0.75{\tiny$\pm$0.03}}& 0.89{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01}\\
& 20 & 0.78{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.03} &\one{0.62{\tiny$\pm$0.02}}&\two{0.64{\tiny$\pm$0.02}}&\one{0.66{\tiny$\pm$0.01}}&\one{0.67{\tiny$\pm$0.01}}&\two{0.66{\tiny$\pm$0.01}}& 0.68{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} &\two{0.74{\tiny$\pm$0.01}}&\two{0.70{\tiny$\pm$0.02}}& 0.86{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.06} &\two{0.70{\tiny$\pm$0.04}}& 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.03} &\two{0.87{\tiny$\pm$0.03}}& \two{0.75{\tiny$\pm$0.02}}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.4$}}
& 3 & 0.70{\tiny$\pm$0.00} & 0.70{\tiny$\pm$0.01} &\two{0.60{\tiny$\pm$0.01}}&\one{0.63{\tiny$\pm$0.01}}& 0.71{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} &\two{0.63{\tiny$\pm$0.01}}&\two{0.66{\tiny$\pm$0.02}}& 0.71{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} &\one{0.65{\tiny$\pm$0.01}}&\one{0.65{\tiny$\pm$0.01}}&\two{0.84{\tiny$\pm$0.06}}&\two{0.71{\tiny$\pm$0.03}}& 0.74{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.02} &\one{0.60{\tiny$\pm$0.02}}&\one{0.64{\tiny$\pm$0.02}}& 0.98{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.03} &\two{0.90{\tiny$\pm$0.07}}& 0.76{\tiny$\pm$0.04}\\
& 5 & 0.67{\tiny$\pm$0.01} &\two{0.68{\tiny$\pm$0.01}}& 0.66{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} &\two{0.87{\tiny$\pm$0.05}}& 0.76{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.02} &\two{0.62{\tiny$\pm$0.01}}&\one{0.64{\tiny$\pm$0.01}}& 0.95{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.02} & 0.91{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.03}\\
& 10 & 0.71{\tiny$\pm$0.01} &\two{0.70{\tiny$\pm$0.01}}&\one{0.62{\tiny$\pm$0.01}}&\one{0.63{\tiny$\pm$0.01}}& 0.68{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} &\one{0.62{\tiny$\pm$0.01}}&\two{0.66{\tiny$\pm$0.01}}&\one{0.64{\tiny$\pm$0.01}}&\two{0.67{\tiny$\pm$0.01}}& 0.75{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.03} &\two{0.83{\tiny$\pm$0.02}}&\two{0.72{\tiny$\pm$0.02}}& 0.83{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.02} & 0.95{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01}\\
& 20 &\two{0.74{\tiny$\pm$0.03}}& 0.72{\tiny$\pm$0.03} &\one{0.62{\tiny$\pm$0.02}}&\one{0.63{\tiny$\pm$0.02}}& 0.68{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} &\two{0.74{\tiny$\pm$0.03}}&\one{0.69{\tiny$\pm$0.01}}&\two{0.85{\tiny$\pm$0.04}}& 0.75{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.01} &\one{0.64{\tiny$\pm$0.01}}&\two{0.67{\tiny$\pm$0.01}}&\two{0.88{\tiny$\pm$0.06}}&\two{0.76{\tiny$\pm$0.03}}&\one{0.83{\tiny$\pm$0.10}}& \one{0.73{\tiny$\pm$0.04}}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.5$}}
& 3 & 0.68{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.02} &\two{0.66{\tiny$\pm$0.01}}&\two{0.64{\tiny$\pm$0.01}}&\one{0.65{\tiny$\pm$0.01}}& 0.79{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 1.03{\tiny$\pm$0.04} & 0.81{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.03} & 0.64{\tiny$\pm$0.01} &\two{0.65{\tiny$\pm$0.01}}& 0.94{\tiny$\pm$0.03} & 0.79{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.02}\\
& 5 & 0.68{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.00} &\two{0.66{\tiny$\pm$0.02}}& 0.64{\tiny$\pm$0.00} &\two{0.66{\tiny$\pm$0.01}}& 0.71{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.05} &\two{0.74{\tiny$\pm$0.02}}& 0.92{\tiny$\pm$0.06} & 0.80{\tiny$\pm$0.03} & 0.63{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.02} & 0.96{\tiny$\pm$0.06} & 0.80{\tiny$\pm$0.02} &\two{0.83{\tiny$\pm$0.03}}& \two{0.72{\tiny$\pm$0.02}}\\
& 10 & 0.71{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} &\two{0.67{\tiny$\pm$0.01}}& 0.78{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 0.95{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.03} & 0.89{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.03} & 0.93{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.02}\\
& 20 & 0.78{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} &\two{0.63{\tiny$\pm$0.02}}& 0.65{\tiny$\pm$0.02} &\one{0.66{\tiny$\pm$0.02}}&\one{0.67{\tiny$\pm$0.01}}& 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} &\one{0.65{\tiny$\pm$0.01}}&\two{0.67{\tiny$\pm$0.02}}&\one{0.73{\tiny$\pm$0.03}}&\one{0.69{\tiny$\pm$0.02}}&\one{0.81{\tiny$\pm$0.03}}&\one{0.72{\tiny$\pm$0.01}}&\one{0.71{\tiny$\pm$0.03}}&\one{0.69{\tiny$\pm$0.02}}& 0.66{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} &\one{0.87{\tiny$\pm$0.05}}&\one{0.75{\tiny$\pm$0.03}}& 0.89{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.00}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.6$}}
& 3 & 0.68{\tiny$\pm$0.00} &\two{0.68{\tiny$\pm$0.01}}& 0.62{\tiny$\pm$0.01} &\two{0.64{\tiny$\pm$0.02}}& 0.70{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.05} &\two{0.66{\tiny$\pm$0.03}}& 0.89{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.02} &\one{0.82{\tiny$\pm$0.04}}&\one{0.72{\tiny$\pm$0.02}}& 0.92{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.03}\\
& 5 & 0.68{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} &\two{0.63{\tiny$\pm$0.01}}&\one{0.65{\tiny$\pm$0.01}}& 0.64{\tiny$\pm$0.01} &\two{0.66{\tiny$\pm$0.01}}& 0.74{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.02} & 1.04{\tiny$\pm$0.10} & 0.83{\tiny$\pm$0.05} & 0.97{\tiny$\pm$0.06} & 0.80{\tiny$\pm$0.04} & 0.66{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} & 1.03{\tiny$\pm$0.07} & 0.79{\tiny$\pm$0.03} & 0.88{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.02}\\
& 10 & 0.81{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} &\two{0.63{\tiny$\pm$0.01}}&\two{0.64{\tiny$\pm$0.01}}&\two{0.64{\tiny$\pm$0.00}}&\one{0.66{\tiny$\pm$0.01}}&\two{0.63{\tiny$\pm$0.01}}&\one{0.65{\tiny$\pm$0.02}}&\two{0.66{\tiny$\pm$0.01}}& 0.68{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.03} &\one{0.82{\tiny$\pm$0.04}}&\one{0.71{\tiny$\pm$0.02}}& 0.82{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.03} &\one{0.61{\tiny$\pm$0.01}}&\one{0.64{\tiny$\pm$0.02}}& 0.93{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.03} & 0.89{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.02}\\
& 20 &\two{0.74{\tiny$\pm$0.04}}&\two{0.70{\tiny$\pm$0.02}}&\two{0.63{\tiny$\pm$0.01}}& 0.66{\tiny$\pm$0.01} &\two{0.67{\tiny$\pm$0.01}}&\one{0.67{\tiny$\pm$0.01}}& 0.68{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.00} & 0.68{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} &\two{0.67{\tiny$\pm$0.01}}&\two{0.88{\tiny$\pm$0.05}}&\two{0.76{\tiny$\pm$0.04}}& 0.91{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.03}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.7$}}
& 3 & 0.68{\tiny$\pm$0.01} &\two{0.68{\tiny$\pm$0.01}}&\two{0.60{\tiny$\pm$0.01}}&\one{0.63{\tiny$\pm$0.02}}&\two{0.64{\tiny$\pm$0.01}}&\two{0.67{\tiny$\pm$0.01}}& 0.66{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} &\one{0.63{\tiny$\pm$0.01}}&\two{0.66{\tiny$\pm$0.01}}& 0.70{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.02} &\one{0.71{\tiny$\pm$0.03}}&\one{0.66{\tiny$\pm$0.03}}&\one{0.65{\tiny$\pm$0.02}}&\one{0.66{\tiny$\pm$0.02}}& 0.82{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 1.00{\tiny$\pm$0.06} & 0.80{\tiny$\pm$0.03} &\one{0.89{\tiny$\pm$0.07}}& \one{0.74{\tiny$\pm$0.03}}\\
& 5 &\two{0.66{\tiny$\pm$0.01}}&\two{0.68{\tiny$\pm$0.01}}& 0.61{\tiny$\pm$0.01} &\two{0.64{\tiny$\pm$0.02}}& 0.68{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} &\two{0.66{\tiny$\pm$0.01}}& 0.69{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} &\one{0.63{\tiny$\pm$0.02}}&\one{0.64{\tiny$\pm$0.02}}& 1.05{\tiny$\pm$0.08} & 0.82{\tiny$\pm$0.04} & 0.89{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.02} &\one{0.80{\tiny$\pm$0.04}}& \one{0.71{\tiny$\pm$0.02}}\\
& 10 &\one{0.69{\tiny$\pm$0.02}}&\one{0.69{\tiny$\pm$0.01}}&\two{0.63{\tiny$\pm$0.01}}& 0.65{\tiny$\pm$0.01} &\one{0.63{\tiny$\pm$0.01}}&\one{0.66{\tiny$\pm$0.01}}& 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} &\one{0.64{\tiny$\pm$0.00}}&\one{0.66{\tiny$\pm$0.01}}& 0.77{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.04} & 0.89{\tiny$\pm$0.08} & 0.77{\tiny$\pm$0.06} & 0.63{\tiny$\pm$0.01} &\two{0.65{\tiny$\pm$0.02}}&\one{0.84{\tiny$\pm$0.06}}&\one{0.73{\tiny$\pm$0.03}}&\two{0.87{\tiny$\pm$0.03}}& \two{0.75{\tiny$\pm$0.02}}\\
& 20 &\two{0.74{\tiny$\pm$0.01}}& 0.72{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.00} & 0.69{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} &\one{0.65{\tiny$\pm$0.01}}&\two{0.67{\tiny$\pm$0.01}}& 0.75{\tiny$\pm$0.02} &\two{0.70{\tiny$\pm$0.01}}& 0.98{\tiny$\pm$0.08} & 0.81{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} &\two{0.65{\tiny$\pm$0.01}}& 0.68{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.03} & 0.93{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.8$}}
& 3 & 0.82{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.70{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.03} & 1.02{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} &\two{0.69{\tiny$\pm$0.01}}& 0.69{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.03} &\one{0.89{\tiny$\pm$0.04}}& \two{0.75{\tiny$\pm$0.03}}\\
& 5 & 0.67{\tiny$\pm$0.01} &\two{0.68{\tiny$\pm$0.01}}&\two{0.60{\tiny$\pm$0.02}}&\one{0.63{\tiny$\pm$0.02}}&\two{0.64{\tiny$\pm$0.01}}&\two{0.66{\tiny$\pm$0.02}}& 0.64{\tiny$\pm$0.01} &\one{0.65{\tiny$\pm$0.02}}&\one{0.62{\tiny$\pm$0.01}}&\one{0.65{\tiny$\pm$0.01}}&\one{0.63{\tiny$\pm$0.01}}&\one{0.64{\tiny$\pm$0.01}}& 0.91{\tiny$\pm$0.07} & 0.75{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.06} & 0.79{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} & 0.96{\tiny$\pm$0.06} & 0.79{\tiny$\pm$0.02} & 0.93{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.03}\\
& 10 & 0.77{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} &\one{0.62{\tiny$\pm$0.01}}&\one{0.63{\tiny$\pm$0.01}}&\two{0.64{\tiny$\pm$0.01}}&\two{0.67{\tiny$\pm$0.02}}& 0.65{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} &\one{0.64{\tiny$\pm$0.00}}&\one{0.66{\tiny$\pm$0.01}}& 0.73{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & 0.94{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.63{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.02} & 0.99{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.02} &\one{0.76{\tiny$\pm$0.06}}& \one{0.70{\tiny$\pm$0.02}}\\
& 20 & 0.75{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} &\two{0.67{\tiny$\pm$0.01}}& 0.69{\tiny$\pm$0.01} &\one{0.64{\tiny$\pm$0.01}}&\one{0.66{\tiny$\pm$0.01}}&\two{0.66{\tiny$\pm$0.01}}& 0.68{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 1.04{\tiny$\pm$0.06} & 0.84{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.01} &\two{0.65{\tiny$\pm$0.02}}&\two{0.67{\tiny$\pm$0.02}}& 0.95{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.9$}}
& 3 &\two{0.66{\tiny$\pm$0.01}}&\one{0.67{\tiny$\pm$0.02}}& 0.63{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} &\one{0.62{\tiny$\pm$0.01}}&\one{0.64{\tiny$\pm$0.01}}& 0.68{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.02} &\one{0.63{\tiny$\pm$0.01}}&\one{0.65{\tiny$\pm$0.01}}& 0.69{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 1.03{\tiny$\pm$0.13} & 0.82{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 1.01{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.02} & 0.94{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.03}\\
& 5 & 0.80{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.00} & 0.66{\tiny$\pm$0.01} &\one{0.63{\tiny$\pm$0.00}}&\one{0.65{\tiny$\pm$0.01}}&\one{0.62{\tiny$\pm$0.01}}&\one{0.65{\tiny$\pm$0.01}}& 0.65{\tiny$\pm$0.01} &\two{0.66{\tiny$\pm$0.01}}&\two{0.66{\tiny$\pm$0.02}}&\two{0.65{\tiny$\pm$0.01}}& 1.05{\tiny$\pm$0.06} & 0.80{\tiny$\pm$0.02} & 0.81{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} &\two{0.62{\tiny$\pm$0.01}}& 0.66{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.09} & 0.78{\tiny$\pm$0.04}\\
& 10 & 0.79{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} &\two{0.64{\tiny$\pm$0.01}}&\two{0.64{\tiny$\pm$0.01}}&\two{0.67{\tiny$\pm$0.01}}&\two{0.63{\tiny$\pm$0.01}}&\two{0.66{\tiny$\pm$0.01}}&\two{0.66{\tiny$\pm$0.00}}&\two{0.67{\tiny$\pm$0.01}}&\one{0.71{\tiny$\pm$0.03}}&\one{0.68{\tiny$\pm$0.01}}& 0.87{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.03} &\one{0.75{\tiny$\pm$0.06}}&\one{0.70{\tiny$\pm$0.02}}& 0.64{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.02} &\two{0.89{\tiny$\pm$0.05}}&\two{0.75{\tiny$\pm$0.02}}& 0.90{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03}\\
& 20 &\two{0.74{\tiny$\pm$0.03}}&\two{0.70{\tiny$\pm$0.03}}& 0.65{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.01} &\one{0.66{\tiny$\pm$0.01}}&\two{0.68{\tiny$\pm$0.01}}& 0.67{\tiny$\pm$0.01} &\two{0.67{\tiny$\pm$0.01}}&\one{0.65{\tiny$\pm$0.00}}&\one{0.66{\tiny$\pm$0.01}}& 0.76{\tiny$\pm$0.03} &\two{0.70{\tiny$\pm$0.01}}& 0.86{\tiny$\pm$0.05} &\two{0.74{\tiny$\pm$0.03}}& 0.81{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.03} &\one{0.64{\tiny$\pm$0.01}}&\one{0.66{\tiny$\pm$0.01}}& 0.99{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.03} & 0.94{\tiny$\pm$0.07} & 0.81{\tiny$\pm$0.04}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=1.0$}}
& 3 & 0.75{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} &\one{0.59{\tiny$\pm$0.01}}&\one{0.63{\tiny$\pm$0.02}}& 0.66{\tiny$\pm$0.01} &\two{0.67{\tiny$\pm$0.01}}&\one{0.62{\tiny$\pm$0.01}}&\one{0.65{\tiny$\pm$0.01}}& 0.66{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.02} & 1.06{\tiny$\pm$0.11} & 0.82{\tiny$\pm$0.05} & 0.90{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.06} & 0.79{\tiny$\pm$0.02} & 0.92{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.02}\\
& 5 & 0.75{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} &\two{0.63{\tiny$\pm$0.01}}&\two{0.66{\tiny$\pm$0.01}}& 0.72{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.01} &\one{0.84{\tiny$\pm$0.04}}&\one{0.73{\tiny$\pm$0.01}}& 0.92{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} &\one{0.83{\tiny$\pm$0.05}}&\one{0.75{\tiny$\pm$0.02}}& 0.86{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.03}\\
& 10 & 0.71{\tiny$\pm$0.02} &\two{0.70{\tiny$\pm$0.02}}& 0.64{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} &\two{0.67{\tiny$\pm$0.01}}&\two{0.63{\tiny$\pm$0.01}}&\one{0.65{\tiny$\pm$0.01}}&\two{0.66{\tiny$\pm$0.01}}& 0.68{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.89{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.01} & 0.87{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.03} & 0.63{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.03}\\
& 20 & 0.77{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.00} & 0.69{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 0.95{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.94{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01}\\

			\toprule

		\end{tabular}

==> (inline-8) <==
\begin{tabular}{c|c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c|c c}

			\toprule

			\multicolumn{2}{c}{\multirow{2}{*}{\scalebox{1.1}{Models}}}& \multicolumn{2}{c}{EDF} & \multicolumn{2}{c}{MCT} & \multicolumn{2}{c}{DATM} & \multicolumn{2}{c}{FTD} & \multicolumn{2}{c}{PP} & \multicolumn{2}{c}{TESLA} & \multicolumn{2}{c}{IDM} & \multicolumn{2}{c}{FRePo}  & \multicolumn{2}{c}{MTT} & \multicolumn{2}{c}{KIP} & \multicolumn{2}{c}{DC}\\

			\multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wang2025edf}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhong2025mct}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{guo2024datm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{du2023ftd}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{li2023pp}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cui2023tesla}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhao2023idm}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{FRePo}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cazenavette2022mtt}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{kip}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{dc2021}}}\\

			\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24}

			\multicolumn{2}{c}{Metric}& MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE\\

\toprule

\multirow{4}{*}{\rotatebox[origin=c]{90}{Exchange}}

& 3 & 0.90{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.11} & 0.81{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.02} & 0.98{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.91{\tiny$\pm$0.15} & 0.77{\tiny$\pm$0.06} & 1.20{\tiny$\pm$0.08} & 0.88{\tiny$\pm$0.03} & 1.10{\tiny$\pm$0.24} & 0.85{\tiny$\pm$0.09} & 0.66{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03} &\two{0.95{\tiny$\pm$0.06}}&\two{0.78{\tiny$\pm$0.03}}& 1.28{\tiny$\pm$0.09} & 0.93{\tiny$\pm$0.04}\\
& 5 & 0.96{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.01} &\one{0.93{\tiny$\pm$0.12}}&\one{0.77{\tiny$\pm$0.06}}& 1.04{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.03} & 0.86{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02} & 1.00{\tiny$\pm$0.08} & 0.84{\tiny$\pm$0.03} & 0.89{\tiny$\pm$0.12} &\two{0.75{\tiny$\pm$0.05}}& 1.28{\tiny$\pm$0.17} & 0.91{\tiny$\pm$0.06} & 1.02{\tiny$\pm$0.07} & 0.82{\tiny$\pm$0.03} &\two{0.60{\tiny$\pm$0.02}}&\two{0.64{\tiny$\pm$0.01}}&\two{0.92{\tiny$\pm$0.09}}&\two{0.76{\tiny$\pm$0.04}}& 1.20{\tiny$\pm$0.18} & 0.88{\tiny$\pm$0.06}\\
& 10 & 0.74{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.12} & 0.85{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.07} & 0.82{\tiny$\pm$0.03} & 1.32{\tiny$\pm$0.09} & 0.91{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.12} & 0.82{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} &\one{0.90{\tiny$\pm$0.09}}&\one{0.75{\tiny$\pm$0.04}}& 1.16{\tiny$\pm$0.13} & \two{0.87{\tiny$\pm$0.04}}\\
& 20 & 0.71{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.02} &\one{0.99{\tiny$\pm$0.12}}&\one{0.81{\tiny$\pm$0.06}}&\two{0.71{\tiny$\pm$0.05}}&\two{0.71{\tiny$\pm$0.03}}& 0.75{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.06} & 0.69{\tiny$\pm$0.03} &\one{0.97{\tiny$\pm$0.06}}&\one{0.80{\tiny$\pm$0.03}}& 1.37{\tiny$\pm$0.05} & 0.93{\tiny$\pm$0.03} & 0.90{\tiny$\pm$0.07} & 0.79{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.09} & 0.70{\tiny$\pm$0.05} & 1.45{\tiny$\pm$0.12} & 0.96{\tiny$\pm$0.03} & 1.05{\tiny$\pm$0.20} & \two{0.81{\tiny$\pm$0.08}}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.1$}}

& 3 & 0.82{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 1.03{\tiny$\pm$0.12} & 0.81{\tiny$\pm$0.06} & 0.79{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.03} &\one{0.59{\tiny$\pm$0.05}}&\one{0.64{\tiny$\pm$0.03}}&\two{0.65{\tiny$\pm$0.06}}&\two{0.67{\tiny$\pm$0.03}}& 1.07{\tiny$\pm$0.09} & 0.85{\tiny$\pm$0.03} & 1.54{\tiny$\pm$0.28} & 0.98{\tiny$\pm$0.10} & 1.11{\tiny$\pm$0.12} & 0.86{\tiny$\pm$0.05} & 0.87{\tiny$\pm$0.08} & 0.78{\tiny$\pm$0.04} & 1.33{\tiny$\pm$0.18} & 0.93{\tiny$\pm$0.07} &\two{0.90{\tiny$\pm$0.04}}& \two{0.74{\tiny$\pm$0.02}}\\
& 5 & 0.71{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 1.00{\tiny$\pm$0.08} &\two{0.81{\tiny$\pm$0.04}}& 0.80{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.04} & 0.67{\tiny$\pm$0.03} & 1.18{\tiny$\pm$0.09} & 0.88{\tiny$\pm$0.04} & 1.40{\tiny$\pm$0.22} & 0.93{\tiny$\pm$0.09} & 0.96{\tiny$\pm$0.11} & 0.80{\tiny$\pm$0.04} & 0.63{\tiny$\pm$0.07} & 0.66{\tiny$\pm$0.04} &\one{0.76{\tiny$\pm$0.05}}&\one{0.69{\tiny$\pm$0.03}}&\one{1.04{\tiny$\pm$0.14}}& \one{0.82{\tiny$\pm$0.06}}\\
& 10 & 0.69{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.11} & 0.81{\tiny$\pm$0.05} &\two{0.67{\tiny$\pm$0.06}}&\one{0.68{\tiny$\pm$0.03}}& 0.67{\tiny$\pm$0.06} & 0.69{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 1.18{\tiny$\pm$0.09} & 0.89{\tiny$\pm$0.03} & 1.42{\tiny$\pm$0.21} & 0.95{\tiny$\pm$0.07} &\one{0.90{\tiny$\pm$0.06}}&\one{0.78{\tiny$\pm$0.03}}& 0.72{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.02} & 1.12{\tiny$\pm$0.11} & 0.84{\tiny$\pm$0.05} & 1.19{\tiny$\pm$0.06} & 0.88{\tiny$\pm$0.03}\\
& 20 &\two{0.68{\tiny$\pm$0.06}}&\two{0.69{\tiny$\pm$0.04}}& 1.07{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.03} & 0.80{\tiny$\pm$0.06} & 0.75{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.03} &\two{0.67{\tiny$\pm$0.02}}&\two{0.68{\tiny$\pm$0.01}}& 1.03{\tiny$\pm$0.10} & 0.82{\tiny$\pm$0.04} &\two{1.18{\tiny$\pm$0.07}}&\two{0.87{\tiny$\pm$0.03}}& 0.78{\tiny$\pm$0.07} & 0.73{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.08} & 0.69{\tiny$\pm$0.05} & 1.31{\tiny$\pm$0.08} & 0.91{\tiny$\pm$0.03} &\one{0.95{\tiny$\pm$0.10}}& \one{0.79{\tiny$\pm$0.05}}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.2$}}

& 3 & 0.67{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 1.05{\tiny$\pm$0.10} & 0.83{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.04} & 0.88{\tiny$\pm$0.04} & 0.79{\tiny$\pm$0.02} &\one{0.57{\tiny$\pm$0.04}}&\one{0.62{\tiny$\pm$0.03}}& 1.20{\tiny$\pm$0.06} & 0.90{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.19} &\two{0.78{\tiny$\pm$0.10}}& 0.92{\tiny$\pm$0.13} & 0.79{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.02} & 1.40{\tiny$\pm$0.17} & 0.95{\tiny$\pm$0.06} & 1.30{\tiny$\pm$0.08} & 0.92{\tiny$\pm$0.03}\\
& 5 & 0.66{\tiny$\pm$0.06} & 0.68{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.10} &\two{0.81{\tiny$\pm$0.04}}& 0.78{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} &\one{0.59{\tiny$\pm$0.04}}&\one{0.65{\tiny$\pm$0.02}}& 0.75{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.17} & 0.76{\tiny$\pm$0.08} & 1.15{\tiny$\pm$0.19} & 0.87{\tiny$\pm$0.08} & 1.08{\tiny$\pm$0.19} & 0.85{\tiny$\pm$0.08} &\two{0.60{\tiny$\pm$0.03}}& 0.65{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.08} & 0.83{\tiny$\pm$0.04} & 1.15{\tiny$\pm$0.13} & 0.86{\tiny$\pm$0.05}\\
& 10 & 0.68{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01} & 1.03{\tiny$\pm$0.17} & 0.83{\tiny$\pm$0.07} &\one{0.66{\tiny$\pm$0.04}}&\one{0.68{\tiny$\pm$0.02}}& 0.59{\tiny$\pm$0.02} &\two{0.64{\tiny$\pm$0.01}}& 0.69{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.02} & 0.97{\tiny$\pm$0.13} & 0.79{\tiny$\pm$0.06} &\one{1.00{\tiny$\pm$0.04}}&\two{0.80{\tiny$\pm$0.03}}& 1.02{\tiny$\pm$0.12} & 0.82{\tiny$\pm$0.05} &\two{0.63{\tiny$\pm$0.05}}&\two{0.66{\tiny$\pm$0.02}}& 1.35{\tiny$\pm$0.13} & 0.94{\tiny$\pm$0.06} & 1.19{\tiny$\pm$0.15} & 0.87{\tiny$\pm$0.04}\\
& 20 &\one{0.66{\tiny$\pm$0.06}}&\one{0.68{\tiny$\pm$0.03}}& 1.06{\tiny$\pm$0.20} &\one{0.81{\tiny$\pm$0.10}}& 0.79{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.05} & 0.69{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 1.03{\tiny$\pm$0.10} &\two{0.81{\tiny$\pm$0.04}}& 1.28{\tiny$\pm$0.15} & 0.90{\tiny$\pm$0.07} &\two{0.70{\tiny$\pm$0.02}}&\two{0.69{\tiny$\pm$0.01}}& 0.70{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 1.38{\tiny$\pm$0.14} & 0.93{\tiny$\pm$0.06} &\two{1.04{\tiny$\pm$0.11}}& 0.82{\tiny$\pm$0.05}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.3$}}
& 3 &\one{0.63{\tiny$\pm$0.05}}&\one{0.66{\tiny$\pm$0.03}}& 1.03{\tiny$\pm$0.13} & 0.83{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.07} & 0.74{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.07} & 0.68{\tiny$\pm$0.04} &\one{0.87{\tiny$\pm$0.10}}&\one{0.74{\tiny$\pm$0.04}}& 0.98{\tiny$\pm$0.09} & 0.80{\tiny$\pm$0.04} & 0.96{\tiny$\pm$0.16} & 0.79{\tiny$\pm$0.07} & 0.69{\tiny$\pm$0.07} & 0.70{\tiny$\pm$0.03} & 1.43{\tiny$\pm$0.21} & 0.97{\tiny$\pm$0.08} & 1.15{\tiny$\pm$0.19} & 0.85{\tiny$\pm$0.07}\\
& 5 &\one{0.60{\tiny$\pm$0.02}}&\one{0.65{\tiny$\pm$0.02}}&\two{0.98{\tiny$\pm$0.11}}&\two{0.81{\tiny$\pm$0.04}}&\one{0.63{\tiny$\pm$0.05}}&\one{0.66{\tiny$\pm$0.03}}&\two{0.60{\tiny$\pm$0.05}}&\one{0.65{\tiny$\pm$0.03}}& 0.71{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.11} & 0.82{\tiny$\pm$0.04} & 1.19{\tiny$\pm$0.22} & 0.87{\tiny$\pm$0.09} & 0.95{\tiny$\pm$0.10} & 0.80{\tiny$\pm$0.04} & 0.78{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.03} & 1.26{\tiny$\pm$0.14} & 0.90{\tiny$\pm$0.06} & 1.20{\tiny$\pm$0.16} & 0.89{\tiny$\pm$0.07}\\
& 10 &\one{0.64{\tiny$\pm$0.02}}&\one{0.67{\tiny$\pm$0.01}}& 1.06{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.05} &\two{0.70{\tiny$\pm$0.03}}&\two{0.58{\tiny$\pm$0.03}}&\two{0.64{\tiny$\pm$0.01}}& 0.68{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.99{\tiny$\pm$0.05} & 0.80{\tiny$\pm$0.03} & 1.09{\tiny$\pm$0.15} & 0.84{\tiny$\pm$0.07} & 0.97{\tiny$\pm$0.06} &\two{0.80{\tiny$\pm$0.02}}&\one{0.59{\tiny$\pm$0.05}}&\one{0.64{\tiny$\pm$0.03}}& 1.23{\tiny$\pm$0.13} & 0.88{\tiny$\pm$0.05} & 1.20{\tiny$\pm$0.17} & 0.88{\tiny$\pm$0.06}\\
& 20 & 0.70{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 1.13{\tiny$\pm$0.09} & 0.85{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} &\one{0.65{\tiny$\pm$0.06}}&\one{0.67{\tiny$\pm$0.03}}&\two{0.67{\tiny$\pm$0.02}}& 0.69{\tiny$\pm$0.01} & 1.03{\tiny$\pm$0.17} & 0.82{\tiny$\pm$0.07} & 1.21{\tiny$\pm$0.26} & 0.88{\tiny$\pm$0.11} & 0.77{\tiny$\pm$0.07} & 0.74{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 1.18{\tiny$\pm$0.14} & 0.87{\tiny$\pm$0.06} & 1.11{\tiny$\pm$0.17} & 0.84{\tiny$\pm$0.07}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.4$}}
& 3 & 0.77{\tiny$\pm$0.07} & 0.73{\tiny$\pm$0.03} &\one{0.92{\tiny$\pm$0.05}}&\one{0.77{\tiny$\pm$0.02}}&\one{0.62{\tiny$\pm$0.01}}&\one{0.66{\tiny$\pm$0.01}}& 0.67{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02} & 0.96{\tiny$\pm$0.17} & 0.79{\tiny$\pm$0.07} &\one{0.87{\tiny$\pm$0.03}}&\one{0.75{\tiny$\pm$0.02}}& 1.11{\tiny$\pm$0.13} & 0.86{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.02} & 1.09{\tiny$\pm$0.13} & 0.84{\tiny$\pm$0.06} & 1.07{\tiny$\pm$0.10} & 0.83{\tiny$\pm$0.05}\\
& 5 & 0.73{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.02} & 1.01{\tiny$\pm$0.08} & 0.82{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.05} &\two{0.67{\tiny$\pm$0.03}}&\two{0.62{\tiny$\pm$0.04}}&\two{0.65{\tiny$\pm$0.03}}& 0.93{\tiny$\pm$0.12} & 0.78{\tiny$\pm$0.05} & 1.11{\tiny$\pm$0.18} & 0.84{\tiny$\pm$0.09} & 1.15{\tiny$\pm$0.14} & 0.87{\tiny$\pm$0.05} & 0.67{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.11} & 0.77{\tiny$\pm$0.04} & 1.30{\tiny$\pm$0.28} & 0.92{\tiny$\pm$0.09}\\
& 10 & 0.68{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 1.02{\tiny$\pm$0.09} & 0.82{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.59{\tiny$\pm$0.03} &\two{0.64{\tiny$\pm$0.02}}& 0.72{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} & 0.94{\tiny$\pm$0.13} & 0.79{\tiny$\pm$0.06} & 1.33{\tiny$\pm$0.15} & 0.92{\tiny$\pm$0.06} & 1.12{\tiny$\pm$0.09} & 0.85{\tiny$\pm$0.04} & 0.66{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.02} & 1.11{\tiny$\pm$0.12} & 0.84{\tiny$\pm$0.04} & 1.25{\tiny$\pm$0.08} & 0.90{\tiny$\pm$0.03}\\
& 20 & 0.69{\tiny$\pm$0.02} &\two{0.69{\tiny$\pm$0.01}}& 1.12{\tiny$\pm$0.09} & 0.86{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.09} &\two{0.71{\tiny$\pm$0.04}}&\one{0.65{\tiny$\pm$0.03}}&\two{0.68{\tiny$\pm$0.02}}&\two{0.67{\tiny$\pm$0.07}}&\two{0.68{\tiny$\pm$0.04}}& 1.14{\tiny$\pm$0.08} & 0.87{\tiny$\pm$0.04} & 1.37{\tiny$\pm$0.13} & 0.94{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.06} & 0.69{\tiny$\pm$0.03} & 1.19{\tiny$\pm$0.17} & 0.88{\tiny$\pm$0.06} & 1.22{\tiny$\pm$0.09} & 0.89{\tiny$\pm$0.03}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.5$}}
& 3 & 0.74{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.02} & 1.08{\tiny$\pm$0.12} & 0.85{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 1.07{\tiny$\pm$0.11} & 0.86{\tiny$\pm$0.04} & 1.27{\tiny$\pm$0.14} & 0.89{\tiny$\pm$0.04} &\one{0.74{\tiny$\pm$0.04}}&\one{0.70{\tiny$\pm$0.01}}&\two{0.63{\tiny$\pm$0.03}}&\two{0.67{\tiny$\pm$0.01}}&\one{0.81{\tiny$\pm$0.06}}&\one{0.72{\tiny$\pm$0.03}}& 1.22{\tiny$\pm$0.21} & 0.88{\tiny$\pm$0.08}\\
& 5 &\two{0.61{\tiny$\pm$0.06}}&\one{0.65{\tiny$\pm$0.03}}& 1.22{\tiny$\pm$0.06} & 0.90{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.07} & 0.74{\tiny$\pm$0.04} &\two{0.88{\tiny$\pm$0.17}}&\one{0.74{\tiny$\pm$0.07}}& 1.20{\tiny$\pm$0.13} & 0.88{\tiny$\pm$0.05} & 1.15{\tiny$\pm$0.09} & 0.86{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.13} & 0.80{\tiny$\pm$0.07} & 1.21{\tiny$\pm$0.15} & 0.88{\tiny$\pm$0.06}\\
& 10 & 0.72{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03} & 1.15{\tiny$\pm$0.11} & 0.85{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.04} & 0.65{\tiny$\pm$0.02} & 1.03{\tiny$\pm$0.07} & 0.82{\tiny$\pm$0.04} &\one{1.00{\tiny$\pm$0.13}}&\one{0.79{\tiny$\pm$0.05}}& 1.03{\tiny$\pm$0.09} & 0.82{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 1.13{\tiny$\pm$0.13} & 0.84{\tiny$\pm$0.05} & 1.26{\tiny$\pm$0.21} & 0.90{\tiny$\pm$0.07}\\
& 20 &\one{0.66{\tiny$\pm$0.04}}&\one{0.68{\tiny$\pm$0.03}}& 1.23{\tiny$\pm$0.23} & 0.89{\tiny$\pm$0.09} & 0.75{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.05} & 0.69{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.08} & 0.71{\tiny$\pm$0.04} &\two{0.98{\tiny$\pm$0.14}}&\two{0.81{\tiny$\pm$0.06}}& 1.26{\tiny$\pm$0.13} & 0.89{\tiny$\pm$0.05} & 0.80{\tiny$\pm$0.07} & 0.74{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03} & 1.33{\tiny$\pm$0.18} & 0.92{\tiny$\pm$0.06} & 1.21{\tiny$\pm$0.10} & 0.89{\tiny$\pm$0.04}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.6$}}

& 3 & 0.75{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02} &\two{0.96{\tiny$\pm$0.17}}&\two{0.78{\tiny$\pm$0.07}}& 0.75{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.05} & 0.74{\tiny$\pm$0.02} & 1.07{\tiny$\pm$0.06} & 0.85{\tiny$\pm$0.02} & 1.37{\tiny$\pm$0.15} & 0.92{\tiny$\pm$0.05} & 1.23{\tiny$\pm$0.06} & 0.90{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.05} & 0.75{\tiny$\pm$0.02} & 1.13{\tiny$\pm$0.08} & 0.85{\tiny$\pm$0.03} &\one{0.79{\tiny$\pm$0.06}}& \one{0.69{\tiny$\pm$0.04}}\\
& 5 & 0.63{\tiny$\pm$0.03} &\two{0.67{\tiny$\pm$0.02}}& 1.21{\tiny$\pm$0.20} & 0.89{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 0.66{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.04} & 0.66{\tiny$\pm$0.03} & 0.93{\tiny$\pm$0.11} & 0.76{\tiny$\pm$0.06} &\one{1.07{\tiny$\pm$0.12}}&\one{0.82{\tiny$\pm$0.05}}& 1.25{\tiny$\pm$0.14} & 0.91{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.06} & 0.70{\tiny$\pm$0.03} & 1.14{\tiny$\pm$0.14} & 0.85{\tiny$\pm$0.05} & 1.13{\tiny$\pm$0.14} & {0.86{\tiny$\pm$0.06}}\\
& 10 & 0.71{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 1.02{\tiny$\pm$0.13} & 0.82{\tiny$\pm$0.06} & 0.70{\tiny$\pm$0.07} &\two{0.70{\tiny$\pm$0.04}}&\one{0.54{\tiny$\pm$0.02}}&\one{0.62{\tiny$\pm$0.01}}& 0.85{\tiny$\pm$0.10} & 0.77{\tiny$\pm$0.05} & 1.06{\tiny$\pm$0.11} & 0.84{\tiny$\pm$0.04} & 1.15{\tiny$\pm$0.07} & 0.85{\tiny$\pm$0.03} &\two{0.92{\tiny$\pm$0.18}}&\one{0.78{\tiny$\pm$0.09}}& 0.68{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.02} &\two{1.01{\tiny$\pm$0.08}}& 0.79{\tiny$\pm$0.04} &\two{1.13{\tiny$\pm$0.15}}& \one{0.85{\tiny$\pm$0.07}}\\
& 20 & 0.70{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.12} & 0.88{\tiny$\pm$0.05} & 0.80{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.07} & 0.69{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.15} & 0.85{\tiny$\pm$0.06} & 1.36{\tiny$\pm$0.18} & 0.94{\tiny$\pm$0.06} & 0.90{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.03} &\two{0.64{\tiny$\pm$0.02}}&\two{0.67{\tiny$\pm$0.01}}&\two{1.10{\tiny$\pm$0.10}}&\two{0.83{\tiny$\pm$0.05}}& 1.21{\tiny$\pm$0.23} & 0.87{\tiny$\pm$0.08}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.7$}}

& 3 &\two{0.65{\tiny$\pm$0.06}}&\two{0.67{\tiny$\pm$0.03}}& 1.27{\tiny$\pm$0.10} & 0.92{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.04} &\two{0.68{\tiny$\pm$0.02}}& 0.66{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 0.94{\tiny$\pm$0.14} & 0.78{\tiny$\pm$0.05} &\two{0.92{\tiny$\pm$0.13}}&\one{0.75{\tiny$\pm$0.07}}& 0.98{\tiny$\pm$0.12} & 0.81{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.07} & 0.74{\tiny$\pm$0.04} & 1.15{\tiny$\pm$0.10} & 0.86{\tiny$\pm$0.05} & 1.16{\tiny$\pm$0.03} & 0.87{\tiny$\pm$0.01}\\
& 5 & 0.83{\tiny$\pm$0.06} & 0.77{\tiny$\pm$0.03} & 1.07{\tiny$\pm$0.10} & 0.83{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 1.04{\tiny$\pm$0.14} & 0.82{\tiny$\pm$0.06} & 1.22{\tiny$\pm$0.06} & 0.89{\tiny$\pm$0.03} & 1.05{\tiny$\pm$0.16} & 0.82{\tiny$\pm$0.06} &\one{0.58{\tiny$\pm$0.06}}&\one{0.63{\tiny$\pm$0.03}}& 1.15{\tiny$\pm$0.07} & 0.86{\tiny$\pm$0.03} & 1.25{\tiny$\pm$0.10} & 0.90{\tiny$\pm$0.03}\\
& 10 & 0.68{\tiny$\pm$0.05} & 0.69{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.07} & 0.80{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.04} & 0.65{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.06} & 0.69{\tiny$\pm$0.03} & 0.94{\tiny$\pm$0.18} & 0.78{\tiny$\pm$0.08} & 1.21{\tiny$\pm$0.13} & 0.88{\tiny$\pm$0.05} & 1.10{\tiny$\pm$0.19} & 0.84{\tiny$\pm$0.07} & 0.66{\tiny$\pm$0.06} & 0.68{\tiny$\pm$0.03} &\one{0.90{\tiny$\pm$0.07}}&\two{0.76{\tiny$\pm$0.03}}&\one{0.94{\tiny$\pm$0.12}}& 0.77{\tiny$\pm$0.06}\\
& 20 &\two{0.68{\tiny$\pm$0.02}}&\two{0.69{\tiny$\pm$0.01}}&\two{1.01{\tiny$\pm$0.12}}&\one{0.81{\tiny$\pm$0.05}}&\two{0.71{\tiny$\pm$0.03}}&\two{0.71{\tiny$\pm$0.02}}&\one{0.65{\tiny$\pm$0.05}}&\two{0.68{\tiny$\pm$0.03}}& 0.71{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 1.09{\tiny$\pm$0.09} & 0.84{\tiny$\pm$0.03} & 1.44{\tiny$\pm$0.11} & 0.95{\tiny$\pm$0.04} & 0.84{\tiny$\pm$0.04} & 0.76{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 1.16{\tiny$\pm$0.21} & 0.86{\tiny$\pm$0.09} & 1.21{\tiny$\pm$0.15} & 0.88{\tiny$\pm$0.06}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.8$}}

& 3 & 0.67{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.12} & 0.80{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.06} & 0.70{\tiny$\pm$0.03} &\two{0.65{\tiny$\pm$0.04}}& 0.68{\tiny$\pm$0.02} &\two{0.90{\tiny$\pm$0.10}}&\two{0.76{\tiny$\pm$0.05}}& 1.44{\tiny$\pm$0.16} & 0.96{\tiny$\pm$0.06} & 1.08{\tiny$\pm$0.14} & 0.84{\tiny$\pm$0.05} & 0.66{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01} & 1.33{\tiny$\pm$0.13} & 0.93{\tiny$\pm$0.04} & 1.18{\tiny$\pm$0.09} & 0.88{\tiny$\pm$0.03}\\
& 5 & 0.69{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.02} & 1.02{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.02} &\two{0.60{\tiny$\pm$0.03}}&\one{0.65{\tiny$\pm$0.02}}& 0.72{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.96{\tiny$\pm$0.11} & 0.78{\tiny$\pm$0.04} &\two{1.09{\tiny$\pm$0.13}}&\two{0.83{\tiny$\pm$0.05}}&\one{0.83{\tiny$\pm$0.06}}&\one{0.74{\tiny$\pm$0.03}}& 0.66{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03} & 1.51{\tiny$\pm$0.17} & 0.96{\tiny$\pm$0.04} & 1.24{\tiny$\pm$0.08} & 0.89{\tiny$\pm$0.03}\\
& 10 & 0.68{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} &\one{0.95{\tiny$\pm$0.16}}&\one{0.78{\tiny$\pm$0.07}}& 0.79{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.61{\tiny$\pm$0.07} & 0.65{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.08} & 0.81{\tiny$\pm$0.03} & 1.20{\tiny$\pm$0.16} & 0.87{\tiny$\pm$0.06} & 1.19{\tiny$\pm$0.12} & 0.88{\tiny$\pm$0.04} &\two{0.63{\tiny$\pm$0.06}}&\two{0.66{\tiny$\pm$0.03}}& 1.06{\tiny$\pm$0.19} & 0.82{\tiny$\pm$0.09} &\two{1.13{\tiny$\pm$0.20}}& 0.86{\tiny$\pm$0.08}\\
& 20 & 0.71{\tiny$\pm$0.08} & 0.70{\tiny$\pm$0.04} & 1.14{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.03} &\two{0.68{\tiny$\pm$0.02}}& 0.78{\tiny$\pm$0.08} & 0.74{\tiny$\pm$0.04} & 1.23{\tiny$\pm$0.16} & 0.90{\tiny$\pm$0.06} &\one{1.12{\tiny$\pm$0.14}}&\one{0.86{\tiny$\pm$0.06}}& 0.80{\tiny$\pm$0.07} & 0.74{\tiny$\pm$0.03} &\one{0.59{\tiny$\pm$0.03}}&\one{0.65{\tiny$\pm$0.02}}&\one{1.05{\tiny$\pm$0.18}}&\one{0.80{\tiny$\pm$0.07}}& 1.12{\tiny$\pm$0.17} & 0.85{\tiny$\pm$0.09}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=0.9$}}
& 3 & 0.86{\tiny$\pm$0.10} & 0.77{\tiny$\pm$0.05} & 1.02{\tiny$\pm$0.16} & 0.81{\tiny$\pm$0.08} & 0.72{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.02} & 1.00{\tiny$\pm$0.06} & 0.81{\tiny$\pm$0.02} & 1.23{\tiny$\pm$0.24} & 0.89{\tiny$\pm$0.10} & 0.90{\tiny$\pm$0.07} & 0.77{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.07} & 0.71{\tiny$\pm$0.04} & 1.23{\tiny$\pm$0.22} & 0.87{\tiny$\pm$0.08} & 1.15{\tiny$\pm$0.22} & 0.86{\tiny$\pm$0.10}\\
& 5 & 0.82{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 1.20{\tiny$\pm$0.16} & 0.88{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.82{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} &\one{0.58{\tiny$\pm$0.05}}&\one{0.63{\tiny$\pm$0.03}}& 1.03{\tiny$\pm$0.09} & 0.83{\tiny$\pm$0.04} & 1.45{\tiny$\pm$0.10} & 0.96{\tiny$\pm$0.04} & 1.25{\tiny$\pm$0.07} & 0.89{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 1.16{\tiny$\pm$0.17} & 0.88{\tiny$\pm$0.07} & 1.25{\tiny$\pm$0.10} & 0.91{\tiny$\pm$0.04}\\
& 10 & 0.69{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} &\two{1.00{\tiny$\pm$0.10}}& 0.81{\tiny$\pm$0.05} & 0.81{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.02} &\two{0.64{\tiny$\pm$0.01}}&\two{0.60{\tiny$\pm$0.02}}&\two{0.64{\tiny$\pm$0.01}}&\two{0.91{\tiny$\pm$0.07}}&\two{0.77{\tiny$\pm$0.03}}&\two{1.02{\tiny$\pm$0.11}}& 0.81{\tiny$\pm$0.06} & 1.08{\tiny$\pm$0.11} & 0.83{\tiny$\pm$0.05} &\one{0.59{\tiny$\pm$0.06}}&\one{0.64{\tiny$\pm$0.04}}& 1.24{\tiny$\pm$0.19} & 0.89{\tiny$\pm$0.08} & 1.21{\tiny$\pm$0.12} & 0.88{\tiny$\pm$0.05}\\
& 20 & 0.71{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.03} & 1.18{\tiny$\pm$0.16} & 0.87{\tiny$\pm$0.06} & 0.72{\tiny$\pm$0.03} &\two{0.71{\tiny$\pm$0.02}}&\two{0.66{\tiny$\pm$0.04}}&\two{0.68{\tiny$\pm$0.02}}&\one{0.64{\tiny$\pm$0.06}}&\one{0.67{\tiny$\pm$0.03}}& 1.06{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.03} &\two{1.18{\tiny$\pm$0.12}}&\two{0.87{\tiny$\pm$0.06}}& 0.72{\tiny$\pm$0.06} & 0.70{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 1.35{\tiny$\pm$0.16} & 0.92{\tiny$\pm$0.06} & 1.15{\tiny$\pm$0.05} & 0.86{\tiny$\pm$0.02}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{$\alpha=1.0$}}
& 3 &\two{0.65{\tiny$\pm$0.03}}& 0.68{\tiny$\pm$0.02} & 1.04{\tiny$\pm$0.12} & 0.82{\tiny$\pm$0.05} &\two{0.64{\tiny$\pm$0.06}}&\one{0.66{\tiny$\pm$0.03}}&\two{0.63{\tiny$\pm$0.03}}&\two{0.66{\tiny$\pm$0.01}}& 0.68{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} &\two{0.90{\tiny$\pm$0.04}}& 0.78{\tiny$\pm$0.02} & 0.95{\tiny$\pm$0.09} &\two{0.78{\tiny$\pm$0.05}}&\two{0.88{\tiny$\pm$0.12}}&\two{0.76{\tiny$\pm$0.05}}&\one{0.61{\tiny$\pm$0.04}}&\one{0.65{\tiny$\pm$0.02}}& 1.21{\tiny$\pm$0.26} & 0.88{\tiny$\pm$0.09} & 1.38{\tiny$\pm$0.19} & 0.96{\tiny$\pm$0.08}\\
& 5 & 0.68{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 1.07{\tiny$\pm$0.12} & 0.84{\tiny$\pm$0.05} &\two{0.65{\tiny$\pm$0.07}}&\two{0.67{\tiny$\pm$0.04}}& 0.61{\tiny$\pm$0.06} &\one{0.65{\tiny$\pm$0.03}}& 0.75{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.03} &\one{0.87{\tiny$\pm$0.16}}&\two{0.75{\tiny$\pm$0.07}}&\two{1.09{\tiny$\pm$0.20}}&\two{0.83{\tiny$\pm$0.08}}&\two{0.94{\tiny$\pm$0.07}}&\two{0.78{\tiny$\pm$0.02}}& 0.61{\tiny$\pm$0.04} & 0.65{\tiny$\pm$0.02} & 1.17{\tiny$\pm$0.13} & 0.88{\tiny$\pm$0.05} &\two{1.11{\tiny$\pm$0.08}}& \two{0.85{\tiny$\pm$0.03}}\\
& 10 &\two{0.67{\tiny$\pm$0.03}}&\two{0.68{\tiny$\pm$0.01}}&\one{0.95{\tiny$\pm$0.09}}&\two{0.79{\tiny$\pm$0.04}}& 0.77{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.03} & 0.67{\tiny$\pm$0.02} &\one{0.56{\tiny$\pm$0.08}}&\one{0.61{\tiny$\pm$0.05}}&\one{0.88{\tiny$\pm$0.13}}&\one{0.76{\tiny$\pm$0.05}}& 1.08{\tiny$\pm$0.17} & 0.84{\tiny$\pm$0.07} & 1.00{\tiny$\pm$0.06} & 0.82{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.02} & 1.43{\tiny$\pm$0.14} & 0.95{\tiny$\pm$0.06} & 1.29{\tiny$\pm$0.17} & 0.92{\tiny$\pm$0.07}\\
& 20 & 0.74{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.03} & 1.03{\tiny$\pm$0.16} &\two{0.82{\tiny$\pm$0.06}}&\one{0.69{\tiny$\pm$0.05}}&\one{0.69{\tiny$\pm$0.03}}& 0.70{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.02} &\two{0.98{\tiny$\pm$0.08}}&\one{0.80{\tiny$\pm$0.03}}& 1.36{\tiny$\pm$0.20} & 0.94{\tiny$\pm$0.07} &\one{0.67{\tiny$\pm$0.04}}&\one{0.67{\tiny$\pm$0.02}}& 0.75{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.02} & 1.12{\tiny$\pm$0.13} & 0.85{\tiny$\pm$0.04} & 1.20{\tiny$\pm$0.12} & 0.89{\tiny$\pm$0.05}\\

			\toprule

		\end{tabular}

==> (inline-9) <==
\begin{tabular}{c|c|c c|c c|c c|c c|c c|c c}
			\toprule
			\multicolumn{2}{c}{\multirow{2}{*}{\scalebox{1.1}{Models}}}
            & \multicolumn{2}{c}{EDF} 
            & \multicolumn{2}{c}{MCT} 
            & \multicolumn{2}{c}{DATM} 
            & \multicolumn{2}{c}{FTD} 
            & \multicolumn{2}{c}{PP} 
            & \multicolumn{2}{c}{MTT} \\
			\multicolumn{2}{c}{} 
            & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wang2025edf}}} 
            & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhong2025mct}}} 
            & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{guo2024datm}}} 
            & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{du2023ftd}}} 
            & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{li2023pp}}}
            & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{cazenavette2022mtt}}} \\
			\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
			\multicolumn{2}{c}{Metric} 
            & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
			\toprule

\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{Weather}}}
& 3 & 0.50{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.05} & 0.57{\tiny$\pm$0.03} & 0.51{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.02} & 0.52{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01}\\
& 5 & 0.59{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.03} & 0.49{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.02} & 0.47{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.00} & 0.54{\tiny$\pm$0.00} & 0.56{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01}\\
& 10 & 0.51{\tiny$\pm$0.00} & 0.50{\tiny$\pm$0.00} & 0.57{\tiny$\pm$0.04} & 0.53{\tiny$\pm$0.02} & 0.57{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.01} & 0.54{\tiny$\pm$0.01}\\
& 20 & 0.50{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01}\\

\midrule

\multirow{4}{*}{\rotatebox[origin=c]{90}{+TFA}}
& 3 & 0.46{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.02} & 0.50{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.00} & 0.49{\tiny$\pm$0.00} & 0.47{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01}\\
& 5 & 0.45{\tiny$\pm$0.01} & 0.46{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.51{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01}\\
& 10 & 0.45{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.02} & 0.49{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.00} & 0.49{\tiny$\pm$0.00} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01}\\
& 20 & 0.45{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.00} & 0.41{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.00} & 0.47{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{+ISIB}}
& 3 & 0.43{\tiny$\pm$0.01} & 0.46{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.01} & 0.33{\tiny$\pm$0.01} & 0.36{\tiny$\pm$0.01} & 0.41{\tiny$\pm$0.01} & 0.45{\tiny$\pm$0.01} & 0.41{\tiny$\pm$0.01} & 0.44{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.46{\tiny$\pm$0.01}\\
& 5 & 0.45{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.01} & 0.41{\tiny$\pm$0.01} & 0.33{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.01} & 0.41{\tiny$\pm$0.01} & 0.34{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.01} & 0.42{\tiny$\pm$0.01}\\
& 10 & 0.45{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.02} & 0.44{\tiny$\pm$0.02} & 0.33{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.00} & 0.43{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.00} & 0.41{\tiny$\pm$0.01} & 0.39{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01}\\
& 20 & 0.46{\tiny$\pm$0.01} & 0.48{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.33{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.00} & 0.42{\tiny$\pm$0.00} & 0.39{\tiny$\pm$0.01} & 0.43{\tiny$\pm$0.01} & 0.40{\tiny$\pm$0.00} & 0.44{\tiny$\pm$0.00}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{Electricity}}}
& 3 & 0.86{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.88{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.01}\\
& 5 & 0.86{\tiny$\pm$0.04} & 0.74{\tiny$\pm$0.02} & 0.84{\tiny$\pm$0.06} & 0.74{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.03} & 0.73{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.00}\\
& 10 & 1.02{\tiny$\pm$0.05} & 0.81{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01}\\
& 20 & 1.01{\tiny$\pm$0.03} & 0.81{\tiny$\pm$0.01} & 0.90{\tiny$\pm$0.03} & 0.76{\tiny$\pm$0.01} & 0.86{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01} & 0.82{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{+TFA}}
& 3 & 0.91{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.92{\tiny$\pm$0.05} & 0.77{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.00} & 0.71{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01}\\
& 5 & 0.97{\tiny$\pm$0.06} & 0.79{\tiny$\pm$0.03} & 0.86{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.74{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01}\\
& 10 & 1.04{\tiny$\pm$0.08} & 0.81{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01}\\
& 20 & 1.08{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.02} & 0.70{\tiny$\pm$0.01}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{+ISIB}}
& 3 & 1.11{\tiny$\pm$0.07} & 0.84{\tiny$\pm$0.02} & 0.89{\tiny$\pm$0.05} & 0.76{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01}\\
& 5 & 1.08{\tiny$\pm$0.11} & 0.83{\tiny$\pm$0.05} & 0.84{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01}\\
& 10 & 1.08{\tiny$\pm$0.04} & 0.83{\tiny$\pm$0.02} & 0.85{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01}\\
& 20 & 1.10{\tiny$\pm$0.06} & 0.84{\tiny$\pm$0.02} & 0.90{\tiny$\pm$0.06} & 0.76{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{Solar}}}
& 3 & 0.77{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.02} & 0.86{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.73{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.02}\\
& 5 & 0.78{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.81{\tiny$\pm$0.02} & 0.76{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.76{\tiny$\pm$0.02} & 0.79{\tiny$\pm$0.02} & 0.75{\tiny$\pm$0.01}\\
& 10 & 0.78{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 0.71{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.02} & 0.82{\tiny$\pm$0.01} & 0.78{\tiny$\pm$0.01} & 0.83{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.02} & 0.77{\tiny$\pm$0.01} & 0.84{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.01}\\
& 20 & 0.79{\tiny$\pm$0.03} & 0.74{\tiny$\pm$0.02} & 0.74{\tiny$\pm$0.01} & 0.71{\tiny$\pm$0.01} & 0.79{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.77{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01} & 0.80{\tiny$\pm$0.01} & 0.75{\tiny$\pm$0.01}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{+TFA}}
& 3 & 0.82{\tiny$\pm$0.04} & 0.73{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.70{\tiny$\pm$0.00} & 0.70{\tiny$\pm$0.02} & 0.69{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01}\\
& 5 & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.60{\tiny$\pm$0.02} & 0.63{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.02} & 0.64{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.02}\\
& 10 & 0.77{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.02} & 0.62{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.00} & 0.66{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01}\\
& 20 & 0.75{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.01} & 0.68{\tiny$\pm$0.01} & 0.65{\tiny$\pm$0.01} & 0.67{\tiny$\pm$0.01}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{+ISIB}}
& 3 & 0.82{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.01} & 0.50{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.02} & 0.60{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.02} & 0.65{\tiny$\pm$0.00} & 0.66{\tiny$\pm$0.01}\\
& 5 & 0.81{\tiny$\pm$0.02} & 0.73{\tiny$\pm$0.01} & 0.60{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.01} & 0.52{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.01} & 0.49{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.01} & 0.53{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.01}\\
& 10 & 0.77{\tiny$\pm$0.04} & 0.71{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.00} & 0.60{\tiny$\pm$0.01} & 0.57{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.02} & 0.48{\tiny$\pm$0.01} & 0.55{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.00} & 0.61{\tiny$\pm$0.02} & 0.53{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.01}\\
& 20 & 0.82{\tiny$\pm$0.05} & 0.72{\tiny$\pm$0.01} & 0.64{\tiny$\pm$0.01} & 0.63{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.60{\tiny$\pm$0.01} & 0.58{\tiny$\pm$0.00} & 0.62{\tiny$\pm$0.01} & 0.56{\tiny$\pm$0.01} & 0.61{\tiny$\pm$0.01} & 0.59{\tiny$\pm$0.01} & 0.62{\tiny$\pm$0.01}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{Exchange}}}
& 3 & 0.90{\tiny$\pm$0.05} & 0.79{\tiny$\pm$0.03} & 1.01{\tiny$\pm$0.11} & 0.81{\tiny$\pm$0.05} & 0.83{\tiny$\pm$0.03} & 0.77{\tiny$\pm$0.02} & 0.98{\tiny$\pm$0.06} & 0.83{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03}\\
& 5 & 0.96{\tiny$\pm$0.03} & 0.83{\tiny$\pm$0.01} & 0.93{\tiny$\pm$0.12} & 0.77{\tiny$\pm$0.06} & 1.04{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.03} & 0.86{\tiny$\pm$0.05} & 0.78{\tiny$\pm$0.02} & 1.00{\tiny$\pm$0.08} & 0.84{\tiny$\pm$0.03} & 0.92{\tiny$\pm$0.09} & 0.76{\tiny$\pm$0.04}\\
& 10 & 0.74{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 1.10{\tiny$\pm$0.12} & 0.85{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.72{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.03} & 0.90{\tiny$\pm$0.09} & 0.75{\tiny$\pm$0.04}\\
& 20 & 0.71{\tiny$\pm$0.05} & 0.70{\tiny$\pm$0.02} & 0.99{\tiny$\pm$0.12} & 0.81{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.05} & 0.71{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.06} & 0.69{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.06} & 0.78{\tiny$\pm$0.03}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{+TFA}}
& 3 & 0.67{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03} & 1.00{\tiny$\pm$0.12} & 0.80{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 0.72{\tiny$\pm$0.01} & 0.69{\tiny$\pm$0.06} & 0.70{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.04} & 0.68{\tiny$\pm$0.02} & 0.68{\tiny$\pm$0.03} & 0.69{\tiny$\pm$0.01}\\
& 5 & 0.69{\tiny$\pm$0.03} & 0.70{\tiny$\pm$0.02} & 1.02{\tiny$\pm$0.05} & 0.82{\tiny$\pm$0.03} & 0.78{\tiny$\pm$0.03} & 0.75{\tiny$\pm$0.02} & 0.60{\tiny$\pm$0.03} & 0.65{\tiny$\pm$0.02} & 0.72{\tiny$\pm$0.03} & 0.71{\tiny$\pm$0.01} & 0.66{\tiny$\pm$0.05} & 0.68{\tiny$\pm$0.03}\\
& 10 & 0.68{\tiny$\pm$0.04} & 0.69{\tiny$\pm$0.02} & 0.95{\tiny$\pm$0.16} & 0.78{\tiny$\pm$0.07} & 0.79{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.02} & 0.61{\tiny$\pm$0.07} & 0.65{\tiny$\pm$0.04} & 0.72{\tiny$\pm$0.06} & 0.71{\tiny$\pm$0.03} & 0.63{\tiny$\pm$0.06} & 0.66{\tiny$\pm$0.03}\\
& 20 & 0.71{\tiny$\pm$0.08} & 0.70{\tiny$\pm$0.04} & 1.14{\tiny$\pm$0.08} & 0.86{\tiny$\pm$0.04} & 0.75{\tiny$\pm$0.05} & 0.73{\tiny$\pm$0.02} & 0.67{\tiny$\pm$0.03} & 0.68{\tiny$\pm$0.02} & 0.78{\tiny$\pm$0.08} & 0.74{\tiny$\pm$0.04} & 0.77{\tiny$\pm$0.04} & 0.70{\tiny$\pm$0.02}\\

\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{+ISIB}}
& 3 & 0.60{\tiny$\pm$0.06} & 0.64{\tiny$\pm$0.04} & 0.93{\tiny$\pm$0.11} & 0.78{\tiny$\pm$0.05} & 0.40{\tiny$\pm$0.05} & 0.52{\tiny$\pm$0.04} & 0.39{\tiny$\pm$0.04} & 0.51{\tiny$\pm$0.03} & 0.30{\tiny$\pm$0.02} & 0.45{\tiny$\pm$0.01} & 0.37{\tiny$\pm$0.02} & 0.51{\tiny$\pm$0.02}\\
& 5 & 0.62{\tiny$\pm$0.03} & 0.66{\tiny$\pm$0.02} & 1.09{\tiny$\pm$0.18} & 0.84{\tiny$\pm$0.08} & 0.49{\tiny$\pm$0.02} & 0.58{\tiny$\pm$0.02} & 0.56{\tiny$\pm$0.04} & 0.62{\tiny$\pm$0.02} & 0.61{\tiny$\pm$0.04} & 0.64{\tiny$\pm$0.02} & 0.54{\tiny$\pm$0.03} & 0.60{\tiny$\pm$0.02}\\
& 10 & 0.79{\tiny$\pm$0.06} & 0.73{\tiny$\pm$0.03} & 0.95{\tiny$\pm$0.09} & 0.80{\tiny$\pm$0.04} & 0.18{\tiny$\pm$0.01} & 0.35{\tiny$\pm$0.01} & 0.24{\tiny$\pm$0.02} & 0.40{\tiny$\pm$0.02} & 0.44{\tiny$\pm$0.06} & 0.55{\tiny$\pm$0.05} & 0.40{\tiny$\pm$0.03} & 0.52{\tiny$\pm$0.02}\\
& 20 & 0.84{\tiny$\pm$0.08} & 0.75{\tiny$\pm$0.04} & 1.13{\tiny$\pm$0.04} & 0.86{\tiny$\pm$0.02} & 0.42{\tiny$\pm$0.02} & 0.54{\tiny$\pm$0.01} & 0.38{\tiny$\pm$0.05} & 0.50{\tiny$\pm$0.04} & 0.46{\tiny$\pm$0.02} & 0.56{\tiny$\pm$0.01} & 0.47{\tiny$\pm$0.04} & 0.56{\tiny$\pm$0.02}\\

\bottomrule
		\end{tabular}
	\end{threeparttable}
	\label{tab::abla_big}
\end{table*}

\clearpage

\onecolumn
\scriptsize
\setlength{\tabcolsep}{6pt}
\begin{longtable}{l l l l r r}
\caption{Runtime and GPU memory comparison of baseline and ours across all frameworks and datasets.}
\label{tab:runtime_memory_total} \\
\toprule
Dataset & Framework & Num\_Samples & Mode & Runtime (s) & Max GPU Memory (MB) \\
\midrule
\endfirsthead
\toprule
Dataset & Framework & Num\_Samples & Mode & Runtime (s) & Max GPU Memory (MB) \\
\midrule
\endhead
   ETTh1 &       EDF &           5 &                  baseline &         73 &                637 \\
   ETTh1 &       EDF &           5 &                      ours &         76 &                645 \\
   ETTh1 &       MCT &           5 &                  baseline &         63 &                637 \\
   ETTh1 &       MCT &           5 &                      ours &         70 &                645 \\
   ETTh1 &        DC &           5 &                  baseline &        257 &                637 \\
   ETTh1 &        DC &           5 &                      ours &        228 &                645 \\
   ETTh1 &       MTT &           5 &                  baseline &         77 &                637 \\
   ETTh1 &       MTT &           5 &                      ours &         77 &                645 \\
   ETTh1 &       FTD &           5 &                  baseline &         74 &                637 \\
   ETTh1 &       FTD &           5 &                      ours &         77 &                645 \\
   ETTh1 &      DATM &           5 &                  baseline &         77 &                637 \\
   ETTh1 &      DATM &           5 &                      ours &         73 &                645 \\
   ETTh1 &       IDM &           5 &                  baseline &         56 &                659 \\
   ETTh1 &       IDM &           5 &                      ours &         59 &                669 \\
   ETTh1 &       KIP &           5 &                  baseline &         35 &                703 \\
   ETTh1 &       KIP &           5 &                      ours &         45 &                711 \\
   ETTh1 &     FRePo &           5 &                  baseline &        264 &                703 \\
   ETTh1 &     FRePo &           5 &                      ours &        231 &                711 \\
   ETTh1 &     TESLA &           5 &                  baseline &         75 &                637 \\
   ETTh1 &     TESLA &           5 &                      ours &         77 &                645 \\
   ETTh1 &        PP &           5 &                  baseline &         71 &                637 \\
   ETTh1 &        PP &           5 &                      ours &         73 &                645 \\
   ETTm1 &       EDF &           5 &                  baseline &         72 &                657 \\
   ETTm1 &       EDF &           5 &                      ours &         77 &                665 \\
   ETTm1 &       MCT &           5 &                  baseline &         65 &                657 \\
   ETTm1 &       MCT &           5 &                      ours &         59 &                665 \\
   ETTm1 &        DC &           5 &                  baseline &        356 &                657 \\
   ETTm1 &        DC &           5 &                      ours &        300 &                665 \\
   ETTm1 &       MTT &           5 &                  baseline &         71 &                657 \\
   ETTm1 &       MTT &           5 &                      ours &         78 &                665 \\
   ETTm1 &       FTD &           5 &                  baseline &         74 &                657 \\
   ETTm1 &       FTD &           5 &                      ours &         77 &                665 \\
   ETTm1 &      DATM &           5 &                  baseline &         73 &                657 \\
   ETTm1 &      DATM &           5 &                      ours &         77 &                665 \\
   ETTm1 &       IDM &           5 &                  baseline &         87 &                683 \\
   ETTm1 &       IDM &           5 &                      ours &         85 &                691 \\
   ETTm1 &       KIP &           5 &                  baseline &         36 &                723 \\
   ETTm1 &       KIP &           5 &                      ours &         48 &                731 \\
   ETTm1 &     FRePo &           5 &                  baseline &        363 &                723 \\
   ETTm1 &     FRePo &           5 &                      ours &        312 &                731 \\
   ETTm1 &     TESLA &           5 &                  baseline &         75 &                657 \\
   ETTm1 &     TESLA &           5 &                      ours &         69 &                665 \\
   ETTm1 &        PP &           5 &                  baseline &         70 &                657 \\
   ETTm1 &        PP &           5 &                      ours &         59 &                665 \\
Electricity &       EDF &           5 &                  baseline &         73 &                965 \\
Electricity &       EDF &           5 &                      ours &         77 &                989 \\
Electricity &       MCT &           5 &                  baseline &         62 &                965 \\
Electricity &       MCT &           5 &                      ours &         69 &                991 \\
Electricity &        DC &           5 &                  baseline &        292 &                965 \\
Electricity &        DC &           5 &                      ours &        250 &                991 \\
Electricity &       MTT &           5 &                  baseline &         75 &                965 \\
Electricity &       MTT &           5 &                      ours &         81 &                991 \\
Electricity &       FTD &           5 &                  baseline &         77 &                965 \\
Electricity &       FTD &           5 &                      ours &         81 &                989 \\
Electricity &      DATM &           5 &                  baseline &         78 &                965 \\
Electricity &      DATM &           5 &                      ours &         82 &                991 \\
Electricity &       IDM &           5 &                  baseline &         63 &               2205 \\
Electricity &       IDM &           5 &                      ours &         66 &               2231 \\
Electricity &       KIP &           5 &                  baseline &         36 &               1031 \\
Electricity &       KIP &           5 &                      ours &         51 &               1057 \\
Electricity &     FRePo &           5 &                  baseline &        300 &               1031 \\
Electricity &     FRePo &           5 &                      ours &        270 &               1057 \\
Electricity &     TESLA &           5 &                  baseline &         80 &                965 \\
Electricity &     TESLA &           5 &                      ours &         82 &                989 \\
Electricity &        PP &           5 &                  baseline &         75 &                965 \\
Electricity &        PP &           5 &                      ours &         78 &                991 \\
Global\_Temp &       EDF &           5 &                  baseline &         77 &                973 \\
Global\_Temp &       EDF &           5 &                      ours &         80 &               1037 \\
Global\_Temp &       MCT &           5 &                  baseline &         59 &                973 \\
Global\_Temp &       MCT &           5 &                      ours &         72 &               1035 \\
Global\_Temp &        DC &           5 &                  baseline &        219 &                997 \\
Global\_Temp &        DC &           5 &                      ours &        189 &               1055 \\
Global\_Temp &       MTT &           5 &                  baseline &         76 &                973 \\
Global\_Temp &       MTT &           5 &                      ours &         82 &               1035 \\
Global\_Temp &       FTD &           5 &                  baseline &         81 &                973 \\
Global\_Temp &       FTD &           5 &                      ours &         76 &               1035 \\
Global\_Temp &      DATM &           5 &                  baseline &         78 &                973 \\
Global\_Temp &      DATM &           5 &                      ours &         66 &               1035 \\
Global\_Temp &       IDM &           5 &                  baseline &         48 &               4453 \\
Global\_Temp &       IDM &           5 &                      ours &         62 &               4489 \\
Global\_Temp &       KIP &           5 &                  baseline &         35 &               1041 \\
Global\_Temp &       KIP &           5 &                      ours &         51 &               1101 \\
Global\_Temp &     FRePo &           5 &                  baseline &        230 &               1039 \\
Global\_Temp &     FRePo &           5 &                      ours &        199 &               1099 \\
Global\_Temp &     TESLA &           5 &                  baseline &         82 &                973 \\
Global\_Temp &     TESLA &           5 &                      ours &         82 &               1035 \\
Global\_Temp &        PP &           5 &                  baseline &         73 &                973 \\
Global\_Temp &        PP &           5 &                      ours &         74 &               1035 \\
  PEMS03 &       EDF &           5 &                  baseline &         77 &                993 \\
  PEMS03 &       EDF &           5 &                      ours &         79 &               1023 \\
  PEMS03 &       MCT &           5 &                  baseline &         65 &                993 \\
  PEMS03 &       MCT &           5 &                      ours &         66 &               1023 \\
  PEMS03 &        DC &           5 &                  baseline &        297 &                993 \\
  PEMS03 &        DC &           5 &                      ours &        258 &               1023 \\
  PEMS03 &       MTT &           5 &                  baseline &         73 &                993 \\
  PEMS03 &       MTT &           5 &                      ours &         80 &               1023 \\
  PEMS03 &       FTD &           5 &                  baseline &         77 &                993 \\
  PEMS03 &       FTD &           5 &                      ours &         81 &               1023 \\
  PEMS03 &      DATM &           5 &                  baseline &         74 &                993 \\
  PEMS03 &      DATM &           5 &                      ours &         77 &               1023 \\
  PEMS03 &       IDM &           5 &                  baseline &         64 &               2399 \\
  PEMS03 &       IDM &           5 &                      ours &         68 &               2403 \\
  PEMS03 &       KIP &           5 &                  baseline &         35 &               1059 \\
  PEMS03 &       KIP &           5 &                      ours &         48 &               1089 \\
  PEMS03 &     FRePo &           5 &                  baseline &        299 &               1059 \\
  PEMS03 &     FRePo &           5 &                      ours &        263 &               1089 \\
  PEMS03 &     TESLA &           5 &                  baseline &         79 &                993 \\
  PEMS03 &     TESLA &           5 &                      ours &         81 &               1023 \\
  PEMS03 &        PP &           5 &                  baseline &         73 &                993 \\
  PEMS03 &        PP &           5 &                      ours &         77 &               1023 \\
  PEMS07 &       EDF &           5 &                  baseline &         77 &               1575 \\
  PEMS07 &       EDF &           5 &                      ours &         82 &               1639 \\
  PEMS07 &       MCT &           5 &                  baseline &         68 &               1575 \\
  PEMS07 &       MCT &           5 &                      ours &         71 &               1637 \\
  PEMS07 &        DC &           5 &                  baseline &        300 &               1575 \\
  PEMS07 &        DC &           5 &                      ours &        262 &               1637 \\
  PEMS07 &       MTT &           5 &                  baseline &         78 &               1577 \\
  PEMS07 &       MTT &           5 &                      ours &         80 &               1637 \\
  PEMS07 &       FTD &           5 &                  baseline &         79 &               1577 \\
  PEMS07 &       FTD &           5 &                      ours &         81 &               1637 \\
  PEMS07 &      DATM &           5 &                  baseline &         78 &               1577 \\
  PEMS07 &      DATM &           5 &                      ours &         80 &               1637 \\
  PEMS07 &       IDM &           5 &                  baseline &         65 &               5673 \\
  PEMS07 &       IDM &           5 &                      ours &         73 &               5657 \\
  PEMS07 &       KIP &           5 &                  baseline &         36 &               1639 \\
  PEMS07 &       KIP &           5 &                      ours &         50 &               1701 \\
  PEMS07 &     FRePo &           5 &                  baseline &        284 &               1641 \\
  PEMS07 &     FRePo &           5 &                      ours &        265 &               1703 \\
  PEMS07 &     TESLA &           5 &                  baseline &         77 &               1577 \\
  PEMS07 &     TESLA &           5 &                      ours &         82 &               1637 \\
  PEMS07 &        PP &           5 &                  baseline &         76 &               1577 \\
  PEMS07 &        PP &           5 &                      ours &         80 &               1637 \\
   Solar &       EDF &           5 &                  baseline &         76 &                875 \\
   Solar &       EDF &           5 &                      ours &         79 &                889 \\
   Solar &       MCT &           5 &                  baseline &         64 &                875 \\
   Solar &       MCT &           5 &                      ours &         72 &                889 \\
   Solar &        DC &           5 &                  baseline &        351 &                879 \\
   Solar &        DC &           5 &                      ours &        299 &                897 \\
   Solar &       MTT &           5 &                  baseline &         76 &                875 \\
   Solar &       MTT &           5 &                      ours &         82 &                889 \\
   Solar &       FTD &           5 &                  baseline &         70 &                875 \\
   Solar &       FTD &           5 &                      ours &         79 &                889 \\
   Solar &      DATM &           5 &                  baseline &         77 &                875 \\
   Solar &      DATM &           5 &                      ours &         80 &                889 \\
   Solar &       IDM &           5 &                  baseline &         83 &               1491 \\
   Solar &       IDM &           5 &                      ours &         84 &               1503 \\
   Solar &       KIP &           5 &                  baseline &         35 &                941 \\
   Solar &       KIP &           5 &                      ours &         51 &                957 \\
   Solar &     FRePo &           5 &                  baseline &        358 &                941 \\
   Solar &     FRePo &           5 &                      ours &        311 &                957 \\
   Solar &     TESLA &           5 &                  baseline &         78 &                875 \\
   Solar &     TESLA &           5 &                      ours &         81 &                891 \\
   Solar &        PP &           5 &                  baseline &         75 &                875 \\
   Solar &        PP &           5 &                      ours &         77 &                889 \\
 Weather &       EDF &           5 &                  baseline &         78 &                677 \\
 Weather &       EDF &           5 &                      ours &         83 &                685 \\
 Weather &       MCT &           5 &                  baseline &         67 &                677 \\
 Weather &       MCT &           5 &                      ours &         76 &                685 \\
 Weather &        DC &           5 &                  baseline &        349 &                677 \\
 Weather &        DC &           5 &                      ours &        300 &                687 \\
 Weather &       MTT &           5 &                  baseline &         79 &                677 \\
 Weather &       MTT &           5 &                      ours &         81 &                685 \\
 Weather &       FTD &           5 &                  baseline &         76 &                677 \\
 Weather &       FTD &           5 &                      ours &         80 &                685 \\
 Weather &      DATM &           5 &                  baseline &         78 &                677 \\
 Weather &      DATM &           5 &                      ours &         84 &                685 \\
 Weather &       IDM &           5 &                  baseline &         84 &                755 \\
 Weather &       IDM &           5 &                      ours &         86 &                765 \\
 Weather &       KIP &           5 &                  baseline &         37 &                743 \\
 Weather &       KIP &           5 &                      ours &         54 &                751 \\
 Weather &     FRePo &           5 &                  baseline &        360 &                743 \\
 Weather &     FRePo &           5 &                      ours &        312 &                751 \\
 Weather &     TESLA &           5 &                  baseline &         80 &                677 \\
 Weather &     TESLA &           5 &                      ours &         81 &                685 \\
 Weather &        PP &           5 &                  baseline &         91 &                677 \\
 Weather &        PP &           5 &                      ours &         91 &                685 \\
  WindL1 &       EDF &           5 &                  baseline &         70 &                657 \\
  WindL1 &       EDF &           5 &                      ours &         77 &                665 \\
  WindL1 &       MCT &           5 &                  baseline &         65 &                659 \\
  WindL1 &       MCT &           5 &                      ours &         66 &                665 \\
  WindL1 &        DC &           5 &                  baseline &        335 &                659 \\
  WindL1 &        DC &           5 &                      ours &        291 &                667 \\
  WindL1 &       MTT &           5 &                  baseline &         76 &                659 \\
  WindL1 &       MTT &           5 &                      ours &         74 &                665 \\
  WindL1 &       FTD &           5 &                  baseline &         70 &                659 \\
  WindL1 &       FTD &           5 &                      ours &         81 &                665 \\
  WindL1 &      DATM &           5 &                  baseline &         77 &                659 \\
  WindL1 &      DATM &           5 &                      ours &         81 &                665 \\
  WindL1 &       IDM &           5 &                  baseline &         76 &                691 \\
  WindL1 &       IDM &           5 &                      ours &         77 &                699 \\
  WindL1 &       KIP &           5 &                  baseline &         36 &                723 \\
  WindL1 &       KIP &           5 &                      ours &         51 &                731 \\
  WindL1 &     FRePo &           5 &                  baseline &        347 &                725 \\
  WindL1 &     FRePo &           5 &                      ours &        304 &                731 \\
  WindL1 &     TESLA &           5 &                  baseline &         80 &                659 \\
  WindL1 &     TESLA &           5 &                      ours &         76 &                665 \\
  WindL1 &        PP &           5 &                  baseline &         74 &                659 \\
  WindL1 &        PP &           5 &                      ours &         79 &                665 \\
  WindL3 &       EDF &           5 &                  baseline &         77 &                657 \\
  WindL3 &       EDF &           5 &                      ours &         75 &                665 \\
  WindL3 &       MCT &           5 &                  baseline &         59 &                659 \\
  WindL3 &       MCT &           5 &                      ours &         71 &                665 \\
  WindL3 &        DC &           5 &                  baseline &        331 &                659 \\
  WindL3 &        DC &           5 &                      ours &        287 &                667 \\
  WindL3 &       MTT &           5 &                  baseline &         76 &                659 \\
  WindL3 &       MTT &           5 &                      ours &         80 &                665 \\
  WindL3 &       FTD &           5 &                  baseline &         76 &                659 \\
  WindL3 &       FTD &           5 &                      ours &         82 &                665 \\
  WindL3 &      DATM &           5 &                  baseline &         69 &                659 \\
  WindL3 &      DATM &           5 &                      ours &         80 &                665 \\
  WindL3 &       IDM &           5 &                  baseline &         75 &                691 \\
  WindL3 &       IDM &           5 &                      ours &         77 &                699 \\
  WindL3 &       KIP &           5 &                  baseline &         36 &                725 \\
  WindL3 &       KIP &           5 &                      ours &         50 &                731 \\
  WindL3 &     FRePo &           5 &                  baseline &        352 &                723 \\
  WindL3 &     FRePo &           5 &                      ours &        289 &                731 \\
  WindL3 &     TESLA &           5 &                  baseline &         72 &                659 \\
  WindL3 &     TESLA &           5 &                      ours &         78 &                665 \\
  WindL3 &        PP &           5 &                  baseline &         75 &                659 \\
  WindL3 &        PP &           5 &                      ours &         79 &                665 \\
   ETTh2 &       EDF &           5 &                  baseline &         76 &                637 \\
   ETTh2 &       EDF &           5 &                      ours &         78 &                645 \\
   ETTh2 &       MCT &           5 &                  baseline &         61 &                637 \\
   ETTh2 &       MCT &           5 &                      ours &         72 &                645 \\
   ETTh2 &        DC &           5 &                  baseline &        265 &                637 \\
   ETTh2 &        DC &           5 &                      ours &        223 &                645 \\
   ETTh2 &       MTT &           5 &                  baseline &         77 &                637 \\
   ETTh2 &       MTT &           5 &                      ours &         83 &                645 \\
   ETTh2 &       FTD &           5 &                  baseline &         75 &                637 \\
   ETTh2 &       FTD &           5 &                      ours &         82 &                645 \\
   ETTh2 &      DATM &           5 &                  baseline &         74 &                637 \\
   ETTh2 &      DATM &           5 &                      ours &         81 &                645 \\
   ETTh2 &       IDM &           5 &                  baseline &         54 &                661 \\
   ETTh2 &       IDM &           5 &                      ours &         53 &                669 \\
   ETTh2 &       KIP &           5 &                  baseline &         35 &                703 \\
   ETTh2 &       KIP &           5 &                      ours &         48 &                711 \\
   ETTh2 &     FRePo &           5 &                  baseline &        262 &                703 \\
   ETTh2 &     FRePo &           5 &                      ours &        237 &                711 \\
   ETTh2 &     TESLA &           5 &                  baseline &         72 &                637 \\
   ETTh2 &     TESLA &           5 &                      ours &         81 &                645 \\
   ETTh2 &        PP &           5 &                  baseline &         75 &                637 \\
   ETTh2 &        PP &           5 &                      ours &         79 &                645 \\
   ETTm2 &       EDF &           5 &                  baseline &         77 &                657 \\
   ETTm2 &       EDF &           5 &                      ours &         81 &                665 \\
   ETTm2 &       MCT &           5 &                  baseline &         65 &                657 \\
   ETTm2 &       MCT &           5 &                      ours &         73 &                665 \\
   ETTm2 &        DC &           5 &                  baseline &        360 &                657 \\
   ETTm2 &        DC &           5 &                      ours &        302 &                665 \\
   ETTm2 &       MTT &           5 &                  baseline &         76 &                657 \\
   ETTm2 &       MTT &           5 &                      ours &         79 &                665 \\
   ETTm2 &       FTD &           5 &                  baseline &         77 &                657 \\
   ETTm2 &       FTD &           5 &                      ours &         77 &                665 \\
   ETTm2 &      DATM &           5 &                  baseline &         76 &                657 \\
   ETTm2 &      DATM &           5 &                      ours &         80 &                665 \\
   ETTm2 &       IDM &           5 &                  baseline &         87 &                683 \\
   ETTm2 &       IDM &           5 &                      ours &         84 &                691 \\
   ETTm2 &       KIP &           5 &                  baseline &         36 &                723 \\
   ETTm2 &       KIP &           5 &                      ours &         51 &                731 \\
   ETTm2 &     FRePo &           5 &                  baseline &        364 &                723 \\
   ETTm2 &     FRePo &           5 &                      ours &        319 &                731 \\
   ETTm2 &     TESLA &           5 &                  baseline &         77 &                657 \\
   ETTm2 &     TESLA &           5 &                      ours &         81 &                665 \\
   ETTm2 &        PP &           5 &                  baseline &         70 &                657 \\
   ETTm2 &        PP &           5 &                      ours &         79 &                665 \\
ExchangeRate &       EDF &           5 &                  baseline &         73 &                635 \\
ExchangeRate &       EDF &           5 &                      ours &         78 &                643 \\
ExchangeRate &       MCT &           5 &                  baseline &         69 &                635 \\
ExchangeRate &       MCT &           5 &                      ours &         72 &                643 \\
ExchangeRate &        DC &           5 &                  baseline &        240 &                635 \\
ExchangeRate &        DC &           5 &                      ours &        207 &                643 \\
ExchangeRate &       MTT &           5 &                  baseline &         80 &                635 \\
ExchangeRate &       MTT &           5 &                      ours &         79 &                643 \\
ExchangeRate &       FTD &           5 &                  baseline &         77 &                635 \\
ExchangeRate &       FTD &           5 &                      ours &         82 &                643 \\
ExchangeRate &      DATM &           5 &                  baseline &         76 &                635 \\
ExchangeRate &      DATM &           5 &                      ours &         80 &                643 \\
ExchangeRate &       IDM &           5 &                  baseline &         54 &                665 \\
ExchangeRate &       IDM &           5 &                      ours &         55 &                673 \\
ExchangeRate &       KIP &           5 &                  baseline &         35 &                701 \\
ExchangeRate &       KIP &           5 &                      ours &         51 &                709 \\
ExchangeRate &     FRePo &           5 &                  baseline &        233 &                701 \\
ExchangeRate &     FRePo &           5 &                      ours &        210 &                709 \\
ExchangeRate &     TESLA &           5 &                  baseline &         75 &                635 \\
ExchangeRate &     TESLA &           5 &                      ours &         80 &                643 \\
ExchangeRate &        PP &           5 &                  baseline &         73 &                635 \\
ExchangeRate &        PP &           5 &                      ours &         75 &                643 \\
     ILI &       EDF &           5 &                  baseline &         74 &                633 \\
     ILI &       EDF &           5 &                      ours &         79 &                641 \\
     ILI &       MCT &           5 &                  baseline &         62 &                633 \\
     ILI &       MCT &           5 &                      ours &         69 &                641 \\
     ILI &        DC &           5 &                  baseline &        199 &                635 \\
     ILI &        DC &           5 &                      ours &        178 &                641 \\
     ILI &       MTT &           5 &                  baseline &         77 &                633 \\
     ILI &       MTT &           5 &                      ours &         77 &                641 \\
     ILI &       FTD &           5 &                  baseline &         76 &                633 \\
     ILI &       FTD &           5 &                      ours &         80 &                641 \\
     ILI &      DATM &           5 &                  baseline &         74 &                633 \\
     ILI &      DATM &           5 &                      ours &         77 &                641 \\
     ILI &       IDM &           5 &                  baseline &         48 &                655 \\
     ILI &       IDM &           5 &                      ours &         50 &                663 \\
     ILI &       KIP &           5 &                  baseline &          5 &                631 \\
     ILI &       KIP &           5 &                      ours &          4 &                641 \\
     ILI &     FRePo &           5 &                  baseline &          5 &                631 \\
     ILI &     FRePo &           5 &                      ours &          6 &                641 \\
     ILI &     TESLA &           5 &                  baseline &         76 &                633 \\
     ILI &     TESLA &           5 &                      ours &         79 &                641 \\
     ILI &        PP &           5 &                  baseline &         70 &                633 \\
     ILI &        PP &           5 &                      ours &         74 &                641 \\
  PEMS04 &       EDF &           5 &                  baseline &         74 &                831 \\
  PEMS04 &       EDF &           5 &                      ours &         78 &                859 \\
  PEMS04 &       MCT &           5 &                  baseline &         56 &                831 \\
  PEMS04 &       MCT &           5 &                      ours &         72 &                859 \\
  PEMS04 &        DC &           5 &                  baseline &        267 &                841 \\
  PEMS04 &        DC &           5 &                      ours &        235 &                881 \\
  PEMS04 &       MTT &           5 &                  baseline &         77 &                831 \\
  PEMS04 &       MTT &           5 &                      ours &         80 &                859 \\
  PEMS04 &       FTD &           5 &                  baseline &         65 &                831 \\
  PEMS04 &       FTD &           5 &                      ours &         69 &                859 \\
  PEMS04 &      DATM &           5 &                  baseline &         77 &                831 \\
  PEMS04 &      DATM &           5 &                      ours &         79 &                859 \\
  PEMS04 &       IDM &           5 &                  baseline &         58 &               1987 \\
  PEMS04 &       IDM &           5 &                      ours &         62 &               1983 \\
  PEMS04 &       KIP &           5 &                  baseline &         36 &                897 \\
  PEMS04 &       KIP &           5 &                      ours &         52 &                925 \\
  PEMS04 &     FRePo &           5 &                  baseline &        275 &                897 \\
  PEMS04 &     FRePo &           5 &                      ours &        238 &                925 \\
  PEMS04 &     TESLA &           5 &                  baseline &         77 &                831 \\
  PEMS04 &     TESLA &           5 &                      ours &         79 &                859 \\
  PEMS04 &        PP &           5 &                  baseline &         73 &                831 \\
  PEMS04 &        PP &           5 &                      ours &         78 &                859 \\
  PEMS08 &       EDF &           5 &                  baseline &         73 &                785 \\
  PEMS08 &       EDF &           5 &                      ours &         81 &                799 \\
  PEMS08 &       MCT &           5 &                  baseline &         54 &                785 \\
  PEMS08 &       MCT &           5 &                      ours &         65 &                799 \\
  PEMS08 &        DC &           5 &                  baseline &        266 &                787 \\
  PEMS08 &        DC &           5 &                      ours &        215 &                803 \\
  PEMS08 &       MTT &           5 &                  baseline &         76 &                785 \\
  PEMS08 &       MTT &           5 &                      ours &         82 &                799 \\
  PEMS08 &       FTD &           5 &                  baseline &         74 &                785 \\
  PEMS08 &       FTD &           5 &                      ours &         67 &                799 \\
  PEMS08 &      DATM &           5 &                  baseline &         77 &                785 \\
  PEMS08 &      DATM &           5 &                      ours &         81 &                799 \\
  PEMS08 &       IDM &           5 &                  baseline &         51 &               1383 \\
  PEMS08 &       IDM &           5 &                      ours &         66 &               1403 \\
  PEMS08 &       KIP &           5 &                  baseline &         33 &                851 \\
  PEMS08 &       KIP &           5 &                      ours &         52 &                863 \\
  PEMS08 &     FRePo &           5 &                  baseline &        284 &                851 \\
  PEMS08 &     FRePo &           5 &                      ours &        251 &                867 \\
  PEMS08 &     TESLA &           5 &                  baseline &         77 &                785 \\
  PEMS08 &     TESLA &           5 &                      ours &         81 &                799 \\
  PEMS08 &        PP &           5 &                  baseline &         73 &                785 \\
  PEMS08 &        PP &           5 &                      ours &         80 &                799 \\
 Traffic &       EDF &           5 &                  baseline &         78 &               1275 \\
 Traffic &       EDF &           5 &                      ours &         81 &               1331 \\
 Traffic &       MCT &           5 &                  baseline &         66 &               1273 \\
 Traffic &       MCT &           5 &                      ours &         62 &               1331 \\
 Traffic &        DC &           5 &                  baseline &        260 &               1273 \\
 Traffic &        DC &           5 &                      ours &        231 &               1329 \\
 Traffic &       MTT &           5 &                  baseline &         76 &               1273 \\
 Traffic &       MTT &           5 &                      ours &         83 &               1331 \\
 Traffic &       FTD &           5 &                  baseline &         79 &               1273 \\
 Traffic &       FTD &           5 &                      ours &         85 &               1331 \\
 Traffic &      DATM &           5 &                  baseline &         66 &               1273 \\
 Traffic &      DATM &           5 &                      ours &         83 &               1331 \\
 Traffic &       IDM &           5 &                  baseline &         60 &               5315 \\
 Traffic &       IDM &           5 &                      ours &         72 &               5209 \\
 Traffic &       KIP &           5 &                  baseline &         36 &               1339 \\
 Traffic &       KIP &           5 &                      ours &         54 &               1397 \\
 Traffic &     FRePo &           5 &                  baseline &        271 &               1339 \\
 Traffic &     FRePo &           5 &                      ours &        229 &               1395 \\
 Traffic &     TESLA &           5 &                  baseline &         80 &               1273 \\
 Traffic &     TESLA &           5 &                      ours &         82 &               1329 \\
 Traffic &        PP &           5 &                  baseline &         92 &               1273 \\
 Traffic &        PP &           5 &                      ours &         92 &               1331 \\
Wike2000 &       EDF &           5 &                  baseline &         79 &               1029 \\
Wike2000 &       EDF &           5 &                      ours &         83 &               1147 \\
Wike2000 &       MCT &           5 &                  baseline &         67 &               1023 \\
Wike2000 &       MCT &           5 &                      ours &         74 &               1147 \\
Wike2000 &        DC &           5 &                  baseline &        194 &               1103 \\
Wike2000 &        DC &           5 &                      ours &        178 &               1227 \\
Wike2000 &       MTT &           5 &                  baseline &         81 &               1027 \\
Wike2000 &       MTT &           5 &                      ours &         80 &               1147 \\
Wike2000 &       FTD &           5 &                  baseline &         81 &               1027 \\
Wike2000 &       FTD &           5 &                      ours &         84 &               1147 \\
Wike2000 &      DATM &           5 &                  baseline &         76 &               1027 \\
Wike2000 &      DATM &           5 &                      ours &         85 &               1147 \\
Wike2000 &       IDM &           5 &                  baseline &         53 &               7443 \\
Wike2000 &       IDM &           5 &                      ours &         66 &               7567 \\
Wike2000 &       KIP &           5 &                  baseline &          36 &                1086 \\
Wike2000 &       KIP &           5 &                      ours &          53 &                1213 \\
Wike2000 &     FRePo &           5 &                  baseline &          219 &                1089 \\
Wike2000 &     FRePo &           5 &                      ours &          191 &                1213 \\
Wike2000 &     TESLA &           5 &                  baseline &         81 &               1027 \\
Wike2000 &     TESLA &           5 &                      ours &         84 &               1147 \\
Wike2000 &        PP &           5 &                  baseline &         95 &               1027 \\
Wike2000 &        PP &           5 &                      ours &         88 &               1147 \\
  WindL2 &       EDF &           5 &                  baseline &         75 &                657 \\
  WindL2 &       EDF &           5 &                      ours &         70 &                665 \\
  WindL2 &       MCT &           5 &                  baseline &         54 &                659 \\
  WindL2 &       MCT &           5 &                      ours &         63 &                665 \\
  WindL2 &        DC &           5 &                  baseline &        335 &                659 \\
  WindL2 &        DC &           5 &                      ours &        288 &                667 \\
  WindL2 &       MTT &           5 &                  baseline &         77 &                659 \\
  WindL2 &       MTT &           5 &                      ours &         79 &                665 \\
  WindL2 &       FTD &           5 &                  baseline &         76 &                659 \\
  WindL2 &       FTD &           5 &                      ours &         78 &                665 \\
  WindL2 &      DATM &           5 &                  baseline &         76 &                659 \\
  WindL2 &      DATM &           5 &                      ours &         76 &                665 \\
  WindL2 &       IDM &           5 &                  baseline &         75 &                691 \\
  WindL2 &       IDM &           5 &                      ours &         77 &                699 \\
  WindL2 &       KIP &           5 &                  baseline &         35 &                725 \\
  WindL2 &       KIP &           5 &                      ours &         46 &                731 \\
  WindL2 &     FRePo &           5 &                  baseline &        344 &                723 \\
  WindL2 &     FRePo &           5 &                      ours &        297 &                731 \\
  WindL2 &     TESLA &           5 &                  baseline &         76 &                659 \\
  WindL2 &     TESLA &           5 &                      ours &         80 &                665 \\
  WindL2 &        PP &           5 &                  baseline &         74 &                659 \\
  WindL2 &        PP &           5 &                      ours &         75 &                665 \\
  WindL4 &       EDF &           5 &                  baseline &         77 &                657 \\
  WindL4 &       EDF &           5 &                      ours &         79 &                665 \\
  WindL4 &       MCT &           5 &                  baseline &         64 &                659 \\
  WindL4 &       MCT &           5 &                      ours &         68 &                665 \\
  WindL4 &        DC &           5 &                  baseline &        300 &                659 \\
  WindL4 &        DC &           5 &                      ours &        283 &                667 \\
  WindL4 &       MTT &           5 &                  baseline &         74 &                659 \\
  WindL4 &       MTT &           5 &                      ours &         78 &                665 \\
  WindL4 &       FTD &           5 &                  baseline &         75 &                659 \\
  WindL4 &       FTD &           5 &                      ours &         79 &                665 \\
  WindL4 &      DATM &           5 &                  baseline &         78 &                659 \\
  WindL4 &      DATM &           5 &                      ours &         77 &                665 \\
  WindL4 &       IDM &           5 &                  baseline &         74 &                693 \\
  WindL4 &       IDM &           5 &                      ours &         77 &                699 \\
  WindL4 &       KIP &           5 &                  baseline &         35 &                725 \\
  WindL4 &       KIP &           5 &                      ours &         54 &                731 \\
  WindL4 &     FRePo &           5 &                  baseline &        341 &                723 \\
  WindL4 &     FRePo &           5 &                      ours &        301 &                731 \\
  WindL4 &     TESLA &           5 &                  baseline &         69 &                659 \\
  WindL4 &     TESLA &           5 &                      ours &         80 &                665 \\
  WindL4 &        PP &           5 &                  baseline &         73 &                659 \\
  WindL4 &        PP &           5 &                      ours &         78 &                665 \\

  % 我（Huiran）算的结果：
  % - Runtime
  %     baseline 总和：23,888
  %     ours 总和：23,270
  %     ours/baseline 的相对变化： (23270/23888) - 1 = -2.587% ≈ -2.59%
  % - Memory
  %     baseline 总和：207,141
  %     ours 总和：212,308
  %     ours/baseline 的相对变化：(212308/207141) -1 = 2.494% ≈ +2.49%
   Total &           &             & ours/baseline total ratio &    -2.59\% &            +2.49\% \\

\bottomrule
\end{longtable}
